Cautious NMPC with Gaussian Process Dynamics for Autonomous Miniature Race Cars

This paper presents an adaptive high performance control method for autonomous miniature race cars. Racing dynamics are notoriously hard to model from first principles, which is addressed by means of a cautious nonlinear model predictive control (NMPC) approach that learns to improve its dynamics model from data and safely increases racing performance. The approach makes use of a Gaussian Process (GP) and takes residual model uncertainty into account through a chance constrained formulation. We present a sparse GP approximation with dynamically adjusting inducing inputs, enabling a real-time implementable controller. The formulation is demonstrated in simulations, which show significant improvement with respect to both lap time and constraint satisfaction compared to an NMPC without model learning.

==> figures/ResultPredictionGP10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=350,
ymin=-3,
ymax=3,
axis background/.style={fill=white},
xlabel = $k$,
ylabel = {$[d(x_k,u_k)]_\omega$},
]
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, mark size=0.5pt,forget plot]
  table[row sep=crcr]{%
1	-0.0983853904679788\\
2	0.101823408878623\\
3	-0.0818710347874883\\
4	0.547977188139144\\
5	0.0675163267798518\\
6	0.48175255728427\\
7	0.411752572585002\\
8	0.105979717476202\\
9	0.227445633841654\\
10	0.273371400641169\\
11	0.181613293764199\\
12	1.0492433850592\\
13	1.4920044377419\\
14	0.866087899483714\\
15	0.337479407497268\\
16	-0.0269821849041095\\
17	-0.121192606779039\\
18	0.0937581607627265\\
19	-0.258344343347559\\
20	-0.39776772867889\\
21	-0.450345421872603\\
22	-0.919239568006676\\
23	-0.848938792476333\\
24	-2.15668310308914\\
25	-0.83669926390069\\
26	-1.23481464260813\\
27	-1.08640086841012\\
28	-0.850455702848752\\
29	-1.29506918942215\\
30	-1.42792350416527\\
31	-1.64552755054809\\
32	-1.21677285501777\\
33	-0.843759923863069\\
34	-1.33697318676825\\
35	-1.48427938025898\\
36	-1.10479499599882\\
37	-0.00560816681566934\\
38	-1.64777053344037\\
39	-1.76453664820913\\
40	-1.42645904751653\\
41	-1.71987546758945\\
42	-1.24909392297161\\
43	-1.13454673492347\\
44	-0.805421803992368\\
45	-1.72983694187211\\
46	-0.55615331398992\\
47	-1.59622995634617\\
48	-1.53230976004803\\
49	-1.1114617837079\\
50	-1.72917804992589\\
51	0.0608133310441161\\
52	1.78383543590656\\
53	1.75050661675633\\
54	2.04268619386939\\
55	2.00248622719548\\
56	1.71050638083796\\
57	1.62380267897515\\
58	1.64691689545479\\
59	1.91221276985633\\
60	1.15736580827197\\
61	2.32528984839063\\
62	1.38843537460448\\
63	1.0390493650305\\
64	1.39282793625405\\
65	1.81963271299447\\
66	1.51369378933267\\
67	1.429545253903\\
68	1.22867631979815\\
69	1.47008928503822\\
70	1.45369489081182\\
71	1.42550368584474\\
72	1.22282776966704\\
73	1.23282227900111\\
74	1.61070439978172\\
75	1.29257056284138\\
76	1.78836928163874\\
77	1.77779203711385\\
78	1.55589873949156\\
79	1.45403361856542\\
80	1.1801955606672\\
81	1.87456656290273\\
82	1.04528529445816\\
83	1.39410604859295\\
84	1.23162155639236\\
85	1.48223631146962\\
86	1.34681800935588\\
87	1.37102507210489\\
88	1.09042708946378\\
89	1.47329157813686\\
90	1.00734331177761\\
91	0.385122042522268\\
92	-0.518428547920873\\
93	1.00252531695526\\
94	1.17189785377865\\
95	1.46772009951685\\
96	0.856015286093868\\
97	1.25909699213711\\
98	1.23327588633259\\
99	0.695738777197229\\
100	1.63152928494955\\
101	1.39275772649009\\
102	1.93401404724037\\
103	1.20065748363077\\
104	1.76164615070862\\
105	0.93233659271693\\
106	1.57474388258693\\
107	0.926406360785053\\
108	-0.261361345234714\\
109	0.61715650051987\\
110	1.50708531761186\\
111	1.47198672140274\\
112	1.43532678629734\\
113	1.44668270845304\\
114	1.31489766358231\\
115	1.45175578686456\\
116	1.36442634321439\\
117	0.9045456248097\\
118	1.39554847517935\\
119	1.15423267623801\\
120	1.60461498331442\\
121	2.14503389999098\\
122	0.579129391362656\\
123	1.19125331604204\\
124	0.870022442374496\\
125	1.34436946770124\\
126	0.732029411797867\\
127	-0.244658291323176\\
128	-1.37079221609544\\
129	-1.64594221305894\\
130	-1.20907902549774\\
131	-0.737652398487119\\
132	-1.39707502170629\\
133	-1.73740513983695\\
134	-1.47258851816185\\
135	-1.20258062075445\\
136	-1.68888673135077\\
137	-1.84490685724697\\
138	-1.82477496111676\\
139	-0.486586646000953\\
140	-0.852762161772508\\
141	-0.818213268443037\\
142	-1.47023550758882\\
143	-1.60240380938008\\
144	-1.58731986543944\\
145	-0.603197487055145\\
146	-1.59115634516756\\
147	-1.20821317034476\\
148	-1.41917217276471\\
149	-1.62070697862499\\
150	-1.05237313385234\\
151	-1.04777144174965\\
152	-1.39027168757323\\
153	-1.6185532889584\\
154	-1.68798680386548\\
155	-1.16170341739896\\
156	-1.03574720411426\\
157	-0.998489487218906\\
158	-1.61541072812907\\
159	-1.85384669807626\\
160	-0.96966025456681\\
161	-0.848569902438312\\
162	-0.526986375076916\\
163	-0.249216420159043\\
164	0.985714905247921\\
165	1.16914348360898\\
166	1.62889972835953\\
167	1.27888645303904\\
168	1.51446879803104\\
169	1.51695069173202\\
170	1.85756859841426\\
171	1.4352656229307\\
172	1.0652781089971\\
173	1.07249629117422\\
174	1.67474263430538\\
175	1.70581906834933\\
176	0.774174545423592\\
177	1.10477577980962\\
178	1.71511840989147\\
179	1.70610734546879\\
180	1.87661683817112\\
181	1.07293198245881\\
182	1.43120643215775\\
183	0.23133447544525\\
184	-1.20894329709225\\
185	-1.50753290103304\\
186	-0.68167546734854\\
187	-0.548482507985679\\
188	-0.904787383781966\\
189	-0.434413205094638\\
190	-1.56782163004057\\
191	-1.34978161688185\\
192	-1.4194721142812\\
193	-0.701346449859428\\
194	-0.884756185747674\\
195	-1.20406899564786\\
196	-1.22028354251443\\
197	-1.62658502725887\\
198	-1.66390500778829\\
199	0.799604788323165\\
200	-1.45838579661614\\
201	-1.20181398614268\\
202	-1.12663647456424\\
203	-1.40749396835351\\
204	-1.37418329469875\\
205	-1.49663484531385\\
206	-1.72682747395609\\
207	-1.04183322293681\\
208	-1.53337882650236\\
209	-1.63371085165737\\
210	-0.814684179044999\\
211	-1.39159559394972\\
212	-1.47550206170761\\
213	-1.47750099438513\\
214	-1.3313583799405\\
215	-1.0657834971614\\
216	-1.04491451355168\\
217	-1.27857733243818\\
218	-1.14014473827905\\
219	-0.329792649353887\\
220	1.60140947917149\\
221	1.61841515912261\\
222	1.03905723427848\\
223	-0.481590792606729\\
224	1.7092816422416\\
225	1.81906550703389\\
226	1.55781695303485\\
227	1.69277897714966\\
228	0.714695355203284\\
229	0.911007480030639\\
230	-0.109752743296187\\
231	-0.0773785574828283\\
232	-1.26285728914263\\
233	-1.11933443966379\\
234	-0.495614399652965\\
235	-1.36616565963709\\
236	-1.74480913467073\\
237	-1.29094405113319\\
238	-1.82139764693316\\
239	-1.57733364912692\\
240	-0.857961487832369\\
241	-1.01639367496134\\
242	-1.48918824558348\\
243	-0.779131013845385\\
244	-1.44964333811359\\
245	-1.30963431790957\\
246	-1.16664502776519\\
247	-0.681212278525565\\
248	-1.49038085460221\\
249	-0.855142863479091\\
250	-0.901098350628646\\
251	-1.04350578561562\\
252	-1.32521288593822\\
253	-1.14202311314417\\
254	-1.14772580244641\\
255	-0.950900215053622\\
256	-1.27854609560733\\
257	-2.07448603896818\\
258	-0.803426189361252\\
259	-1.32053000233102\\
260	-0.512899584720439\\
261	-1.33705475845162\\
262	0.632908205792639\\
263	-0.499718652333403\\
264	0.797783343413765\\
265	-1.48615184331164\\
266	-0.753200650443768\\
267	-1.07609731313982\\
268	-1.79419344211504\\
269	-0.848664296618866\\
270	-0.915993863105643\\
271	-0.768142425961133\\
272	-1.42344300600542\\
273	-1.31161186613636\\
274	-0.618829809163994\\
275	-0.276687301580402\\
276	-1.05549901877759\\
277	-2.05408876951736\\
278	0.297681972983202\\
279	-0.245656206216554\\
280	-1.89688214081228\\
281	-1.87917090634771\\
282	-1.4062265572512\\
283	-0.555172895948058\\
284	-1.28106443010516\\
285	-0.669334166625633\\
286	-1.55779972224727\\
287	-0.187031901897053\\
288	-1.25197599675716\\
289	-1.34628325221183\\
290	-1.29316593779818\\
291	-1.32235893775427\\
292	-0.26269934177131\\
293	-0.123525055129041\\
294	-1.33590092801428\\
295	-1.18448452276346\\
296	-0.0662506049199878\\
297	-0.64458975151397\\
298	-1.47655925771838\\
299	-1.6128602155319\\
300	-1.07676397810897\\
301	-1.279103629828\\
302	-1.31220133113416\\
303	-1.43683175135997\\
304	-0.406502553813169\\
305	-1.52820697037842\\
306	-0.675231606682983\\
307	1.59916977526444\\
308	0.818871886209188\\
309	1.17726530200261\\
310	0.244535133516929\\
311	-0.273899147119462\\
312	0.53492675116333\\
313	0.0109743038409282\\
314	0.427982456157302\\
315	0.444400902470493\\
316	0.657022330107044\\
317	-0.0639282965415873\\
318	-0.0421749209111741\\
319	-1.89513316798836\\
320	-1.31352591841009\\
321	-1.98257686364683\\
322	-1.3807742410288\\
323	-0.982978555233097\\
324	-1.46155824164439\\
325	-1.36221798329581\\
326	-1.41283174416233\\
327	-1.88890670053846\\
328	-1.44232380852061\\
329	-1.82585451831949\\
330	-1.18230176541823\\
331	-1.6228825197319\\
332	-1.7381376071963\\
333	-1.72187780483914\\
334	-1.58743982871146\\
335	-2.0307996210437\\
336	-1.94147727679992\\
337	-1.27994724993672\\
338	-1.76125712983103\\
339	-1.5183063096033\\
340	-1.47723867976252\\
341	-1.59133635679127\\
342	-1.84086330169189\\
343	-1.46058047528786\\
344	-1.62434307220895\\
345	-1.54906008791464\\
346	-1.30763399061307\\
347	-1.21320297285154\\
348	-1.44391889094814\\
349	-1.21571139999749\\
350	-0.373765739319025\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	-0.158967266408922\\
2	0.0163204312825656\\
3	0.194344433312097\\
4	0.201740874393749\\
5	0.401620491882682\\
6	0.290140247785644\\
7	0.419691211968711\\
8	0.397489193396609\\
9	0.430091744302501\\
10	0.308896741398542\\
11	0.335397417287957\\
12	1.20005265774441\\
13	1.37987886196422\\
14	0.817733132189733\\
15	0.337345802615062\\
16	0.0371346423983354\\
17	0.0246010659682909\\
18	-0.239521943239424\\
19	-0.332614687932846\\
20	-0.140508656296632\\
21	-0.463877876211427\\
22	-0.818828766247066\\
23	-0.950007704498574\\
24	-1.52627233045416\\
25	-1.04738253005979\\
26	-1.1051310801796\\
27	-1.14129812368697\\
28	-0.709007075992076\\
29	-1.43445287533032\\
30	-1.54069253737805\\
31	-1.43761924414892\\
32	-1.31009528623093\\
33	-1.45340772408147\\
34	-1.62375512188959\\
35	-1.43970624447763\\
36	-1.49031091977918\\
37	-0.362068746543343\\
38	-1.97657596135832\\
39	-1.61430501239226\\
40	-1.60698134044776\\
41	-1.72550663950859\\
42	-1.27125941218136\\
43	-1.24057179872385\\
44	-0.686822056180749\\
45	-1.92582517600883\\
46	-1.02265939509528\\
47	-1.78683825003545\\
48	-1.22466496622481\\
49	-1.46749047860184\\
50	-1.4474253854546\\
51	-0.35482858965436\\
52	1.02682425166535\\
53	1.06767369071463\\
54	1.54667347510525\\
55	1.57313602578525\\
56	1.68192182183353\\
57	1.60510918745726\\
58	1.63348714284436\\
59	1.62163715359873\\
60	1.2696424344058\\
61	1.59763214759941\\
62	1.44244481981127\\
63	1.4077834281351\\
64	1.50606362092418\\
65	1.50989515261813\\
66	1.53273647348361\\
67	1.1763332016908\\
68	1.10232239525851\\
69	1.78719755569728\\
70	1.4088954808409\\
71	1.03689578334189\\
72	1.13892666743385\\
73	1.0956097089836\\
74	1.13033623653337\\
75	1.52085924885097\\
76	1.62063223363998\\
77	1.35116283752632\\
78	1.21550753420661\\
79	1.44304947599937\\
80	1.33340475508749\\
81	1.37003966376915\\
82	1.37426891637097\\
83	1.41381673522233\\
84	1.24568534248567\\
85	1.31633661724027\\
86	1.26953848990181\\
87	1.1225193940308\\
88	1.24581837523442\\
89	1.24121444131049\\
90	1.04859433667188\\
91	0.484925280952211\\
92	0.0499183701705306\\
93	0.875224450901101\\
94	1.03475817363096\\
95	0.830326081426392\\
96	0.738372191395683\\
97	1.25311268128121\\
98	0.928198965138904\\
99	-0.00609613174822243\\
100	1.09628502669977\\
101	1.2027060057743\\
102	1.18479520761377\\
103	1.23514301078777\\
104	0.978873555749431\\
105	1.17311288170936\\
106	1.29379148360175\\
107	0.793796391511393\\
108	-0.88286239516043\\
109	1.31212322971144\\
110	1.3447526114922\\
111	1.56042293970808\\
112	1.37307306833327\\
113	1.34842407808595\\
114	1.47098439896539\\
115	1.331417356891\\
116	1.1736533601223\\
117	0.753747207106676\\
118	1.32449044477628\\
119	0.959028221712167\\
120	1.19125067895456\\
121	1.40687643972054\\
122	1.52315085158781\\
123	1.26872163327512\\
124	1.15420606520384\\
125	1.00277429335748\\
126	0.788173146909831\\
127	-0.199271112944487\\
128	-1.11543797690176\\
129	-1.42610673054986\\
130	-1.3973569877009\\
131	-0.901673598165871\\
132	-1.42700483847452\\
133	-1.37832176713404\\
134	-1.209918076208\\
135	-1.14703427261912\\
136	-1.34000838273892\\
137	-1.56542439897851\\
138	-1.57577573717589\\
139	-0.357918221907994\\
140	-0.591171415439931\\
141	-0.996276218900221\\
142	-1.16805425241625\\
143	-1.34279365904581\\
144	-1.32714197093276\\
145	-0.675478009167847\\
146	-1.38597034944712\\
147	-1.21896949804255\\
148	-1.53895686754773\\
149	-1.34340778068054\\
150	-0.939983023998082\\
151	-0.822033713021909\\
152	-1.21587724452536\\
153	-1.36271629336747\\
154	-1.3303908499303\\
155	-1.12533342893164\\
156	-1.35174384961978\\
157	-1.4548633553016\\
158	-1.46974984145458\\
159	-1.48321558673989\\
160	-1.46112310734225\\
161	-1.23399257388249\\
162	-0.677874599812125\\
163	-0.316916868975134\\
164	0.882514415755224\\
165	1.14956035273912\\
166	1.77715476653975\\
167	1.06490186134668\\
168	1.81312562393261\\
169	1.5635406243219\\
170	1.46422168518987\\
171	1.53928315534213\\
172	1.52746018517112\\
173	1.4886678182111\\
174	1.43290335931616\\
175	1.27328348009257\\
176	0.789319044259059\\
177	0.914425422547005\\
178	1.30732174364398\\
179	1.50429738211055\\
180	1.4811726713256\\
181	0.995245031859143\\
182	1.5346349639123\\
183	0.480829875101136\\
184	1.5642231895138\\
185	-0.424626245900441\\
186	0.276945910484869\\
187	-0.200468355185507\\
188	-1.11490767261819\\
189	-0.236442842499599\\
190	-1.39807898804781\\
191	-1.42351238674644\\
192	-1.33085746624391\\
193	-0.920425577862886\\
194	-0.883116307107116\\
195	-1.36412248112163\\
196	-1.51029890204902\\
197	-1.52707660769067\\
198	-1.56067206433121\\
199	0.42496453083838\\
200	-1.50534022748715\\
201	-0.940755087795864\\
202	-1.25085287575132\\
203	-1.59547347455788\\
204	-1.56807916817942\\
205	-1.50388887734363\\
206	-1.31338023739657\\
207	-1.06378721377399\\
208	-1.29698265503905\\
209	-1.53996911784772\\
210	-1.25672008070418\\
211	-1.32951787030577\\
212	-1.44322069989354\\
213	-1.42759224004877\\
214	-1.34749433898621\\
215	-1.04938383272017\\
216	-1.00998814806724\\
217	-1.08350436775751\\
218	-0.988028065548217\\
219	-0.436046217589723\\
220	1.3812067776846\\
221	1.68360625169103\\
222	0.330851607787796\\
223	-0.428075245671051\\
224	1.31064529010904\\
225	1.26736675305119\\
226	1.33035654494094\\
227	1.6376321093905\\
228	0.522905956035935\\
229	0.685218962415321\\
230	-0.106858557265501\\
231	0.11771789621281\\
232	-1.37301948209674\\
233	-0.928356247655994\\
234	-0.217205835319136\\
235	-0.840075549165116\\
236	-0.976859423937093\\
237	-0.637934941068661\\
238	-0.20586121774986\\
239	-0.254359760329294\\
240	-0.201252179614045\\
241	-0.657622538941425\\
242	-1.00371438967738\\
243	-0.872545722572724\\
244	-1.00479068860653\\
245	-1.10060637377302\\
246	-1.17458264595678\\
247	-1.30509067632045\\
248	-1.20804859304837\\
249	-1.05959026802572\\
250	-1.08313152609696\\
251	-1.12875561851882\\
252	-1.40324947069098\\
253	-1.1623753712081\\
254	-1.28851888469575\\
255	-0.925384146834126\\
256	-0.560174168745846\\
257	-0.793293352326316\\
258	-1.04632289225759\\
259	-0.861783548972895\\
260	-0.933669210418543\\
261	-0.785572372599617\\
262	-0.00045345072013904\\
263	-0.737277345470844\\
264	0.704091562136213\\
265	-1.04281498865458\\
266	-1.10993567342814\\
267	-1.10721235599834\\
268	-1.52243045508482\\
269	0.251410327903571\\
270	-1.18972598472112\\
271	-1.04799037958249\\
272	-1.28871966873112\\
273	-1.20113395744702\\
274	-0.813071970063689\\
275	-1.02347393097271\\
276	-0.710349032469807\\
277	-1.11586779044226\\
278	0.401159317562842\\
279	-0.914388966625054\\
280	-1.69205817478152\\
281	-1.72428987494444\\
282	-1.59190371549182\\
283	-1.43972434549542\\
284	-1.37556449834833\\
285	-1.11075427286883\\
286	-1.19547450597184\\
287	-0.856706048301362\\
288	-1.38470260301264\\
289	-1.35103688485049\\
290	-1.48649357951321\\
291	-1.58672655883714\\
292	-0.427128650368829\\
293	-0.126420400959304\\
294	-1.10297916997501\\
295	-1.15429094171409\\
296	-0.00282429229503546\\
297	-0.969541732936463\\
298	-1.28294868369198\\
299	-1.37630293766718\\
300	-1.37115885743287\\
301	-1.45284450089473\\
302	-1.36439656022296\\
303	-1.1015363263802\\
304	-0.862113438083213\\
305	-1.39263125055755\\
306	-0.672820781679491\\
307	1.50830748218561\\
308	1.02783708775874\\
309	0.693589561078909\\
310	0.0154555957879552\\
311	0.262295723281063\\
312	0.32871066887405\\
313	-0.411807527413778\\
314	0.328281673030816\\
315	0.854430872200689\\
316	0.657734380831371\\
317	-0.0101879967893836\\
318	-0.291680738091948\\
319	-1.63836185068385\\
320	-1.66261150697761\\
321	-1.29812521934457\\
322	-1.08922794185776\\
323	-1.09694610636825\\
324	-1.35988959967054\\
325	-1.35054166699129\\
326	-1.40332698187592\\
327	-1.5310328323817\\
328	-1.54337134291904\\
329	-1.5479232755148\\
330	-1.45840583824247\\
331	-1.53202066558583\\
332	-1.51298479289107\\
333	-1.4833344688434\\
334	-1.55689082661239\\
335	-1.6379993495632\\
336	-1.69569582905984\\
337	-0.940008393145831\\
338	-1.49816311135828\\
339	-1.30366382339884\\
340	-1.29338009825295\\
341	-1.10519991714479\\
342	-1.49867587699475\\
343	-1.82932891605115\\
344	-1.61408682477275\\
345	-1.58559826130786\\
346	-1.69367722651533\\
347	-1.34858656049711\\
348	-1.32517178087712\\
349	-1.50950303130126\\
350	-0.972517908745345\\
351	0.147734134616933\\
};

\addplot[area legend, draw=black, fill=blue, draw opacity=0, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.365728921760349\\
2	0.54156174991875\\
3	0.709372016856908\\
4	0.708232512374848\\
5	0.906007776077259\\
6	0.792414649623001\\
7	0.920896301355585\\
8	0.897129508253688\\
9	0.929998864638212\\
10	0.808619515242345\\
11	0.835091355565122\\
12	1.70084451415824\\
13	1.87699942553563\\
14	1.31397775531292\\
15	0.836478118276517\\
16	0.53696947876542\\
17	0.523934900517618\\
18	0.260844535997137\\
19	0.168189261997381\\
20	0.362688600367597\\
21	0.0411186769533165\\
22	-0.309175195353597\\
23	-0.433060201584001\\
24	-1.00089405271628\\
25	-0.549827826564316\\
26	-0.605025940963055\\
27	-0.640162649150226\\
28	-0.212540365500479\\
29	-0.93970420281483\\
30	-1.04612002456619\\
31	-0.943844481879911\\
32	-0.81532012097116\\
33	-0.959759888816941\\
34	-1.13027611155164\\
35	-0.944334214000061\\
36	-0.992779589485756\\
37	0.133239631289413\\
38	-1.48031697039346\\
39	-1.1141274805293\\
40	-1.09427436320617\\
41	-1.22136275856954\\
42	-0.758020917741207\\
43	-0.739456759330094\\
44	-0.192143382510923\\
45	-1.43104293482437\\
46	-0.52725005177927\\
47	-1.28940803255254\\
48	-0.725863161654279\\
49	-0.969774670394148\\
50	-0.943358289418766\\
51	0.174144558443328\\
52	1.568964817954\\
53	1.68729158269772\\
54	2.11623080315185\\
55	2.09194366277222\\
56	2.19914542510051\\
57	2.11006810307975\\
58	2.13334386007252\\
59	2.11882242924079\\
60	1.7667292422241\\
61	2.0962559571938\\
62	1.95104776746005\\
63	1.90366217764924\\
64	2.00133247478436\\
65	2.00507453042777\\
66	2.03348687090763\\
67	1.68273116781352\\
68	1.61050555168388\\
69	2.29343734337069\\
70	1.90819556614926\\
71	1.54436077800625\\
72	1.65567550942217\\
73	1.61172731059426\\
74	1.64530435700629\\
75	2.05569875379376\\
76	2.15904402443085\\
77	1.88300461837505\\
78	1.73984920386164\\
79	1.99869574863399\\
80	1.85383821983692\\
81	1.88433031078286\\
82	1.8831950377331\\
83	1.92246307115946\\
84	1.79897575328811\\
85	1.83062701889419\\
86	1.78094925652036\\
87	1.63850067187267\\
88	1.75477211538818\\
89	1.74641253734825\\
90	1.5924380098491\\
91	1.03378904330477\\
92	0.601447575835439\\
93	1.45040215586289\\
94	1.61745431979508\\
95	1.59941063904605\\
96	1.38370602713058\\
97	2.11951224814136\\
98	1.79049750993403\\
99	0.867870892223802\\
100	1.9611982403698\\
101	1.94096349270633\\
102	1.86029078103595\\
103	1.92302770349273\\
104	1.64712206080434\\
105	1.85178526782302\\
106	1.90008441987557\\
107	1.3832076638499\\
108	-0.350087824354966\\
109	1.91200918627435\\
110	1.95055612560356\\
111	2.14210338144899\\
112	1.97190130827946\\
113	1.95361212681434\\
114	2.08069571851343\\
115	1.86272927470665\\
116	1.71503259386455\\
117	1.31001760319607\\
118	1.85953550525596\\
119	1.46656750363306\\
120	1.70133388187103\\
121	1.92141799892011\\
122	2.04232943509606\\
123	1.7993730424015\\
124	1.68260780722157\\
125	1.54373505060603\\
126	1.36932950459943\\
127	0.360210873143295\\
128	-0.547450281625085\\
129	-0.853256550966962\\
130	-0.873982358424468\\
131	-0.403732224855413\\
132	-0.932068376722545\\
133	-0.881741808326043\\
134	-0.713329878455871\\
135	-0.647425788351514\\
136	-0.838392672149584\\
137	-1.07125955324684\\
138	-1.07668970317437\\
139	0.136960622067742\\
140	-0.0985855518059561\\
141	-0.501968413105705\\
142	-0.669799072255519\\
143	-0.839808562415369\\
144	-0.832592824914295\\
145	-0.175712666586227\\
146	-0.886932002620375\\
147	-0.720732475396285\\
148	-1.02735713299709\\
149	-0.829304099553759\\
150	-0.422149978093071\\
151	-0.307148079779638\\
152	-0.702054307530681\\
153	-0.840189735536587\\
154	-0.81181239033893\\
155	-0.621273545247799\\
156	-0.834780125485076\\
157	-0.935186310238743\\
158	-0.969028282228041\\
159	-0.982348628807686\\
160	-0.959256895178492\\
161	-0.726398035584931\\
162	-0.141232402235447\\
163	0.239778798526385\\
164	1.41567408534238\\
165	1.70497908692152\\
166	2.30594175656057\\
167	1.57727421508064\\
168	2.31816399838623\\
169	2.06451568593806\\
170	1.97229581118246\\
171	2.04011761775284\\
172	2.04698338637795\\
173	2.00135297223536\\
174	1.94034933039542\\
175	1.78904836940621\\
176	1.30408252047625\\
177	1.43271679302356\\
178	1.83757968550728\\
179	2.04073911040892\\
180	2.01646986503789\\
181	1.53343843223239\\
182	2.08524623079973\\
183	1.03135985808343\\
184	2.24508748706061\\
185	0.204339468183789\\
186	0.841820969876736\\
187	0.311135654877812\\
188	-0.610026570542604\\
189	0.260610077667995\\
190	-0.894689898302795\\
191	-0.929457636871164\\
192	-0.836921195763065\\
193	-0.427188824280247\\
194	-0.389879778923508\\
195	-0.86875054996547\\
196	-1.01437301338622\\
197	-1.02670450499535\\
198	-1.06162751111672\\
199	0.925434879090288\\
200	-1.01018969301608\\
201	-0.430312174198327\\
202	-0.744975262009667\\
203	-1.08373446276004\\
204	-1.05200858840249\\
205	-0.978721559465016\\
206	-0.784133332718686\\
207	-0.539444034260762\\
208	-0.793281390846751\\
209	-1.03791768717127\\
210	-0.746893936305215\\
211	-0.793344977021931\\
212	-0.92694416079429\\
213	-0.91495015420187\\
214	-0.829203858880154\\
215	-0.526446285980333\\
216	-0.495787628802737\\
217	-0.524332053419388\\
218	-0.385675273427718\\
219	0.147174809304897\\
220	1.99755909336517\\
221	2.25986221517704\\
222	0.912199439462898\\
223	0.141622694181803\\
224	1.88271676824468\\
225	1.95380435877852\\
226	2.00247092365664\\
227	2.20281107888014\\
228	1.06756921112594\\
229	1.33178107483823\\
230	0.521626785367428\\
231	0.681541450081926\\
232	-0.804007747406064\\
233	-0.211311489365922\\
234	0.395708333248892\\
235	-0.192289711357916\\
236	-0.326153475565536\\
237	0.085514191312133\\
238	0.474827086966262\\
239	0.425128716071006\\
240	0.561176608230207\\
241	0.106081484437615\\
242	-0.281574273694519\\
243	-0.282640588121313\\
244	-0.440672402559092\\
245	-0.542458573450694\\
246	-0.645946825871394\\
247	-0.792707696921953\\
248	-0.700443253172217\\
249	-0.460050050692602\\
250	-0.529270818778615\\
251	-0.595805495051218\\
252	-0.883222176083237\\
253	-0.535453845980212\\
254	-0.758293559356236\\
255	-0.152262819005414\\
256	0.117208985283647\\
257	-0.0978675803199514\\
258	-0.318407379559646\\
259	0.14467671316158\\
260	-0.0139057673931925\\
261	-0.0309027656973369\\
262	0.830012791154428\\
263	0.122967680405969\\
264	1.37937909834995\\
265	-0.514803222653675\\
266	-0.586571360412559\\
267	-0.579410531097582\\
268	-0.990768203822736\\
269	0.798137342820339\\
270	-0.628416788420504\\
271	-0.477674259268611\\
272	-0.751700804511093\\
273	-0.66513917227878\\
274	-0.19398306426593\\
275	-0.489853897648466\\
276	-0.187436183863994\\
277	-0.403792009433814\\
278	0.919176737100647\\
279	0.143687581094986\\
280	-0.841507077079583\\
281	-0.91477308846724\\
282	-0.813167866299942\\
283	-0.691984003667087\\
284	-0.782726225430076\\
285	-0.53270470399861\\
286	-0.600967993485474\\
287	-0.294907834816507\\
288	-0.825548778338703\\
289	-0.837597042744105\\
290	-0.986434887790561\\
291	-1.09103912735827\\
292	0.0665439440473696\\
293	0.367266266764499\\
294	-0.583991887726228\\
295	-0.655141016096071\\
296	0.498299313765049\\
297	-0.46102647102241\\
298	-0.775249917028425\\
299	-0.863340227307652\\
300	-0.860688517920841\\
301	-0.931187066148128\\
302	-0.843513084326729\\
303	-0.581185589938967\\
304	-0.341966356413059\\
305	-0.879416061110325\\
306	-0.151319070285319\\
307	2.02125498761172\\
308	1.53091890880058\\
309	1.19486622801443\\
310	0.516289884566341\\
311	0.766646407529997\\
312	0.832000027442065\\
313	0.0891604267718038\\
314	0.832994258434216\\
315	1.35983156631156\\
316	1.16932666597346\\
317	0.529318256171915\\
318	0.330214972845257\\
319	-0.954272805561058\\
320	-1.030813582716\\
321	-0.787754922322677\\
322	-0.586022667776507\\
323	-0.594435034475018\\
324	-0.856618755336678\\
325	-0.855872620066057\\
326	-0.909671374523293\\
327	-1.03793244550007\\
328	-1.04961375905477\\
329	-1.05326505953183\\
330	-0.964713937887367\\
331	-1.03837271439395\\
332	-1.01877725243156\\
333	-0.98889176800741\\
334	-1.06266780929868\\
335	-1.14304082446977\\
336	-1.1962898266983\\
337	-0.446340666410889\\
338	-1.00623369854412\\
339	-0.8055041095792\\
340	-0.790268494952285\\
341	-0.600517694562545\\
342	-0.995842989641921\\
343	-1.33530505381199\\
344	-1.118055277878\\
345	-1.06193902043288\\
346	-1.18519496084251\\
347	-0.850217338787587\\
348	-0.829169066262192\\
349	-0.987299904878979\\
350	-0.437405257423178\\
351	0.709294071409273\\
351	-0.413825802175408\\
350	-1.50763056006751\\
349	-2.03170615772355\\
348	-1.82117449549204\\
347	-1.84695578220664\\
346	-2.20215949218816\\
345	-2.10925750218283\\
344	-2.1101183716675\\
343	-2.32335277829031\\
342	-2.00150876434759\\
341	-1.60988213972703\\
340	-1.79649170155362\\
339	-1.80182353721847\\
338	-1.99009252417244\\
337	-1.43367611988077\\
336	-2.19510183142139\\
335	-2.13295787465664\\
334	-2.0511138439261\\
333	-1.97777716967938\\
332	-2.00719233335059\\
331	-2.02566861677771\\
330	-1.95209773859757\\
329	-2.04258149149778\\
328	-2.03712892678332\\
327	-2.02413321926332\\
326	-1.89698258922855\\
325	-1.84521071391652\\
324	-1.8631604440044\\
323	-1.59945717826148\\
322	-1.59243321593901\\
321	-1.80849551636646\\
320	-2.29440943123923\\
319	-2.32245089580664\\
318	-0.913576449029153\\
317	-0.549694249750682\\
316	0.146142095689284\\
315	0.349030178089821\\
314	-0.176430912372585\\
313	-0.91277548159936\\
312	-0.174578689693964\\
311	-0.24205496096787\\
310	-0.48537869299043\\
309	0.192312894143389\\
308	0.524755266716906\\
307	0.995359976759493\\
306	-1.19432249307366\\
305	-1.90584644000477\\
304	-1.38226051975337\\
303	-1.62188706282143\\
302	-1.88528003611919\\
301	-1.97450193564133\\
300	-1.88162919694491\\
299	-1.88926564802671\\
298	-1.79064745035554\\
297	-1.47805699485052\\
296	-0.50394789835512\\
295	-1.65344086733211\\
294	-1.6219664522238\\
293	-0.620107068683107\\
292	-0.920801244785027\\
291	-2.08241399031601\\
290	-1.98655227123586\\
289	-1.86447672695687\\
288	-1.94385642768658\\
287	-1.41850426178622\\
286	-1.78998101845822\\
285	-1.68880384173905\\
284	-1.96840277126657\\
283	-2.18746468732375\\
282	-2.37063956468371\\
281	-2.53380666142164\\
280	-2.54260927248346\\
279	-1.97246551434509\\
278	-0.116858101974964\\
277	-1.8279435714507\\
276	-1.23326188107562\\
275	-1.55709396429696\\
274	-1.43216087586145\\
273	-1.73712874261527\\
272	-1.82573853295114\\
271	-1.61830649989636\\
270	-1.75103518102174\\
269	-0.295316687013197\\
268	-2.0540927063469\\
267	-1.6350141808991\\
266	-1.63329998644372\\
265	-1.57082675465549\\
264	0.0288040259224727\\
263	-1.59752237134766\\
262	-0.830919692594706\\
261	-1.5402419795019\\
260	-1.85343265344389\\
259	-1.86824381110737\\
258	-1.77423840495554\\
257	-1.48871912433268\\
256	-1.23755732277534\\
255	-1.69850547466284\\
254	-1.81874421003526\\
253	-1.78929689643599\\
252	-1.92327676529872\\
251	-1.66170574198643\\
250	-1.63699223341531\\
249	-1.65913048535883\\
248	-1.71565393292453\\
247	-1.81747365571894\\
246	-1.70321846604216\\
245	-1.65875417409534\\
244	-1.56890897465398\\
243	-1.46245085702413\\
242	-1.72585450566025\\
241	-1.42132656232046\\
240	-0.963680967458296\\
239	-0.933848236729594\\
238	-0.886549522465981\\
237	-1.36138407344945\\
236	-1.62756537230865\\
235	-1.48786138697232\\
234	-0.830120003887165\\
233	-1.64540100594607\\
232	-1.94203121678742\\
231	-0.446105657656307\\
230	-0.73534389989843\\
229	0.0386568499924075\\
228	-0.0217572990540739\\
227	1.07245313990087\\
226	0.65824216622524\\
225	0.580929147323845\\
224	0.738573811973399\\
223	-0.997773185523905\\
222	-0.250496223887306\\
221	1.10735028820502\\
220	0.764854462004037\\
219	-1.01926724448434\\
218	-1.59038085766872\\
217	-1.64267668209564\\
216	-1.52418866733175\\
215	-1.57232137946001\\
214	-1.86578481909227\\
213	-1.94023432589568\\
212	-1.9594972389928\\
211	-1.86569076358961\\
210	-1.76654622510314\\
209	-2.04202054852416\\
208	-1.80068391923134\\
207	-1.58813039328722\\
206	-1.84262714207446\\
205	-2.02905619522225\\
204	-2.08414974795634\\
203	-2.10721248635571\\
202	-1.75673048949297\\
201	-1.4511980013934\\
200	-2.00049076195822\\
199	-0.0755058174135274\\
198	-2.05971661754571\\
197	-2.027448710386\\
196	-2.00622479071181\\
195	-1.85949441227778\\
194	-1.37635283529072\\
193	-1.41366233144553\\
192	-1.82479373672476\\
191	-1.91756713662171\\
190	-1.90146807779283\\
189	-0.733495762667193\\
188	-1.61978877469377\\
187	-0.712072365248826\\
186	-0.287929148906997\\
185	-1.05359195998467\\
184	0.883358891966995\\
183	-0.0697001078811602\\
182	0.984023697024877\\
181	0.457051631485892\\
180	0.945875477613315\\
179	0.967855653812182\\
178	0.777063801780681\\
177	0.396134052070453\\
176	0.274555568041864\\
175	0.757518590778938\\
174	0.925457388236898\\
173	0.975982664186839\\
172	1.0079369839643\\
171	1.03844869293143\\
170	0.956147559197276\\
169	1.06256556270575\\
168	1.30808724947898\\
167	0.552529507612724\\
166	1.24836777651893\\
165	0.594141618556714\\
164	0.349354746168067\\
163	-0.873612536476654\\
162	-1.2145167973888\\
161	-1.74158711218005\\
160	-1.96298931950602\\
159	-1.98408254467209\\
158	-1.97047140068112\\
157	-1.97454040036446\\
156	-1.86870757375449\\
155	-1.62939331261548\\
154	-1.84896930952166\\
153	-1.88524285119835\\
152	-1.72970018152004\\
151	-1.33691934626418\\
150	-1.45781606990309\\
149	-1.85751146180733\\
148	-2.05055660209836\\
147	-1.71720652068882\\
146	-1.88500869627387\\
145	-1.17524335174947\\
144	-1.82169111695122\\
143	-1.84577875567625\\
142	-1.66630943257699\\
141	-1.49058402469474\\
140	-1.08375727907391\\
139	-0.85279706588373\\
138	-2.07486177117741\\
137	-2.05958924471017\\
136	-1.84162409332825\\
135	-1.64664275688673\\
134	-1.70650627396012\\
133	-1.87490172594204\\
132	-1.92194130022649\\
131	-1.39961497147633\\
130	-1.92073161697734\\
129	-1.99895691013276\\
128	-1.68342567217843\\
127	-0.75875309903227\\
126	0.207016789220234\\
125	0.461813536108918\\
124	0.625804323186109\\
123	0.738070224148746\\
122	1.00397226807956\\
121	0.89233488052096\\
120	0.681167476038102\\
119	0.451488939791272\\
118	0.789445384296595\\
117	0.197476811017283\\
116	0.632274126380052\\
115	0.800105439075358\\
114	0.861273079417351\\
113	0.743236029357559\\
112	0.774244828387081\\
111	0.978742497967165\\
110	0.738949097380837\\
109	0.712237273148518\\
108	-1.41563696596589\\
107	0.20438511917289\\
106	0.687498547327929\\
105	0.494440495595698\\
104	0.310625050694517\\
103	0.547258318082805\\
102	0.509299634191602\\
101	0.464448518842272\\
100	0.231371813029753\\
99	-0.880063155720247\\
98	0.06590042034378\\
97	0.386713114421061\\
96	0.093038355660787\\
95	0.0612415238067302\\
94	0.452062027466844\\
93	0.300046745939311\\
92	-0.501610835494377\\
91	-0.0639384814003514\\
90	0.504750663494662\\
89	0.736016345272734\\
88	0.736864635080666\\
87	0.606538116188937\\
86	0.758127723283254\\
85	0.802046215586343\\
84	0.692394931683231\\
83	0.905170399285196\\
82	0.86534279500883\\
81	0.855749016755434\\
80	0.812971290338052\\
79	0.887403203364759\\
78	0.691165864551577\\
77	0.819321056677584\\
76	1.08222044284911\\
75	0.986019743908178\\
74	0.615368116060443\\
73	0.579492107372946\\
72	0.622177825445535\\
71	0.52943078867753\\
70	0.909595395532531\\
69	1.28095776802386\\
68	0.594139238833138\\
67	0.669935235568067\\
66	1.03198607605959\\
65	1.01471577480849\\
64	1.010794767064\\
63	0.911904678620966\\
62	0.933841872162492\\
61	1.09900833800503\\
60	0.772555626587493\\
59	1.12445187795666\\
58	1.1336304256162\\
57	1.10015027183477\\
56	1.16469821856654\\
55	1.05432838879827\\
54	0.97711614705865\\
53	0.448055798731535\\
52	0.484683685376687\\
51	-0.883801737752049\\
50	-1.95149248149044\\
49	-1.96520628680954\\
48	-1.72346677079535\\
47	-2.28426846751837\\
46	-1.51806873841129\\
45	-2.42060741719329\\
44	-1.18150072985057\\
43	-1.7416868381176\\
42	-1.78449790662151\\
41	-2.22965052044763\\
40	-2.11968831768935\\
39	-2.11448254425523\\
38	-2.47283495232318\\
37	-0.857377124376099\\
36	-1.9878422500726\\
35	-1.93507827495521\\
34	-2.11723413222754\\
33	-1.947055559346\\
32	-1.80487045149071\\
31	-1.93139400641793\\
30	-2.03526505018991\\
29	-1.92920154784581\\
28	-1.20547378648367\\
27	-1.6424335982237\\
26	-1.60523621939615\\
25	-1.54493723355527\\
24	-2.05165060819205\\
23	-1.46695520741315\\
22	-1.32848233714053\\
21	-0.968874429376171\\
20	-0.643705912960861\\
19	-0.833418637863074\\
18	-0.739888422475985\\
17	-0.474732768581036\\
16	-0.46270019396875\\
15	-0.161786513046394\\
14	0.321488509066545\\
13	0.882758298392815\\
12	0.699260801330576\\
11	-0.164296520989207\\
10	-0.190826032445261\\
9	-0.0698153760332095\\
8	-0.10215112146047\\
7	-0.0815138774181625\\
6	-0.212134154051714\\
5	-0.102766792311896\\
4	-0.304750763587349\\
3	-0.320683150232715\\
2	-0.508920887353619\\
1	-0.683663454578193\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/ResultTrajectories_noNoise.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.987\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.5,
xmax=2,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={$X$ [m]},
ymin=-2.5,
ymax=2,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={$Y$ [m]},
axis background/.style={fill=white},
legend columns=3,
legend pos = south west
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.750283974675431	1.19336009312118\\
-0.729606008573736	1.17268212701948\\
-0.708928042472041	1.15200416091779\\
-0.688250076370346	1.13132619481609\\
-0.667572110268651	1.1106482287144\\
-0.646894144166956	1.0899702626127\\
-0.626216178065261	1.06929229651101\\
-0.605538211963566	1.04861433040932\\
-0.584860245861871	1.02793636430762\\
-0.564182279760176	1.00725839820593\\
-0.543504313658482	0.98658043210423\\
-0.522826347556787	0.965902466002535\\
-0.502148381455092	0.94522449990084\\
-0.481470415353397	0.924546533799145\\
-0.460792449251702	0.903868567697451\\
-0.440114483150007	0.883190601595756\\
-0.419436517048312	0.862512635494061\\
-0.398758550946617	0.841834669392366\\
-0.378080584844922	0.821156703290671\\
-0.357402618743227	0.800478737188976\\
-0.336724652641532	0.779800771087281\\
-0.316046686539837	0.759122804985586\\
-0.295368720438142	0.738444838883891\\
-0.274690754336448	0.717766872782196\\
-0.254012788234753	0.697088906680501\\
-0.233334822133058	0.676410940578807\\
-0.212656856031363	0.655732974477112\\
-0.191978889929668	0.635055008375417\\
-0.171300923827973	0.614377042273722\\
-0.150622957726278	0.593699076172027\\
-0.129944991624583	0.573021110070332\\
-0.109267025522888	0.552343143968637\\
-0.0885890594211934	0.531665177866942\\
-0.0679110933194984	0.510987211765247\\
-0.0472331272178035	0.490309245663552\\
-0.0265551611161085	0.469631279561857\\
-0.00587719501441373	0.448953313460162\\
0.0148007710872812	0.428275347358468\\
0.035478737188976	0.407597381256773\\
0.056156703290671	0.386919415155078\\
0.0768346693923659	0.366241449053383\\
0.0975126354940609	0.345563482951688\\
0.118190601595756	0.324885516849993\\
0.138868567697451	0.304207550748298\\
0.159546533799146	0.283529584646603\\
0.180224499900841	0.262851618544908\\
0.200902466002535	0.242173652443213\\
0.22158043210423	0.221495686341519\\
0.242258398205925	0.200817720239824\\
0.26293636430762	0.180139754138129\\
0.283614330409315	0.159461788036434\\
0.30429229651101	0.138783821934739\\
0.324970262612705	0.118105855833044\\
0.3456482287144	0.0974278897313488\\
0.366326194816095	0.0767499236296541\\
0.38700416091779	0.0560719575279592\\
0.407682127019485	0.0353939914262642\\
0.42836009312118	0.0147160253245693\\
0.449038059222874	-0.00596194077712566\\
0.456793958600989	-0.0125861046343716\\
0.46549061751693	-0.017915424072244\\
0.474913895365628	-0.0218186735591849\\
0.484831759772385	-0.0241997421386841\\
0.495	-0.025\\
0.505168240227615	-0.0241997421386841\\
0.515086104634372	-0.0218186735591849\\
0.52450938248307	-0.017915424072244\\
0.533206041399011	-0.0125861046343716\\
0.540961940777126	-0.00596194077712566\\
0.547586104634372	0.00179395860098914\\
0.552915424072244	0.0104906175169293\\
0.556818673559185	0.0199138953656284\\
0.559199742138684	0.0298317597723851\\
0.56	0.04\\
0.559199742138684	0.0501682402276149\\
0.556818673559185	0.0600861046343716\\
0.552915424072244	0.0695093824830704\\
0.547586104634372	0.0782060413990109\\
0.540961940777126	0.0859619407771257\\
0.518312599599653	0.108611281954599\\
0.49566325842218	0.131260623132071\\
0.473013917244707	0.153909964309545\\
0.450364576067234	0.176559305487017\\
0.42771523488976	0.199208646664491\\
0.405065893712288	0.221857987841963\\
0.382416552534815	0.244507329019436\\
0.359767211357342	0.26715667019691\\
0.337117870179869	0.289806011374382\\
0.314468529002396	0.312455352551855\\
0.291819187824923	0.335104693729328\\
0.26916984664745	0.357754034906801\\
0.246520505469977	0.380403376084274\\
0.223871164292504	0.403052717261747\\
0.201221823115031	0.42570205843922\\
0.178572481937558	0.448351399616693\\
0.155923140760085	0.471000740794166\\
0.133273799582612	0.493650081971639\\
0.110624458405139	0.516299423149112\\
0.0948909509510089	0.533013389868498\\
0.0801953126245881	0.550646828401154\\
0.0665911662164378	0.569135396242161\\
0.0541281517814772	0.58841163061249\\
0.0428517455078074	0.608405194623368\\
0.0328030937790329	0.629043133927953\\
0.0240188630355696	0.650250142923836\\
0.0165311059827799	0.671948839535023\\
0.0103671446341275	0.694060047570728\\
0.00554947061611274	0.716503085630716\\
0.0020956630987667	0.739196061502977\\
1.83246511666485e-05	0.762056170979531\\
-0.000674964743972724	0.785\\
1.83246511666485e-05	0.807943829020469\\
0.0020956630987667	0.830803938497023\\
0.00554947061611274	0.853496914369284\\
0.0103671446341275	0.875939952429272\\
0.0165311059827799	0.898051160464977\\
0.0240188630355696	0.919749857076164\\
0.0328030937790331	0.940956866072048\\
0.0428517455078075	0.961594805376632\\
0.0541281517814772	0.98158836938751\\
0.0665911662164379	1.00086460375784\\
0.0801953126245881	1.01935317159885\\
0.0948909509510089	1.0369866101315\\
0.110624458405139	1.05370057685089\\
0.127338425124525	1.06943408430502\\
0.144971863657181	1.08412972263144\\
0.163460431498188	1.09773386903959\\
0.182736665868518	1.11019688347455\\
0.202730229879395	1.12147328974822\\
0.22336816918398	1.13152194147699\\
0.244575178179864	1.14030617222046\\
0.26627387479105	1.14779392927325\\
0.288385082826756	1.1539578906219\\
0.310828120886743	1.15877556463991\\
0.333521096759005	1.16222937215726\\
0.356381206235559	1.16430671060486\\
0.379325035256027	1.165\\
0.398477304778207	1.165\\
0.417629574300386	1.165\\
0.436781843822565	1.165\\
0.455934113344745	1.165\\
0.475086382866924	1.165\\
0.494238652389103	1.165\\
0.513390921911283	1.165\\
0.532543191433462	1.165\\
0.551695460955641	1.165\\
0.570847730477821	1.165\\
0.59	1.165\\
0.618991476878779	1.16441607868353\\
0.647935929476042	1.16266526185663\\
0.676786409783833	1.1597503893506\\
0.705496122217588	1.1556761890993\\
0.734018499518752	1.15044926947043\\
0.762307278287041	1.14407810854676\\
0.790316574019846	1.13657304037459\\
0.818000955537061	1.12794623820194\\
0.845315518670626	1.1182116947335\\
0.872215959099254	1.10738519943435\\
0.898658644210199	1.09548431291948\\
0.924600683871514	1.08252833847031\\
0.95	1.0685382907248\\
0.974815394812017	1.05353686159153\\
0.999006617646432	1.03754838344343\\
1.02253443025135	1.02059878965052\\
1.04536067042867	1.00271557251591\\
1.06744831393337	0.983927738683193\\
1.08876153452691	0.964265762087546\\
1.10926576208755	0.943761534526911\\
1.12892773868319	0.922448313933373\\
1.14771557251591	0.900360670428672\\
1.16559878965052	0.877534430251345\\
1.18254838344343	0.854006617646432\\
1.19853686159153	0.829815394812017\\
1.2135382907248	0.805\\
1.22752833847031	0.779600683871513\\
1.24048431291948	0.753658644210199\\
1.25238519943435	0.727215959099254\\
1.2632116947335	0.700315518670626\\
1.27294623820195	0.67300095553706\\
1.28157304037459	0.645316574019846\\
1.28907810854676	0.617307278287042\\
1.29544926947043	0.589018499518752\\
1.3006761890993	0.560496122217587\\
1.3047503893506	0.531786409783833\\
1.30766526185663	0.502935929476043\\
1.30941607868353	0.473991476878779\\
1.31	0.445\\
1.31	0.421842105263158\\
1.31	0.398684210526316\\
1.31	0.375526315789474\\
1.31	0.352368421052632\\
1.31	0.32921052631579\\
1.31	0.306052631578947\\
1.31	0.282894736842105\\
1.31	0.259736842105263\\
1.31	0.236578947368421\\
1.31	0.213421052631579\\
1.31	0.190263157894737\\
1.31	0.167105263157895\\
1.31	0.143947368421053\\
1.31	0.12078947368421\\
1.31	0.0976315789473685\\
1.31	0.0744736842105263\\
1.31	0.0513157894736841\\
1.31	0.0281578947368422\\
1.31	0.005\\
1.30948697968223	-0.0250441769636519\\
1.30794851688767	-0.0550533237609104\\
1.30255517313991	-0.0847013915681551\\
1.29616434328069	-0.114051548740611\\
1.28879006740139	-0.143070365537674\\
1.28044750139298	-0.171725023030026\\
1.27115289162876	-0.199983350180758\\
1.26092354842059	-0.227813859910731\\
1.24977781828839	-0.255185784107793\\
1.23773505508401	-0.282069107541036\\
1.22481559001179	-0.308434600642817\\
1.21104070058964	-0.334253851122915\\
1.19643257859512	-0.359499294380838\\
1.1810142970425	-0.384144242683981\\
1.16480977623761	-0.408162913081069\\
1.14784374895821	-0.431530454022077\\
1.13014172480866	-0.454222970657603\\
1.11172995379825	-0.476217548792468\\
1.09263538919364	-0.497492277470197\\
1.07288564969611	-0.518026270166838\\
1.05250898099537	-0.537799684574505\\
1.03153421675199	-0.556793740956892\\
1.00999073906094	-0.574990739060935\\
0.98790843844934	-0.592374073570719\\
0.965317673461809	-0.608928248091648\\
0.942249229886808	-0.624638887654849\\
0.918734279678024	-0.639492749733711\\
0.894804339624583	-0.653477733766416\\
0.870491229824164	-0.666582889180265\\
0.845827032012973	-0.678798421915513\\
0.8208440478065	-0.690115699448425\\
0.795574756904831	-0.700527254315118\\
0.770051775316049	-0.710026786139724\\
0.744307813651004	-0.718609162172302\\
0.718375635542356	-0.726270416343794\\
0.692288016240383	-0.733007746847218\\
0.666077701437578	-0.738819512256128\\
0.639777366373477	-0.743705226193196\\
0.613419575270583	-0.74766555056359\\
0.587036741151548	-0.750702287369571\\
0.560661086087045	-0.752818369124524\\
0.53432460192297	-0.754017847886296\\
0.508059011534754	-0.754305882931452\\
0.481895730655626	-0.753688727093667\\
0.455865830324738	-0.752173711791111\\
0.43	-0.749769230769231\\
0.404328511379397	-0.746484722586873\\
0.378881182973449	-0.74233065187519\\
0.353687345470256	-0.737318489400183\\
0.328775807933375	-0.731460690961162\\
0.304174824871464	-0.724770675158727\\
0.279912064217326	-0.717262800067191\\
0.256014576252618	-0.70895233884758\\
0.232508763513058	-0.699855454338589\\
0.20942035170756	-0.689989172663956\\
0.186774361683196	-0.679371355895839\\
0.1645950824664	-0.668020673814794\\
0.142906045409262	-0.655956574807929\\
0.121729999468177	-0.643199255947709\\
0.101088887640513	-0.629769632294744\\
0.081003824583315	-0.615689305468706\\
0.0614950754364079	-0.600980531532202\\
0.0425820358705774	-0.585666188233155\\
0.024283213379802	-0.569769741651808\\
0.00661620983479626	-0.553315212299037\\
-0.0104022946866116	-0.536327140713115\\
-0.0267565567784908	-0.518830552602516\\
-0.0443744345369645	-0.502930995173296\\
-0.0614392129246505	-0.486439212924651\\
-0.0817653311504951	-0.465108044064923\\
-0.103096500010223	-0.443776875205195\\
-0.124427668869951	-0.422445706345467\\
-0.145758837729679	-0.401114537485739\\
-0.167090006589406	-0.379783368626011\\
-0.188421175449134	-0.358452199766284\\
-0.209752344308862	-0.337121030906556\\
-0.23108351316859	-0.315789862046828\\
-0.252414682028318	-0.2944586931871\\
-0.273745850888046	-0.273127524327372\\
-0.295077019747773	-0.251796355467644\\
-0.316408188607501	-0.230465186607916\\
-0.337739357467229	-0.209134017748189\\
-0.359070526326957	-0.187802848888461\\
-0.380401695186685	-0.166471680028733\\
-0.401732864046413	-0.145140511169005\\
-0.423064032906141	-0.123809342309277\\
-0.444395201765868	-0.102478173449549\\
-0.465726370625596	-0.0811470045898215\\
-0.487057539485324	-0.0598158357300937\\
-0.508388708345052	-0.0384846668703659\\
-0.52971987720478	-0.0171534980106381\\
-0.551051046064508	0.00417767084908976\\
-0.572382214924235	0.0255088397088176\\
-0.593713383783963	0.0468400085685454\\
-0.615044552643691	0.0681711774282732\\
-0.636375721503419	0.0895023462880011\\
-0.657706890363147	0.110833515147729\\
-0.679038059222874	0.132164684007457\\
-0.686793958600989	0.138788847864703\\
-0.695490617516929	0.144118167302575\\
-0.704913895365628	0.148021416789516\\
-0.714831759772385	0.150402485369015\\
-0.725	0.151202743230331\\
-0.735168240227615	0.150402485369015\\
-0.745086104634372	0.148021416789516\\
-0.754509382483071	0.144118167302575\\
-0.763206041399011	0.138788847864703\\
-0.770961940777126	0.132164684007457\\
-0.777586104634372	0.124408784629342\\
-0.782915424072244	0.115712125713402\\
-0.786818673559185	0.106288847864703\\
-0.789199742138684	0.0963709834579459\\
-0.79	0.086202743230331\\
-0.79	0.0551426060688144\\
-0.79	0.024082468907298\\
-0.79	-0.00697766825421866\\
-0.79	-0.0380378054157353\\
-0.79	-0.0690979425772517\\
-0.79	-0.100158079738768\\
-0.79	-0.131218216900285\\
-0.79	-0.162278354061801\\
-0.79	-0.193338491223318\\
-0.79	-0.224398628384835\\
-0.79	-0.255458765546351\\
-0.79	-0.286518902707868\\
-0.79	-0.317579039869384\\
-0.79	-0.348639177030901\\
-0.79	-0.379699314192417\\
-0.79	-0.410759451353934\\
-0.79	-0.44181958851545\\
-0.79	-0.472879725676967\\
-0.79	-0.503939862838483\\
-0.79	-0.535\\
-0.789056831483987	-0.551794671415496\\
-0.786239186827274	-0.568378140093447\\
-0.781582499546255	-0.584541859293275\\
-0.775145330185363	-0.600082560867634\\
-0.767008629884243	-0.6148048114773\\
-0.757274722370204	-0.62852347027881\\
-0.746066017177982	-0.641066017177982\\
-0.73352347027881	-0.652274722370204\\
-0.7198048114773	-0.662008629884243\\
-0.705082560867634	-0.670145330185363\\
-0.689541859293275	-0.676582499546255\\
-0.673378140093447	-0.681239186827274\\
-0.656794671415496	-0.684056831483986\\
-0.64	-0.685\\
-0.61	-0.685\\
-0.583043699479897	-0.68608630177504\\
-0.55626222091265	-0.689338162016299\\
-0.529829252463668	-0.694734491162273\\
-0.503916222076507	-0.702240291947706\\
-0.478691185696875	-0.711806886374294\\
-0.454317737365338	-0.723372231406175\\
-0.430953948247187	-0.736861321342829\\
-0.408751341480277	-0.752186674259827\\
-0.387853909489333	-0.769248899362681\\
-0.368397180139822	-0.787937341574284\\
-0.350507337787736	-0.808130799175549\\
-0.334300404925625	-0.829698309845063\\
-0.319881489732213	-0.8525\\
-0.307344104405522	-0.876387991929977\\
-0.296769558700386	-0.901207362840751\\
-0.28822643260349	-0.926797149587988\\
-0.28177013156584	-0.952991392585025\\
-0.277442527177152	-0.979620212114467\\
-0.275271685612524	-1.00651091006335\\
-0.275271685612524	-1.03348908993665\\
-0.277442527177152	-1.06037978788553\\
-0.28177013156584	-1.08700860741498\\
-0.28822643260349	-1.11320285041201\\
-0.296769558700386	-1.13879263715925\\
-0.307344104405522	-1.16361200807002\\
-0.319881489732213	-1.1875\\
-0.334300404925625	-1.21030169015494\\
-0.350507337787736	-1.23186920082445\\
-0.368397180139822	-1.25206265842572\\
-0.387853909489334	-1.27075110063732\\
-0.408751341480277	-1.28781332574017\\
-0.430953948247187	-1.30313867865717\\
-0.454317737365338	-1.31662776859383\\
-0.478691185696875	-1.32819311362571\\
-0.503916222076507	-1.33775970805229\\
-0.529829252463668	-1.34526550883773\\
-0.55626222091265	-1.3506618379837\\
-0.583043699479897	-1.35391369822496\\
-0.61	-1.355\\
-0.629166666666667	-1.355\\
-0.648333333333333	-1.355\\
-0.6675	-1.355\\
-0.686666666666667	-1.355\\
-0.705833333333333	-1.355\\
-0.725	-1.355\\
-0.737514757203218	-1.35598493275239\\
-0.749721359549996	-1.35891547869639\\
-0.761319239979164	-1.36371947806493\\
-0.772022820183398	-1.37027864045\\
-0.781568542494924	-1.37843145750508\\
-0.789721359549996	-1.3879771798166\\
-0.796280521935069	-1.39868076002084\\
-0.801084521303612	-1.41027864045\\
-0.804015067247611	-1.42248524279678\\
-0.805	-1.435\\
-0.804015067247611	-1.44751475720322\\
-0.801084521303612	-1.45972135955\\
-0.796280521935069	-1.47131923997916\\
-0.789721359549996	-1.4820228201834\\
-0.781568542494924	-1.49156854249492\\
-0.772022820183398	-1.49972135955\\
-0.761319239979164	-1.50628052193507\\
-0.749721359549996	-1.51108452130361\\
-0.737514757203218	-1.51401506724761\\
-0.725	-1.515\\
-0.6924	-1.515\\
-0.6598	-1.515\\
-0.6272	-1.515\\
-0.5946	-1.515\\
-0.562	-1.515\\
-0.5294	-1.515\\
-0.4968	-1.515\\
-0.4642	-1.515\\
-0.4316	-1.515\\
-0.399	-1.515\\
-0.3664	-1.515\\
-0.3338	-1.515\\
-0.3012	-1.515\\
-0.2686	-1.515\\
-0.236	-1.515\\
-0.2034	-1.515\\
-0.1708	-1.515\\
-0.1382	-1.515\\
-0.1056	-1.515\\
-0.073	-1.515\\
-0.0403999999999999	-1.515\\
-0.00780000000000001	-1.515\\
0.0248	-1.515\\
0.0574	-1.515\\
0.09	-1.515\\
0.10154659100781	-1.51401250394579\\
0.113096174181033	-1.51090704737811\\
0.1225	-1.50629165124599\\
0.131781194629625	-1.49979288880273\\
0.139792888802734	-1.49178119462963\\
0.146291651245989	-1.4825\\
0.150215155486219	-1.4739610390459\\
0.153753044486334	-1.46388172614295\\
0.155505405405405	-1.45054054054054\\
0.156977297866803	-1.41371256126041\\
0.159413114948589	-1.39581654466834\\
0.162818600323607	-1.37799841604282\\
0.167183725479033	-1.36044557416028\\
0.172522674140248	-1.34304750091796\\
0.178792798861375	-1.32596317742059\\
0.185962234410229	-1.30933715097731\\
0.194023465110582	-1.29308317236557\\
0.202952845983858	-1.2772894578457\\
0.212724185617442	-1.2620023331036\\
0.223308822988609	-1.24726663791009\\
0.234675711532242	-1.23312559459809\\
0.246791510205751	-1.2196206812841\\
0.259620681284103	-1.20679151020575\\
0.273125594598088	-1.19467571153224\\
0.287266637910089	-1.18330882298861\\
0.302002333103602	-1.17272418561744\\
0.317289457845698	-1.16295284598386\\
0.33308317236557	-1.15402346511058\\
0.349337150977311	-1.14596223441023\\
0.366003717961129	-1.13879279886138\\
0.383033987404447	-1.13253618765376\\
0.400378006592711	-1.12721075250606\\
0.417984902529307	-1.12283211383712\\
0.435803031154824	-1.11941311494859\\
0.45378012882798	-1.11696378435329\\
0.471863465623885	-1.11549130635987\\
0.49	-1.115\\
0.511176470588235	-1.115\\
0.532352941176471	-1.115\\
0.553529411764706	-1.115\\
0.574705882352941	-1.115\\
0.595882352941177	-1.115\\
0.617058823529412	-1.115\\
0.638235294117647	-1.115\\
0.659411764705882	-1.115\\
0.680588235294118	-1.115\\
0.701764705882353	-1.115\\
0.722941176470588	-1.115\\
0.744117647058823	-1.115\\
0.765294117647059	-1.115\\
0.786470588235294	-1.115\\
0.807647058823529	-1.115\\
0.828823529411765	-1.115\\
0.85	-1.115\\
0.877044020166508	-1.11440989738075\\
0.904036560503548	-1.11264071281688\\
0.930926239176432	-1.10969581405176\\
0.957661870153497	-1.10558080686757\\
0.984192560641624	-1.10030352441436\\
1.01046780796356	-1.09387401229922\\
1.03643759569265	-1.0863045094639\\
1.06205248886191	-1.07760942488726\\
1.08726372806636	-1.067805310157\\
1.11202332227923	-1.05691082796272\\
1.13628414020572	-1.0449467165705\\
1.16	-1.03193575034635\\
1.18312575717503	-1.01790269640399\\
1.20561739053765	-1.00287426745917\\
1.22743208598541	-0.986879070980566\\
1.24852831800565	-0.969947554733766\\
1.26886592872171	-0.952111948822277\\
1.28840620433566	-0.93340620433566\\
1.30711194882228	-0.91386592872171\\
1.32494755473377	-0.893528318005654\\
1.34187907098057	-0.872432085985407\\
1.35787426745917	-0.850617390537649\\
1.37290269640399	-0.828125757175031\\
1.38693575034635	-0.805\\
1.3999467165705	-0.781284140205721\\
1.41191082796272	-0.757023322279234\\
1.422805310157	-0.732263728066356\\
1.43260942488726	-0.707052488861915\\
1.4413045094639	-0.68143759569265\\
1.44887401229922	-0.655467807963563\\
1.45530352441436	-0.629192560641624\\
1.46058080686757	-0.602661870153497\\
1.46469581405176	-0.575926239176432\\
1.46764071281688	-0.549036560503548\\
1.46940989738075	-0.522044020166508\\
1.47	-0.495\\
1.47	-0.462666666666667\\
1.47	-0.430333333333333\\
1.47	-0.398\\
1.47	-0.365666666666667\\
1.47	-0.333333333333333\\
1.47	-0.301\\
1.47	-0.268666666666667\\
1.47	-0.236333333333333\\
1.47	-0.204\\
1.47	-0.171666666666667\\
1.47	-0.139333333333333\\
1.47	-0.107\\
1.47	-0.0746666666666667\\
1.47	-0.0423333333333335\\
1.47	-0.01\\
1.47	0.0223333333333335\\
1.47	0.0546666666666667\\
1.47	0.0869999999999999\\
1.47	0.119333333333333\\
1.47	0.151666666666667\\
1.47	0.184\\
1.47	0.216333333333333\\
1.47	0.248666666666667\\
1.47	0.281\\
1.47	0.313333333333333\\
1.47	0.345666666666667\\
1.47	0.378\\
1.47	0.410333333333333\\
1.47	0.442666666666667\\
1.47	0.475\\
1.46952532917072	0.503402730456523\\
1.46810184682968	0.531773738683353\\
1.46573114282523	0.560081337880484\\
1.46241586493156	0.588293912067712\\
1.45815971589152	0.61637995139566\\
1.4529674492811	0.644308087338261\\
1.44684486420028	0.672047127727399\\
1.43979879879622	0.699566091590593\\
1.43183712262588	0.726834243752789\\
1.42296872786673	0.753821129163634\\
1.41320351938536	0.780496606911886\\
1.40255240367496	0.806830883888971\\
1.39102727667419	0.832794548064085\\
1.3786410104809	0.858358601333686\\
1.36540743897567	0.883494491908681\\
1.35134134237112	0.90817414620313\\
1.33645843070428	0.932370000188867\\
1.3207753262905	0.956055030181006\\
1.30430954515843	0.979202783019952\\
1.28707947748686	1.00178740561621\\
1.26910436706523	1.02378367382498\\
1.25040428980076	1.04516702061834\\
1.23100013129624	1.06591356352345\\
1.21091356352345	1.08600013129624\\
1.19016702061834	1.10540428980076\\
1.16878367382498	1.12410436706523\\
1.14678740561621	1.14207947748686\\
1.12420278301995	1.15930954515843\\
1.10105503018101	1.1757753262905\\
1.07737000018887	1.19145843070428\\
1.05317414620313	1.20634134237112\\
1.02849449190868	1.22040743897567\\
1.00335860133369	1.2336410104809\\
0.977794548064085	1.24602727667419\\
0.951830883888971	1.25755240367496\\
0.925496606911886	1.26820351938536\\
0.898821129163634	1.27796872786673\\
0.871834243752789	1.28683712262588\\
0.844566091590593	1.29479879879622\\
0.817047127727399	1.30184486420028\\
0.789308087338261	1.3079674492811\\
0.761379951395661	1.31315971589152\\
0.733293912067712	1.31741586493156\\
0.705081337880484	1.32073114282523\\
0.676773738683353	1.32310184682968\\
0.648402730456523	1.32452532917072\\
0.62	1.325\\
0.586375	1.325\\
0.55275	1.325\\
0.519125	1.325\\
0.4855	1.325\\
0.451875	1.325\\
0.41825	1.325\\
0.384625	1.325\\
0.351	1.325\\
0.317375	1.325\\
0.28375	1.325\\
0.250125	1.325\\
0.2165	1.325\\
0.182875	1.325\\
0.14925	1.325\\
0.115625	1.325\\
0.082	1.325\\
0.0483750000000001	1.325\\
0.0147499999999999	1.325\\
-0.018875	1.325\\
-0.0525	1.325\\
-0.086125	1.325\\
-0.11975	1.325\\
-0.153375	1.325\\
-0.187	1.325\\
-0.220625	1.325\\
-0.25425	1.325\\
-0.287875	1.325\\
-0.3215	1.325\\
-0.355125	1.325\\
-0.38875	1.325\\
-0.422375	1.325\\
-0.456	1.325\\
-0.489625	1.325\\
-0.52325	1.325\\
-0.556875	1.325\\
-0.5905	1.325\\
-0.624125	1.325\\
-0.65775	1.325\\
-0.691375	1.325\\
-0.725	1.325\\
-0.735168240227615	1.32419974213868\\
-0.745086104634372	1.32181867355919\\
-0.754509382483071	1.31791542407224\\
-0.763206041399011	1.31258610463437\\
-0.770961940777126	1.30596194077713\\
-0.777586104634372	1.29820604139901\\
-0.782915424072244	1.28950938248307\\
-0.786818673559185	1.28008610463437\\
-0.789199742138684	1.27016824022761\\
-0.79	1.26\\
-0.789199742138684	1.24983175977239\\
-0.786818673559185	1.23991389536563\\
-0.782915424072244	1.23049061751693\\
-0.777586104634372	1.22179395860099\\
-0.770961940777126	1.21403805922287\\
-0.750283974675431	1.19336009312118\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.941202805595798	1.00244126220081\\
-0.920524839494103	0.981763296099117\\
-0.899846873392409	0.961085329997422\\
-0.879168907290714	0.940407363895727\\
-0.858490941189019	0.919729397794032\\
-0.837812975087324	0.899051431692337\\
-0.817135008985629	0.878373465590642\\
-0.796457042883934	0.857695499488947\\
-0.775779076782239	0.837017533387252\\
-0.755101110680544	0.816339567285557\\
-0.734423144578849	0.795661601183863\\
-0.713745178477154	0.774983635082168\\
-0.69306721237546	0.754305668980473\\
-0.672389246273765	0.733627702878778\\
-0.65171128017207	0.712949736777083\\
-0.631033314070375	0.692271770675388\\
-0.61035534796868	0.671593804573693\\
-0.589677381866985	0.650915838471998\\
-0.56899941576529	0.630237872370303\\
-0.548321449663595	0.609559906268608\\
-0.5276434835619	0.588881940166913\\
-0.506965517460205	0.568203974065218\\
-0.48628755135851	0.547526007963523\\
-0.465609585256816	0.526848041861829\\
-0.444931619155121	0.506170075760134\\
-0.424253653053426	0.485492109658439\\
-0.403575686951731	0.464814143556744\\
-0.382897720850036	0.444136177455049\\
-0.362219754748341	0.423458211353354\\
-0.341541788646646	0.402780245251659\\
-0.320863822544951	0.382102279149964\\
-0.300185856443256	0.361424313048269\\
-0.279507890341561	0.340746346946574\\
-0.258829924239866	0.320068380844879\\
-0.238151958138172	0.299390414743185\\
-0.217473992036477	0.27871244864149\\
-0.196796025934782	0.258034482539795\\
-0.176118059833087	0.2373565164381\\
-0.155440093731392	0.216678550336405\\
-0.134762127629697	0.19600058423471\\
-0.114084161528002	0.175322618133015\\
-0.0934061954263072	0.15464465203132\\
-0.0727282293246122	0.133966685929625\\
-0.0520502632229172	0.11328871982793\\
-0.0313722971212223	0.0926107537262354\\
-0.0106943310195274	0.0719327876245404\\
0.00998363508216758	0.0512548215228455\\
0.0306616011838623	0.0305768554211508\\
0.0513395672855572	0.00989888931945584\\
0.0720175333872522	-0.0107790767822391\\
0.0926954994889471	-0.0314570428839341\\
0.113373465590642	-0.052135008985629\\
0.134051431692337	-0.072812975087324\\
0.154729397794032	-0.0934909411890189\\
0.175407363895727	-0.114168907290714\\
0.196085329997422	-0.134846873392409\\
0.216763296099117	-0.155524839494103\\
0.237441262200811	-0.176202805595798\\
0.258119228302507	-0.196880771697493\\
0.298091940482022	-0.231020693115607\\
0.342913182587252	-0.258487185603103\\
0.391479306884393	-0.278603932958876\\
0.442594454211523	-0.290875594099371\\
0.495	-0.295\\
0.547405545788477	-0.290875594099371\\
0.598520693115607	-0.278603932958876\\
0.647086817412748	-0.258487185603103\\
0.691908059517979	-0.231020693115607\\
0.731880771697493	-0.196880771697493\\
0.766020693115607	-0.156908059517978\\
0.793487185603103	-0.112086817412748\\
0.813603932958876	-0.0635206931156073\\
0.825875594099371	-0.0124055457884773\\
0.83	0.04\\
0.825875594099371	0.0924055457884773\\
0.813603932958876	0.143520693115607\\
0.793487185603103	0.192086817412748\\
0.766020693115607	0.236908059517978\\
0.731880771697493	0.276880771697493\\
0.709231430520021	0.299530112874966\\
0.686582089342548	0.322179454052439\\
0.663932748165075	0.344828795229912\\
0.641283406987602	0.367478136407385\\
0.618634065810129	0.390127477584858\\
0.595984724632656	0.412776818762331\\
0.573335383455183	0.435426159939804\\
0.55068604227771	0.458075501117277\\
0.528036701100237	0.48072484229475\\
0.505387359922764	0.503374183472223\\
0.482738018745291	0.526023524649696\\
0.460088677567818	0.548672865827169\\
0.437439336390345	0.571322207004642\\
0.414789995212872	0.593971548182115\\
0.392140654035399	0.616620889359588\\
0.369491312857926	0.639270230537061\\
0.346841971680453	0.661919571714534\\
0.32419263050298	0.684568912892007\\
0.301543289325507	0.70721825406948\\
0.296988852957206	0.712056507593513\\
0.292734852389032	0.71716092401086\\
0.288796810007725	0.722512877859573\\
0.285189095302868	0.728092840440458\\
0.281924872434174	0.733880451075185\\
0.279016052196897	0.739854591400197\\
0.276473248560632	0.745993462425321\\
0.274305739940087	0.752274664075928\\
0.272521435339162	0.758675276928369\\
0.271126845491841	0.76517194584047\\
0.270127059105241	0.771740965171914\\
0.269525724291462	0.778358365283549\\
0.269325035256027	0.785\\
0.269525724291462	0.791641634716452\\
0.270127059105241	0.798259034828085\\
0.271126845491841	0.80482805415953\\
0.272521435339162	0.811324723071631\\
0.274305739940087	0.817725335924072\\
0.276473248560632	0.824006537574679\\
0.279016052196897	0.830145408599803\\
0.281924872434174	0.836119548924815\\
0.285189095302868	0.841907159559542\\
0.288796810007725	0.847487122140427\\
0.292734852389032	0.85283907598914\\
0.296988852957206	0.857943492406487\\
0.301543289325507	0.86278174593052\\
0.30638154284954	0.867336182298821\\
0.311485959266887	0.871590182866996\\
0.3168379131156	0.875528225248302\\
0.322417875696485	0.879135939953159\\
0.328205486331213	0.882400162821853\\
0.334179626656224	0.88530898305913\\
0.340318497681348	0.887851786695396\\
0.346599699331955	0.89001929531594\\
0.353000312184396	0.891803599916866\\
0.359496981096498	0.893198189764186\\
0.366066000427942	0.894197976150786\\
0.372683400539576	0.894799310964565\\
0.379325035256027	0.895\\
0.398477304778207	0.895\\
0.417629574300386	0.895\\
0.436781843822565	0.895\\
0.455934113344745	0.895\\
0.475086382866924	0.895\\
0.494238652389103	0.895\\
0.513390921911283	0.895\\
0.532543191433462	0.895\\
0.551695460955641	0.895\\
0.570847730477821	0.895\\
0.59	0.895\\
0.608119673049237	0.894635049177206\\
0.626209955922527	0.893540788660395\\
0.644241506114895	0.891718993344124\\
0.662185076385992	0.889172618187061\\
0.68001156219922	0.885905793419021\\
0.697692048929401	0.881923817841723\\
0.715197858762404	0.877233150234118\\
0.732500597210663	0.871841398876215\\
0.749572199169141	0.865757309208437\\
0.766384974437034	0.858990749646471\\
0.782911652631374	0.851552695574672\\
0.799125427419696	0.843455211543944\\
0.815	0.834711431702997\\
0.830509621757511	0.825335538494708\\
0.84562913602902	0.815342739652145\\
0.860334018907091	0.804749243531576\\
0.87460041901792	0.793572232822444\\
0.888405196208358	0.781829836676995\\
0.90172595907932	0.769541101304717\\
0.914541101304717	0.75672595907932\\
0.926829836676995	0.743405196208358\\
0.938572232822445	0.72960041901792\\
0.949749243531576	0.71533401890709\\
0.960342739652145	0.70062913602902\\
0.970335538494708	0.685509621757511\\
0.979711431702997	0.67\\
0.988455211543944	0.654125427419696\\
0.996552695574672	0.637911652631374\\
1.00399074964647	0.621384974437034\\
1.01075730920844	0.604572199169141\\
1.01684139887622	0.587500597210663\\
1.02223315023412	0.570197858762404\\
1.02692381784172	0.552692048929401\\
1.03090579341902	0.53501156219922\\
1.03417261818706	0.517185076385992\\
1.03671899334412	0.499241506114895\\
1.03854078866039	0.481209955922527\\
1.03963504917721	0.463119673049237\\
1.04	0.445\\
1.04	0.421842105263158\\
1.04	0.398684210526316\\
1.04	0.375526315789474\\
1.04	0.352368421052632\\
1.04	0.32921052631579\\
1.04	0.306052631578947\\
1.04	0.282894736842105\\
1.04	0.259736842105263\\
1.04	0.236578947368421\\
1.04	0.213421052631579\\
1.04	0.190263157894737\\
1.04	0.167105263157895\\
1.04	0.143947368421053\\
1.04	0.12078947368421\\
1.04	0.0976315789473685\\
1.04	0.0744736842105263\\
1.04	0.0513157894736841\\
1.04	0.0281578947368422\\
1.04	0.005\\
1.03964438364337	-0.0158260772134405\\
1.03857794920623	-0.0366278721524493\\
1.03397070784823	-0.0570900713538058\\
1.02867913785088	-0.077286553484624\\
1.02271599761775	-0.0971945615799343\\
1.01609479771876	-0.116791899505815\\
1.00882977749131	-0.136056956654818\\
1.00093588083668	-0.154968731698334\\
0.992428731248571	-0.173506855369902\\
0.983324606111929	-0.19165161225487\\
0.973640410310578	-0.209383961563292\\
0.963393649183171	-0.22668555686443\\
0.952602400867497	-0.243538764762716\\
0.94128528807386	-0.25992668249657\\
0.929461449328766	-0.275833154443004\\
0.917150509730659	-0.29124278751251\\
0.904372551259884	-0.306140965420287\\
0.891148082685433	-0.320513861821453\\
0.877498009111348	-0.334348452299501\\
0.863443601205916	-0.347632525198804\\
0.849006464156987	-0.360354691293653\\
0.834208506396901	-0.372504392287856\\
0.819071908140567	-0.384071908140567\\
0.803619089780303	-0.395048363215626\\
0.787872680180956	-0.405425731253261\\
0.771855484918774	-0.415196839164656\\
0.755590454507328	-0.424355369651416\\
0.739100652653569	-0.432895862653597\\
0.722409224586848	-0.440813715631492\\
0.705539365503406	-0.448105182687961\\
0.688514289168436	-0.454767372539583\\
0.67135719671742	-0.460798245346477\\
0.654091245697927	-0.4661966084121\\
0.636739519392519	-0.47096211076583\\
0.61932499646283	-0.475095236642579\\
0.601870520954217	-0.478597297875136\\
0.584398772699688	-0.481470425216304\\
0.56693223816108	-0.483717558609291\\
0.549493181744643	-0.485342436426146\\
0.532103617627337	-0.486349583695344\\
0.514785282129305	-0.486744299340881\\
0.497559606666984	-0.486532642456487\\
0.480447691320405	-0.485721417639766\\
0.463470279047165	-0.484318159412221\\
0.446647730574527	-0.482331115752244\\
0.43	-0.479769230769231\\
0.413546611129609	-0.476642126548006\\
0.39730663458191	-0.472960084193744\\
0.381298665684605	-0.468734024108497\\
0.365540803189362	-0.463975485531352\\
0.350050628829203	-0.458696605375084\\
0.334845187741537	-0.452910096392963\\
0.319940969778559	-0.446629224710135\\
0.305353891725455	-0.439867786754683\\
0.291099280445451	-0.432640085624133\\
0.277191856969362	-0.424960906923757\\
0.263645721545925	-0.416845494113579\\
0.250474339667748	-0.408309523401457\\
0.237690529086299	-0.399369078220085\\
0.225306447827924	-0.390040623326103\\
0.21333358322138	-0.380340978559863\\
0.201782741945975	-0.37028729230465\\
0.190664041107893	-0.359897014684383\\
0.179986900350816	-0.349187870538989\\
0.169760035005492	-0.338177832216742\\
0.159991450281423	-0.326885092222922\\
0.150688436502362	-0.315328035764128\\
0.139914914132072	-0.305605284818203\\
0.129479617995717	-0.295520382004283\\
0.109153499769873	-0.274189213144555\\
0.0878223309101448	-0.252858044284827\\
0.0664911620504169	-0.231526875425099\\
0.0451599931906891	-0.210195706565371\\
0.0238288243309613	-0.188864537705643\\
0.00249765547123347	-0.167533368845916\\
-0.0188335133884944	-0.146202199986188\\
-0.0401646822482222	-0.12487103112646\\
-0.06149585110795	-0.103539862266732\\
-0.0828270199676778	-0.0822086934070043\\
-0.104158188827406	-0.0608775245472763\\
-0.125489357687134	-0.0395463556875487\\
-0.146820526546862	-0.0182151868278206\\
-0.168151695406589	0.00311598203190695\\
-0.189482864266317	0.024447150891635\\
-0.210814033126045	0.0457783197513629\\
-0.232145201985773	0.0671094886110907\\
-0.2534763708455	0.0884406574708183\\
-0.274807539705229	0.109771826330546\\
-0.296138708564956	0.131102995190274\\
-0.317469877424684	0.152434164050002\\
-0.338801046284412	0.17376533290973\\
-0.36013221514414	0.195096501769458\\
-0.381463384003868	0.216427670629186\\
-0.402794552863596	0.237758839488913\\
-0.424125721723323	0.259090008348641\\
-0.445456890583051	0.280421177208369\\
-0.466788059442779	0.301752346068097\\
-0.488119228302507	0.323083514927825\\
-0.528091940482022	0.357223436345938\\
-0.572913182587252	0.384689928833434\\
-0.621479306884393	0.404806676189207\\
-0.672594454211523	0.417078337329702\\
-0.725	0.421202743230331\\
-0.777405545788477	0.417078337329702\\
-0.828520693115607	0.404806676189207\\
-0.877086817412748	0.384689928833434\\
-0.921908059517979	0.357223436345938\\
-0.961880771697493	0.323083514927824\\
-0.996020693115607	0.283110802748309\\
-1.0234871856031	0.238289560643079\\
-1.04360393295888	0.189723436345938\\
-1.05587559409937	0.138608289018808\\
-1.06	0.086202743230331\\
-1.06	0.0551426060688144\\
-1.06	0.024082468907298\\
-1.06	-0.00697766825421866\\
-1.06	-0.0380378054157353\\
-1.06	-0.0690979425772517\\
-1.06	-0.100158079738768\\
-1.06	-0.131218216900285\\
-1.06	-0.162278354061801\\
-1.06	-0.193338491223318\\
-1.06	-0.224398628384835\\
-1.06	-0.255458765546351\\
-1.06	-0.286518902707868\\
-1.06	-0.317579039869384\\
-1.06	-0.348639177030901\\
-1.06	-0.379699314192417\\
-1.06	-0.410759451353934\\
-1.06	-0.44181958851545\\
-1.06	-0.472879725676967\\
-1.06	-0.503939862838483\\
-1.06	-0.535\\
-1.05735912815516	-0.582025079963389\\
-1.04946972311637	-0.628458792261652\\
-1.03643099872951	-0.67371720602117\\
-1.01840692451902	-0.717231170429374\\
-0.995624163675879	-0.758453472136441\\
-0.968369222636573	-0.796865716780668\\
-0.93698484809835	-0.83198484809835\\
-0.901865716780668	-0.863369222636573\\
-0.863453472136441	-0.890624163675879\\
-0.822231170429374	-0.913406924519016\\
-0.77871720602117	-0.931430998729515\\
-0.733458792261652	-0.944469723116366\\
-0.687025079963389	-0.952359128155162\\
-0.64	-0.955\\
-0.61	-0.955\\
-0.604769673033413	-0.955210774971276\\
-0.599573266744246	-0.955841732928535\\
-0.594444481821309	-0.956888781867306\\
-0.589416580402904	-0.958345131273435\\
-0.584522170359095	-0.960201336162176\\
-0.579792993817155	-0.962445358332541\\
-0.575259721301693	-0.965062644439654\\
-0.570951752824531	-0.968036220378772\\
-0.566897027214348	-0.971346801368878\\
-0.563121840922652	-0.974972917021876\\
-0.559650677481202	-0.9788910505863\\
-0.556506048716912	-0.983075791462475\\
-0.553708348754012	-0.9875\\
-0.551275721750325	-0.992134983508801\\
-0.549223944225448	-0.996950682342235\\
-0.547566322743961	-1.00191586484543\\
-0.546313607617253	-1.00699832990456\\
-0.545473923183627	-1.0121651157834\\
-0.545052715118848	-1.01738271389289\\
-0.545052715118848	-1.02261728610711\\
-0.545473923183627	-1.0278348842166\\
-0.546313607617253	-1.03300167009544\\
-0.547566322743961	-1.03808413515457\\
-0.549223944225448	-1.04304931765776\\
-0.551275721750325	-1.0478650164912\\
-0.553708348754012	-1.0525\\
-0.556506048716912	-1.05692420853753\\
-0.559650677481202	-1.0611089494137\\
-0.563121840922652	-1.06502708297812\\
-0.566897027214348	-1.06865319863112\\
-0.570951752824531	-1.07196377962123\\
-0.575259721301693	-1.07493735556035\\
-0.579792993817155	-1.07755464166746\\
-0.584522170359095	-1.07979866383782\\
-0.589416580402904	-1.08165486872656\\
-0.594444481821309	-1.08311121813269\\
-0.599573266744246	-1.08415826707146\\
-0.604769673033413	-1.08478922502872\\
-0.61	-1.085\\
-0.629166666666667	-1.085\\
-0.648333333333333	-1.085\\
-0.6675	-1.085\\
-0.686666666666667	-1.085\\
-0.705833333333333	-1.085\\
-0.725	-1.085\\
-0.779752062764081	-1.0893090807917\\
-0.833155948031232	-1.1021302192967\\
-0.883896674908841	-1.12314771653407\\
-0.930724838302366	-1.15184405196877\\
-0.972487373415292	-1.18751262658471\\
-1.00815594803123	-1.22927516169763\\
-1.03685228346593	-1.27610332509116\\
-1.0578697807033	-1.32684405196877\\
-1.0706909192083	-1.38024793723592\\
-1.075	-1.435\\
-1.0706909192083	-1.48975206276408\\
-1.0578697807033	-1.54315594803123\\
-1.03685228346593	-1.59389667490884\\
-1.00815594803123	-1.64072483830237\\
-0.972487373415292	-1.68248737341529\\
-0.930724838302366	-1.71815594803123\\
-0.883896674908841	-1.74685228346593\\
-0.833155948031232	-1.7678697807033\\
-0.779752062764081	-1.7806909192083\\
-0.725	-1.785\\
-0.6924	-1.785\\
-0.6598	-1.785\\
-0.6272	-1.785\\
-0.5946	-1.785\\
-0.562	-1.785\\
-0.5294	-1.785\\
-0.4968	-1.785\\
-0.4642	-1.785\\
-0.4316	-1.785\\
-0.399	-1.785\\
-0.3664	-1.785\\
-0.3338	-1.785\\
-0.3012	-1.785\\
-0.2686	-1.785\\
-0.236	-1.785\\
-0.2034	-1.785\\
-0.1708	-1.785\\
-0.1382	-1.785\\
-0.1056	-1.785\\
-0.073	-1.785\\
-0.0403999999999999	-1.785\\
-0.00780000000000001	-1.785\\
0.0248	-1.785\\
0.0574	-1.785\\
0.09	-1.785\\
0.148212680058962	-1.77991059725909\\
0.204711883149234	-1.76477000093625\\
0.2575	-1.74011851026779\\
0.305333849244991	-1.70662488844486\\
0.346624888444858	-1.66533384924499\\
0.380118510267787	-1.6175\\
0.404661892828144	-1.56484701828437\\
0.419870056718549	-1.50857754492383\\
0.424994594594595	-1.45345945945946\\
0.425467519271453	-1.44253983137001\\
0.425856276034801	-1.43957065671056\\
0.426433177392358	-1.43611340787277\\
0.427196277513278	-1.43304309042803\\
0.428316057386631	-1.42933188702765\\
0.429616513211909	-1.42568156044345\\
0.431007597721388	-1.42270720839858\\
0.432571717111009	-1.41955345135451\\
0.434304283549107	-1.41648899928349\\
0.436200215119802	-1.41352284075145\\
0.438253950729133	-1.41066367601241\\
0.440459466416704	-1.40791989148918\\
0.442810293024996	-1.40529953517453\\
0.445299535174527	-1.402810293025\\
0.447919891489181	-1.4004594664167\\
0.450663676012405	-1.39825395072913\\
0.453522840751445	-1.3962002151198\\
0.456488999283494	-1.39430428354911\\
0.459553451354514	-1.39257171711101\\
0.462707208398583	-1.39100759772139\\
0.465941019902906	-1.38961651321191\\
0.469245400541161	-1.38840254387312\\
0.472610657995601	-1.38736925048625\\
0.476026921386283	-1.38651966387884\\
0.47948417022407	-1.3858562760348\\
0.482972263802444	-1.38538103278497\\
0.486480970941948	-1.38509532809968\\
0.49	-1.385\\
0.511176470588235	-1.385\\
0.532352941176471	-1.385\\
0.553529411764706	-1.385\\
0.574705882352941	-1.385\\
0.595882352941177	-1.385\\
0.617058823529412	-1.385\\
0.638235294117647	-1.385\\
0.659411764705882	-1.385\\
0.680588235294118	-1.385\\
0.701764705882353	-1.385\\
0.722941176470588	-1.385\\
0.744117647058823	-1.385\\
0.765294117647059	-1.385\\
0.786470588235294	-1.385\\
0.807647058823529	-1.385\\
0.828823529411765	-1.385\\
0.85	-1.385\\
0.888821254755149	-1.38415291720785\\
0.927568611045416	-1.38161328130165\\
0.966168311075846	-1.37738592662269\\
1.00454687812357	-1.37147890018086\\
1.04263125640491	-1.36390344633674\\
1.08034895014124	-1.35467398539727\\
1.1176281615588	-1.34380808616592\\
1.15439792755985	-1.33132643249946\\
1.19058825480493	-1.31725278393505\\
1.22613025294922	-1.30161393046262\\
1.26095626577918	-1.28443964152862\\
1.295	-1.26576260936815\\
1.32819665142867	-1.24561838677347\\
1.36048302835243	-1.2240453194172\\
1.39179767181776	-1.2010844728592\\
1.42208097262102	-1.17677955437589\\
1.45127528477794	-1.15117682976101\\
1.47932503525603	-1.12432503525603\\
1.50617682976101	-1.09627528477794\\
1.53177955437589	-1.06708097262102\\
1.5560844728592	-1.03679767181776\\
1.5790453194172	-1.00548302835243\\
1.60061838677347	-0.973196651428674\\
1.62076260936815	-0.94\\
1.63943964152862	-0.90595626577918\\
1.65661393046262	-0.871130252949222\\
1.67225278393505	-0.83558825480493\\
1.68632643249946	-0.799397927559845\\
1.69880808616592	-0.762628161558803\\
1.70967398539727	-0.725348950141243\\
1.71890344633674	-0.687631256404912\\
1.72647890018086	-0.649546878123568\\
1.73238592662269	-0.611168311075846\\
1.73661328130165	-0.572568611045416\\
1.73915291720785	-0.533821254755149\\
1.74	-0.495\\
1.74	-0.462666666666667\\
1.74	-0.430333333333333\\
1.74	-0.398\\
1.74	-0.365666666666667\\
1.74	-0.333333333333333\\
1.74	-0.301\\
1.74	-0.268666666666667\\
1.74	-0.236333333333333\\
1.74	-0.204\\
1.74	-0.171666666666667\\
1.74	-0.139333333333333\\
1.74	-0.107\\
1.74	-0.0746666666666667\\
1.74	-0.0423333333333335\\
1.74	-0.01\\
1.74	0.0223333333333335\\
1.74	0.0546666666666667\\
1.74	0.0869999999999999\\
1.74	0.119333333333333\\
1.74	0.151666666666667\\
1.74	0.184\\
1.74	0.216333333333333\\
1.74	0.248666666666667\\
1.74	0.281\\
1.74	0.313333333333333\\
1.74	0.345666666666667\\
1.74	0.378\\
1.74	0.410333333333333\\
1.74	0.442666666666667\\
1.74	0.475\\
1.73937455137789	0.512424774248595\\
1.73749890405793	0.549807749794536\\
1.73437515289912	0.58710717461899\\
1.73000678673335	0.624281390018632\\
1.72439868446883	0.661288877133105\\
1.71755710964098	0.698088303316296\\
1.70948970341684	0.734638568299632\\
1.7002054760609	0.77089885009584\\
1.68971479687174	0.80682865059191\\
1.67802938260087	0.842387840780317\\
1.66516228436659	0.877536705578014\\
1.6511278730776	0.912235988183114\\
1.63594182338246	0.946446933919735\\
1.61962109616307	0.980131333522034\\
1.60218391959147	1.01325156580909\\
1.58364976877136	1.04577063970295\\
1.56403934398681	1.07765223554298\\
1.54337454758277	1.10886074565027\\
1.52167845950287	1.13936131409688\\
1.4989753115121	1.16911987563547\\
1.47529046013301	1.19810319374586\\
1.45065035832571	1.22627889775593\\
1.42508252594328	1.2536155189956\\
1.3986155189956	1.28008252594328\\
1.37127889775593	1.30565035832571\\
1.34310319374586	1.33029046013301\\
1.31411987563547	1.3539753115121\\
1.28436131409688	1.37667845950287\\
1.25386074565027	1.39837454758277\\
1.22265223554298	1.41903934398681\\
1.19077063970295	1.43864976877136\\
1.15825156580909	1.45718391959147\\
1.12513133352203	1.47462109616307\\
1.09144693391974	1.49094182338246\\
1.05723598818311	1.5061278730776\\
1.02253670557801	1.52016228436659\\
0.987387840780318	1.53302938260087\\
0.95182865059191	1.54471479687174\\
0.915898850095841	1.5552054760609\\
0.879638568299632	1.56448970341684\\
0.843088303316297	1.57255710964098\\
0.806288877133106	1.57939868446883\\
0.769281390018633	1.58500678673335\\
0.73210717461899	1.58937515289912\\
0.694807749794536	1.59249890405793\\
0.657424774248595	1.59437455137789\\
0.62	1.595\\
0.586375	1.595\\
0.55275	1.595\\
0.519125	1.595\\
0.4855	1.595\\
0.451875	1.595\\
0.41825	1.595\\
0.384625	1.595\\
0.351	1.595\\
0.317375	1.595\\
0.28375	1.595\\
0.250125	1.595\\
0.2165	1.595\\
0.182875	1.595\\
0.14925	1.595\\
0.115625	1.595\\
0.082	1.595\\
0.0483750000000001	1.595\\
0.0147499999999999	1.595\\
-0.018875	1.595\\
-0.0525	1.595\\
-0.086125	1.595\\
-0.11975	1.595\\
-0.153375	1.595\\
-0.187	1.595\\
-0.220625	1.595\\
-0.25425	1.595\\
-0.287875	1.595\\
-0.3215	1.595\\
-0.355125	1.595\\
-0.38875	1.595\\
-0.422375	1.595\\
-0.456	1.595\\
-0.489625	1.595\\
-0.52325	1.595\\
-0.556875	1.595\\
-0.5905	1.595\\
-0.624125	1.595\\
-0.65775	1.595\\
-0.691375	1.595\\
-0.725	1.595\\
-0.777405545788477	1.59087559409937\\
-0.828520693115607	1.57860393295888\\
-0.877086817412748	1.5584871856031\\
-0.921908059517979	1.53102069311561\\
-0.961880771697493	1.49688077169749\\
-0.996020693115607	1.45690805951798\\
-1.0234871856031	1.41208681741275\\
-1.04360393295888	1.36352069311561\\
-1.05587559409937	1.31240554578848\\
-1.06	1.26\\
-1.05587559409937	1.20759445421152\\
-1.04360393295888	1.15647930688439\\
-1.0234871856031	1.10791318258725\\
-0.996020693115607	1.06309194048202\\
-0.961880771697493	1.02311922830251\\
-0.941202805595798	1.00244126220081\\
};
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-0.763031525728836	1.01518881325422\\
-0.740412715325571	0.992485841176488\\
-0.715007295318153	0.966894257916476\\
-0.686968205424187	0.938438761050138\\
-0.65652393101666	0.90707109775073\\
-0.623870104612738	0.872777361251534\\
-0.5891821130919	0.835563734694164\\
-0.55259856942788	0.795469551066613\\
-0.51422494223298	0.752561450766697\\
-0.474125402520786	0.706937747149494\\
-0.432339251847363	0.658713697942473\\
-0.388931998622127	0.607980157841807\\
-0.344378704030243	0.555220932524995\\
-0.299724853737189	0.5015754139434\\
-0.255903648601465	0.448094966493319\\
-0.213174144746303	0.395175698157249\\
-0.171348520896154	0.342947675656749\\
-0.1300777224041	0.291678643135809\\
-0.0888766294461813	0.241794224112659\\
-0.0472078079342919	0.193875080498749\\
-0.00461659947798911	0.148592072527606\\
0.0391469117281015	0.106570508712755\\
0.0841086917762956	0.0682935355146573\\
0.13013023420539	0.0341097283104145\\
0.176961782209348	0.00433274677205834\\
0.224262263930703	-0.020722093430033\\
0.271546674724317	-0.0407025107095594\\
0.318285974213846	-0.0553805483425858\\
0.363986588989761	-0.0647704351558502\\
0.408142150265255	-0.0690123353362798\\
0.450277191589968	-0.0683693553336252\\
0.489969964958942	-0.0631995316961955\\
0.526859382388406	-0.0539252876386666\\
0.560646518936237	-0.0410111956676553\\
0.591465241278998	-0.0247585877339077\\
0.619628430949347	-0.00531999991782056\\
0.645019517590897	0.0169938041907733\\
0.667209890787353	0.0416163372187993\\
0.685684312092145	0.0677162414154643\\
0.700287387695721	0.0946687806057493\\
0.711119695135476	0.122003880954791\\
0.718307321705057	0.149182379359275\\
0.722094334313573	0.175812449989471\\
0.722766093434321	0.201556846911071\\
0.720632369135704	0.22613556039771\\
0.716014961514773	0.24932482790838\\
0.709238265438405	0.270954289849012\\
0.700621891530723	0.290903058570205\\
0.69039761451835	0.309270589616124\\
0.678247990593909	0.327040401983394\\
0.662945115154258	0.345918878929064\\
0.643445569843434	0.366320313626243\\
0.619601414967036	0.387800719795482\\
0.591533127350714	0.410299536220201\\
0.559484104819233	0.433893262062111\\
0.523845461857333	0.45891532131267\\
0.485730705549042	0.485544595643819\\
0.447149353571481	0.513524448779019\\
0.410074678875342	0.542641409536834\\
0.376003580749921	0.573135562200586\\
0.345974664018319	0.605224900371627\\
0.320554749844177	0.638680777262308\\
0.30001618752835	0.67305599848885\\
0.284419905600624	0.707808253852866\\
0.273647468720076	0.742388119156112\\
0.267400202302284	0.776590310945748\\
0.265326303121934	0.81073062694252\\
0.267242459424659	0.845114620392635\\
0.273128369640178	0.879608978469361\\
0.282965202348744	0.913655456773401\\
0.296613249557832	0.946477525373818\\
0.313806859882977	0.97734828182451\\
0.334221416900908	1.00573458898774\\
0.357504621529912	1.03126199354987\\
0.383233594969023	1.05360565014898\\
0.411016527785542	1.07255706326333\\
0.440588847121475	1.08805085858017\\
0.471925672353239	1.10012319253219\\
0.50512676668088	1.10877616709641\\
0.541120406900751	1.11401505952126\\
0.580082525191302	1.11551759592789\\
0.621032883716405	1.11277381307543\\
0.663875975953662	1.10540187406953\\
0.708425965002591	1.09306438562759\\
0.754024489553944	1.07554860550231\\
0.800157112392253	1.05280195401942\\
0.84627424670566	1.02499742875744\\
0.891795679822435	0.992333947836072\\
0.93620605005674	0.955003401708093\\
0.978944043418303	0.913292521016239\\
1.01932182938042	0.86774573916362\\
1.05693550575874	0.818563515963787\\
1.09164494679109	0.765568380244646\\
1.12305170946734	0.709108142679827\\
1.15062615132804	0.650138603930667\\
1.17399456850722	0.589656749367959\\
1.19304529877197	0.528125746722496\\
1.20775741516153	0.465769470658856\\
1.21810612742953	0.402736376992625\\
1.22404535637792	0.339010291841289\\
1.22549463985929	0.27466199228809\\
1.22238245612704	0.210003270709852\\
1.21470509274134	0.145540342550396\\
1.20259747465616	0.0821467627300221\\
1.18629854204892	0.0208250575237336\\
1.16602402477841	-0.0376207344114324\\
1.14182324226414	-0.0930386045082736\\
1.11367829774933	-0.145534770133366\\
1.08164310427359	-0.194933989743351\\
1.04582492483443	-0.241210279397996\\
1.00656964544804	-0.284053984006383\\
0.964041134646515	-0.323149518442115\\
0.918339798569342	-0.358398913654988\\
0.869556116700873	-0.389712130772619\\
0.817666902528946	-0.417058821935692\\
0.763389531018936	-0.440161778176864\\
0.707206390029698	-0.458839150938695\\
0.648660507594687	-0.473181844446108\\
0.587702560822232	-0.483185117306971\\
0.525288124853563	-0.488775840985617\\
0.462386775022887	-0.489971597641858\\
0.399403742415891	-0.486836741678148\\
0.336405001524529	-0.479401664444123\\
0.273182239678984	-0.467611499769104\\
0.20958344649016	-0.451428858393458\\
0.145815032303486	-0.430967109224945\\
0.0824966295749004	-0.406531996594615\\
0.0205384660813315	-0.378606300426594\\
-0.0390829005094878	-0.347778127616801\\
-0.095637220054019	-0.314517452271289\\
-0.148787717574254	-0.279059606240183\\
-0.198403875179279	-0.241569612256526\\
-0.244469093221423	-0.202278061507315\\
-0.287184725644063	-0.161515699801608\\
-0.327096265752657	-0.119775533354626\\
-0.365174634744148	-0.0778167037450025\\
-0.402663433563222	-0.0367094376065539\\
-0.440644859130244	0.00234336759107241\\
-0.47971625888273	0.0382507885724293\\
-0.519994822646411	0.0701120027575869\\
-0.561227348672156	0.0972060076572143\\
-0.602947908723814	0.119087749834587\\
-0.644625059001177	0.135621371535459\\
-0.685717243765135	0.146870541758697\\
-0.725704899331699	0.15304003115805\\
-0.764114839660992	0.154435664523483\\
-0.800528307973609	0.151428943594819\\
-0.83478891179022	0.144393988337901\\
-0.867027934812904	0.133625393018688\\
-0.897403132475988	0.119312014371063\\
-0.925913620199764	0.101594521237725\\
-0.952411751118906	0.080598265485617\\
-0.97665909530606	0.0564659019166195\\
-0.998197526043505	0.0295642845357753\\
-1.01655382952405	0.00039022970420474\\
-1.03155068228966	-0.0308532378581709\\
-1.04309467330375	-0.0640910768632235\\
-1.05113620650235	-0.099682852089438\\
-1.05572276752969	-0.138499575649916\\
-1.05670687011062	-0.180749690532193\\
-1.05378396975633	-0.226005652598376\\
-1.04668478834005	-0.273815888695106\\
-1.03518914577273	-0.323612619814252\\
-1.01917632817695	-0.374737000027372\\
-0.99870857653215	-0.42640675220716\\
-0.974120075207909	-0.477625152444248\\
-0.946093244062529	-0.52717320126078\\
-0.915445635355337	-0.573822063055278\\
-0.882674164786408	-0.616954008512111\\
-0.84804073635354	-0.656512996117814\\
-0.811898329739116	-0.692674710843284\\
-0.774752385963678	-0.725987937200431\\
-0.737368458623387	-0.757475810438394\\
-0.700821255028525	-0.788461824864975\\
-0.666334047355305	-0.820090473662833\\
-0.635115917949994	-0.852977512795826\\
-0.60814298522405	-0.887179971677612\\
-0.585944953675483	-0.922369699501046\\
-0.568711189435062	-0.958050810278165\\
-0.556418772582395	-0.993672233116916\\
-0.548879983102445	-1.02870108708234\\
-0.545800248792355	-1.06265556708642\\
-0.54682106053403	-1.09511504268218\\
-0.55154376790972	-1.12572255584956\\
-0.559554325851861	-1.15423533340725\\
-0.57057639724892	-1.18087516686837\\
-0.584583736198641	-1.20617329511632\\
-0.601419236497446	-1.22998174293371\\
-0.620691581679304	-1.25169745668433\\
-0.642415013050732	-1.27132472222585\\
-0.667029283670602	-1.29001384884571\\
-0.694281691540816	-1.30912575034327\\
-0.722245444186727	-1.32935741307481\\
-0.748400519878877	-1.35099313464877\\
-0.771771408995676	-1.37445350474898\\
-0.792244967140305	-1.39997536993728\\
-0.809701230818938	-1.42756566183635\\
-0.824259668680976	-1.45753532525806\\
-0.835737764012001	-1.48981102663192\\
-0.843595316456391	-1.52328079339589\\
-0.84743734261414	-1.55636931919474\\
-0.847326603066675	-1.58817658226134\\
-0.843569354785616	-1.61831332368806\\
-0.836553101940214	-1.64646637890053\\
-0.826700496157082	-1.67239918568024\\
-0.81444305330634	-1.69594594971389\\
-0.800205791274899	-1.71700511496807\\
-0.784397050950401	-1.73553272198506\\
-0.767401245917807	-1.75153544014551\\
-0.749573797057592	-1.76506338091382\\
-0.731237865846749	-1.77620297256489\\
-0.712682551107522	-1.78507013965312\\
-0.694162246212841	-1.79180394218103\\
-0.67549220274482	-1.7967110870798\\
-0.655046186817078	-1.80036760165861\\
-0.631232604149047	-1.80279384296158\\
-0.603645561195825	-1.80334633412789\\
-0.572389225909154	-1.80120831973631\\
-0.537884293686891	-1.79573948877831\\
-0.500193207050712	-1.78723865145071\\
-0.459140245807139	-1.77661475251139\\
-0.414602719003014	-1.76479815022271\\
-0.366570253491265	-1.75226104113844\\
-0.315145998783551	-1.739044054187\\
-0.260600278335626	-1.72469847310267\\
-0.203263756830461	-1.70853971610836\\
-0.14374713131197	-1.68973111514161\\
-0.0827193987729878	-1.66733677765584\\
-0.021121871380907	-1.64112302141906\\
0.0394830617686867	-1.61153961242338\\
0.09824636773734	-1.57912068952695\\
0.156222861726087	-1.54398337747718\\
0.215330751462569	-1.50642580041752\\
0.276062928936594	-1.46785069939609\\
0.337385916807196	-1.43046809717785\\
0.398696913208683	-1.39584585057496\\
0.461839691334331	-1.36364225696411\\
0.528446400236902	-1.33304767295191\\
0.598242106705658	-1.30364294044165\\
0.67085251231307	-1.27461226793671\\
0.745787860729314	-1.24488859312505\\
0.822001348956368	-1.21348430356806\\
0.897772740499255	-1.17984661279873\\
0.971542576412732	-1.14375090048109\\
1.04249354062103	-1.10507549184707\\
1.11010128189336	-1.06388301989466\\
1.17387496424716	-1.02038642208572\\
1.23387637223993	-0.974403593602218\\
1.29051259829815	-0.925376417903077\\
1.34415094634528	-0.872701800133833\\
1.39506559759232	-0.815849107823286\\
1.44318299555298	-0.754723332427409\\
1.48823425762697	-0.689556460198122\\
1.52999204029215	-0.620600680412244\\
1.56823125479902	-0.548172822899004\\
1.60268165589814	-0.472728598408226\\
1.63307200232353	-0.394807469410027\\
1.65916663676367	-0.314938968291491\\
1.68077510078842	-0.233618085544348\\
1.69775106520939	-0.151311717894132\\
1.7099861838915	-0.0684152375835478\\
1.71740910718035	0.0147369121938793\\
1.7199718459855	0.0977782522804545\\
1.71765385418844	0.180344372407001\\
1.7104684782819	0.262084504727829\\
1.69843985691506	0.342713504179876\\
1.68150446827867	0.422313744757646\\
1.65950368886574	0.501231572000924\\
1.63234364006519	0.579574200571441\\
1.60006397672936	0.657134084477639\\
1.56276794194165	0.733617037386676\\
1.5206202308895	0.808687278110916\\
1.47399103600603	0.88187495501947\\
1.42361746660525	0.952462600316976\\
1.36995139174387	1.02011596580388\\
1.31325754117943	1.08475734088014\\
1.25400770346729	1.14609452052393\\
1.19236755867693	1.20399292378162\\
1.12847784950611	1.25830942718186\\
1.0626071388442	1.3088336629089\\
0.994961983787427	1.35540208221528\\
0.925794343848485	1.39786434823086\\
0.855359192454361	1.43609687753987\\
0.783900809331839	1.47001171554993\\
0.711685099068492	1.4995473705929\\
0.638983179685724	1.5246669764165\\
0.565956296152577	1.54539140107306\\
0.492490461047906	1.56184630440142\\
0.41833254397937	1.57428284759391\\
0.343524264792058	1.58307440714614\\
0.268577971881725	1.58873916177629\\
0.194120683085381	1.59203884581438\\
0.12057227562411	1.5937662046441\\
0.0481073444691719	1.59452727597639\\
-0.0232125359366186	1.59462257767308\\
-0.0933558092498557	1.59395104789203\\
-0.162283207911142	1.59213476191252\\
-0.229887982779576	1.58862740533039\\
-0.295965686779184	1.58282882744076\\
-0.360209878179942	1.57419911115277\\
-0.422228382846454	1.56233299436841\\
-0.481565509184684	1.54698322590754\\
-0.53773083075455	1.52806449774461\\
-0.590229660900397	1.505645330354\\
-0.638581697392076	1.47993226851864\\
-0.682335160112443	1.45125465961196\\
-0.721161489804417	1.42002956879739\\
-0.754878218698714	1.38673067341629\\
-0.78339099512211	1.35187449186859\\
-0.806693373705614	1.31599738557564\\
-0.82502494071209	1.27926576306424\\
-0.838903600759104	1.24101714276074\\
-0.848599706756328	1.20066737842704\\
-0.854012757061705	1.15831358422747\\
-0.854954268888579	1.11425593402086\\
-0.851269088592138	1.06915691195557\\
-0.842919861718542	1.02391752345202\\
-0.829843646108857	0.978902339995237\\
-0.8120307163651	0.934299786991981\\
};
\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-0.763031525728834	1.01518881325421\\
-0.740421395125449	0.992477526644904\\
-0.71514696109595	0.966761612359343\\
-0.687436785246428	0.937997873604835\\
-0.657514588517861	0.906152595955519\\
-0.625582497902961	0.871215170464395\\
-0.591820126778593	0.833198038677946\\
-0.556385695211835	0.792132914391071\\
-0.519411643205618	0.748071940603378\\
-0.481024645491912	0.701071081790861\\
-0.441318929918694	0.651207298095636\\
-0.400381950386858	0.598560560402268\\
-0.358649220640287	0.543719120338399\\
-0.317004000097161	0.487935804525302\\
-0.276237925281111	0.432307635704518\\
-0.23663644002482	0.377228516264658\\
-0.198097013267367	0.322754850496297\\
-0.160246721123169	0.269133633209662\\
-0.122437971420048	0.216861412227338\\
-0.0839355594223303	0.166643237192956\\
-0.0441144789039993	0.119384269555685\\
-0.00265229656348356	0.0761817629356846\\
0.0403564090484504	0.0379660160830564\\
0.0845298519949175	0.00525736240892466\\
0.129357803423252	-0.0217007183525405\\
0.17428573701868	-0.0428722894760739\\
0.218776612955419	-0.0583901225089723\\
0.26233323229149	-0.06849767074118\\
0.304497332489772	-0.0734954097564338\\
0.3448414502059	-0.0737127726481143\\
0.383100775008972	-0.0695394350352068\\
0.419076149251483	-0.0613387257990868\\
0.4524540698281	-0.0494587983477032\\
0.482811461842588	-0.0343812964443552\\
0.509857901369376	-0.0166461216113879\\
0.53358245792862	0.00333084213247449\\
0.554020803394186	0.0251958054849134\\
0.571507520041009	0.0489368688644084\\
0.58634371756864	0.0746978801773927\\
0.59842418566765	0.102306879368764\\
0.607586701619138	0.131597491854449\\
0.613657777297116	0.162441068015456\\
0.616406308239569	0.194521161777447\\
0.615611790557423	0.227490910934661\\
0.611092681288465	0.261029281953541\\
0.602743929212386	0.29450985265393\\
0.590495259589037	0.327453804046448\\
0.574097951762105	0.359955772421454\\
0.553299892522035	0.39192753058646\\
0.527828464984538	0.423224678819592\\
0.497877621272604	0.453672186470227\\
0.464694855834787	0.483172804978984\\
0.430614390038743	0.512099199666615\\
0.398122129974369	0.541351140852959\\
0.36877161248329	0.571862126357807\\
0.343280914154668	0.603929682173922\\
0.321829166277685	0.63754269519825\\
0.304571787254212	0.672330878478859\\
0.291665234737893	0.707488914892284\\
0.283108547564626	0.742366481208306\\
0.278758072127185	0.776961817384627\\
0.278466536573686	0.810719641619895\\
0.28202734418449	0.842882399711051\\
0.289181857839521	0.873515509161941\\
0.29973829954868	0.902760077407632\\
0.313552911722764	0.93058312974994\\
0.330486225662554	0.956792544222104\\
0.350375188901639	0.981108883432129\\
0.373026164632676	1.00322759553269\\
0.398145622406328	1.02279122441911\\
0.425364830477802	1.03945402780149\\
0.454372234113289	1.05298985650593\\
0.48498093055547	1.06327251252939\\
0.517268573262632	1.07024143820415\\
0.551769090000775	1.07381290194177\\
0.589139164585104	1.07368334501129\\
0.629253276623396	1.06932066177407\\
0.671333895623725	1.06020216736551\\
0.714649807836202	1.04592123053181\\
0.758513764841795	1.02623145379816\\
0.802230983885494	1.00105489949361\\
0.845137343768732	0.970430553641165\\
0.886604235963819	0.934487748885683\\
0.926078551610217	0.893420993821017\\
0.963066892798119	0.847475716370823\\
0.997116954745134	0.796937611711759\\
1.02782991757043	0.742122130612094\\
1.05484817362292	0.683370180765535\\
1.0778458844863	0.621046971575738\\
1.09652165145121	0.555540740370157\\
1.11060674697171	0.48725500123421\\
1.11987797639957	0.416602152473096\\
1.12414482066446	0.344183350169213\\
1.12329639568943	0.270992764264277\\
1.11735150962667	0.198212755466941\\
1.10644052772782	0.126964901224432\\
1.09078434332847	0.058193857012231\\
1.07070815810342	-0.00729013552966998\\
1.04637518760372	-0.0692918854682236\\
1.01807469025599	-0.127714574118516\\
0.986528213631962	-0.182160622743902\\
0.952324805235095	-0.23252513472213\\
0.915837763691012	-0.278719865818374\\
0.877386754695843	-0.320473955740892\\
0.837303704279445	-0.357354347582264\\
0.795831349362229	-0.389088597326276\\
0.752518789642264	-0.41594267964491\\
0.706533354300332	-0.438304937461123\\
0.657247445911344	-0.456279506951831\\
0.60462228567159	-0.46966691024072\\
0.549217138555989	-0.478086798644796\\
0.491635110688327	-0.481201081774118\\
0.432467030030114	-0.47876135772886\\
0.372292187314227	-0.470614930751655\\
0.311680293282824	-0.456693637732378\\
0.251144708411224	-0.437011423700895\\
0.191138400604124	-0.411648728358957\\
0.132048190084082	-0.380753923424572\\
0.0747033855277616	-0.344914603049875\\
0.0203387667568479	-0.305217104688474\\
-0.0301657978776241	-0.262736345124222\\
-0.0765733045670597	-0.218298964116762\\
-0.119350476529105	-0.172534763094308\\
-0.159585578631452	-0.126185401654278\\
-0.198716373038988	-0.0803097812598159\\
-0.238060181097419	-0.0361214796773727\\
-0.278432582142339	0.00526317117915812\\
-0.320131625305348	0.0429177672134146\\
-0.363069889812713	0.0760948603810558\\
-0.406898866185178	0.104246066381291\\
-0.451129133574024	0.127053046857529\\
-0.495228025378368	0.144415258915475\\
-0.538661792849969	0.156397346780293\\
-0.580919573239505	0.163186779451379\\
-0.621531767057623	0.165066187923984\\
-0.660071890504077	0.162383573294791\\
-0.696305467422511	0.155649578819064\\
-0.729987560801695	0.145355821242201\\
-0.760747860537315	0.131862996699266\\
-0.789009552619392	0.115223351866948\\
-0.816070160936946	0.0947977409598953\\
-0.842369826798242	0.0700635969397167\\
-0.867166341853599	0.0411813485293932\\
-0.889626483772022	0.00847628827353237\\
-0.909162893922112	-0.0278817802663293\\
-0.925330295655172	-0.0678603513062349\\
-0.937656858887136	-0.111310607275306\\
-0.945640609209032	-0.157891777640132\\
-0.948842605913142	-0.207156295603528\\
-0.946935724915043	-0.258491982397972\\
-0.939747697482902	-0.311046377792725\\
-0.927305568535322	-0.363715943842612\\
-0.909806351243008	-0.415313820566404\\
-0.887623798450324	-0.464795824634773\\
-0.861568124712759	-0.511003643158967\\
-0.832566032103553	-0.553161632138896\\
-0.801273256365364	-0.591407408421827\\
-0.768377694548742	-0.626403326181043\\
-0.73476132639184	-0.659190496028632\\
-0.701333074962071	-0.691147675182236\\
-0.669119613662355	-0.723514509087304\\
-0.639457159402161	-0.756859486534657\\
-0.613543008307788	-0.791262961096493\\
-0.592100276762909	-0.826522744912538\\
-0.575370440941611	-0.86223288236047\\
-0.563176723301785	-0.897961392178355\\
-0.555134404069008	-0.933307193701756\\
-0.550942762529697	-0.967874828657014\\
-0.55049521906361	-1.00123241846415\\
-0.553692915022552	-1.0329504569597\\
-0.560286869820553	-1.06267754957491\\
-0.569909669917612	-1.09014300987168\\
-0.58214662782878	-1.11514029276706\\
-0.596633393854602	-1.1376601207942\\
-0.613449537125906	-1.15831891767857\\
-0.633620221392891	-1.1786921859421\\
-0.657505156173097	-1.20017291111518\\
-0.683658582196503	-1.22331323340316\\
-0.709437239415056	-1.24819801880162\\
-0.732583021100388	-1.27467944153376\\
-0.752596956850538	-1.30302358699484\\
-0.769324201123842	-1.33327806920472\\
-0.78229296412577	-1.36471207431017\\
-0.791234509847327	-1.39632725571801\\
-0.796180604366971	-1.42746159763301\\
-0.797332813084406	-1.45768091491806\\
-0.794969315656859	-1.48696572264548\\
-0.789275350306012	-1.51583651349729\\
-0.780253965828086	-1.54452372292122\\
-0.767830078256001	-1.57290814561116\\
-0.751902195086122	-1.60072013918267\\
-0.732281136757977	-1.6277674007507\\
-0.70871757450754	-1.65384428671022\\
-0.680820806550552	-1.67875963147632\\
-0.648192125592986	-1.7021939016207\\
-0.610900631903146	-1.72340787185593\\
-0.569268820719411	-1.74156972730696\\
-0.523661358827544	-1.75598927828785\\
-0.474598902323884	-1.76606787601391\\
-0.422618517761404	-1.77136906236025\\
-0.368222675325378	-1.77163362727831\\
-0.311884144034438	-1.76673570231568\\
-0.254044157259868	-1.75664595480675\\
-0.195127733194967	-1.74138205639467\\
-0.135598703666533	-1.72094948661825\\
-0.0759113962019315	-1.69535359334767\\
-0.0164382985758445	-1.66465960251574\\
0.041989332886793	-1.62947216381003\\
0.0983251610869215	-1.59112047682635\\
0.1532196877122	-1.5506407554986\\
0.209153666951455	-1.50857593323305\\
0.267847664920637	-1.46627525580715\\
0.328972917656605	-1.42601309744911\\
0.391906830311535	-1.38939210531701\\
0.457596580180753	-1.35641648841297\\
0.526864291951076	-1.32648893104373\\
0.599373795273594	-1.29870635906953\\
0.67459952623334	-1.2714437013263\\
0.751663863060231	-1.24291400944859\\
0.829187244803854	-1.21191075099873\\
0.905564078732283	-1.17794165288162\\
0.979621017108902	-1.14086090899652\\
1.05057354732065	-1.10071258196645\\
1.117747784	-1.05787803640741\\
1.18072150129708	-1.01273622089864\\
1.23931002768776	-0.965250717422456\\
1.29377807718906	-0.914791327653292\\
1.34466331652329	-0.860357408372238\\
1.39196712484885	-0.801557586098901\\
1.43531909419847	-0.738622632516128\\
1.47447065334465	-0.671833576921947\\
1.50931323142456	-0.601491883536934\\
1.53985732343462	-0.527894486345187\\
1.56617936876163	-0.451322568004263\\
1.58836494702038	-0.37203759802651\\
1.60642695993009	-0.29030402032663\\
1.62027992198802	-0.206400685933846\\
1.62975160148793	-0.120634571417912\\
1.6346014473963	-0.0333616381286894\\
1.63457476921439	0.0550201285463126\\
1.62945341264993	0.144091831389711\\
1.61907718498107	0.23342361972924\\
1.60337436553891	0.322483380924403\\
1.58238523814874	0.410589962903522\\
1.55616462248735	0.497240769096619\\
1.52466787168129	0.582306125978781\\
1.4879015697042	0.66566826947765\\
1.44623267714133	0.746907100474901\\
1.40071768976423	0.825056096913034\\
1.35253485516344	0.899253100133462\\
1.30221895638912	0.969210382147546\\
1.24979482610816	1.03486489834991\\
1.19481941387744	1.09649705078285\\
1.13647410338628	1.15458737633268\\
1.07410619847789	1.20938100241309\\
1.0076350081949	1.26073159608386\\
0.937318914657266	1.30835772238815\\
0.863429280502247	1.35207549602529\\
0.786229000602033	1.39178873219776\\
0.705966957080182	1.42746962163751\\
0.623257855883924	1.45906834186943\\
0.539555802308474	1.48641873159209\\
0.456335831322443	1.50943242108017\\
0.374152910550967	1.52834216647653\\
0.293054425742556	1.54373271689257\\
0.213062332961063	1.5563859270608\\
0.134204251801703	1.56699539738071\\
0.0565081586410428	1.57588912604398\\
-0.019978249485184	1.58284918537145\\
-0.0951311331920222	1.58723777592323\\
-0.168679492717302	1.58831107031597\\
-0.240140768112646	1.58539716070357\\
-0.308864702561822	1.57805534713134\\
-0.374189927118705	1.5661630574752\\
-0.435551386142903	1.54985221808486\\
-0.492525387481145	1.52941577669844\\
-0.544822454430707	1.50524369101899\\
-0.592249359327975	1.47778297911531\\
-0.634856126898157	1.4474830625032\\
-0.672847478269096	1.41480618486143\\
-0.706332079916385	1.3802328611235\\
-0.735190799093992	1.34423539147733\\
-0.75917496698417	1.3072816997269\\
-0.778165606982756	1.26984190910394\\
-0.792290180025626	1.23204447763128\\
-0.801994263520175	1.19282174476069\\
-0.807484970443616	1.15104984506225\\
-0.808495996525839	1.10662824265496\\
-0.804621983165899	1.05993339965185\\
-0.795510631857446	1.01160377091286\\
-0.780956043854585	0.962258426674754\\
};
\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-0.763031525728878	1.01518881325425\\
-0.740430835117457	0.992468552655581\\
-0.715184021577709	0.966726715033695\\
-0.687540489880544	0.937903224902571\\
-0.657751660699399	0.905942529021339\\
-0.626026724320319	0.87083078214016\\
-0.592541867444858	0.832586285529634\\
-0.557429524345544	0.791263003121156\\
-0.520804980877898	0.746928101002595\\
-0.482780531921069	0.699648733084446\\
-0.44341497929857	0.649526781848331\\
-0.402783704820003	0.596746661519191\\
-0.361329338768654	0.542072807340709\\
-0.319869460946526	0.48683528174135\\
-0.279058858937134	0.432034412859368\\
-0.239125221279222	0.377963019377241\\
-0.199930492857248	0.324707008090878\\
-0.161147138775655	0.272499804558061\\
-0.122529163740077	0.221521488632512\\
-0.0835485534744414	0.172331689844145\\
-0.0434270333082981	0.125989508664265\\
-0.00175991619404929	0.0835642956688182\\
0.0414487436309148	0.0457388779876232\\
0.0859124379440848	0.0128695769993586\\
0.131110571748035	-0.0146376388003778\\
0.176474269661105	-0.0365694542097345\\
0.221505423589979	-0.0529811442031423\\
0.265704837228133	-0.0640120486966718\\
0.308589392767319	-0.0698805929655637\\
0.349703855723034	-0.0708733789346729\\
0.38862956641058	-0.0673352859027947\\
0.42535067558921	-0.0596385539276979\\
0.45954695811914	-0.0482157414355162\\
0.490598556909642	-0.0335529147949008\\
0.518300877097167	-0.0161246453036345\\
0.542523108889712	0.00356836782686698\\
0.563213779519791	0.0250185292985553\\
0.580637630277731	0.0480195145944585\\
0.595172936235978	0.0726274796854235\\
0.607030916222768	0.098980753385309\\
0.616223642181938	0.127175212659449\\
0.622552836838779	0.15709861435581\\
0.625713332084036	0.188251534863401\\
0.625442672655683	0.219785820771372\\
0.621656420688893	0.251073664416675\\
0.614367209932061	0.281784795598897\\
0.603543058076557	0.311890844798113\\
0.589065194947913	0.341440508877515\\
0.570745755875497	0.370355132715213\\
0.548431891906074	0.398345316549018\\
0.522276875610119	0.424839089322867\\
0.492663022255706	0.449635573976458\\
0.460249376205935	0.473282004499935\\
0.426604263620206	0.496921185517668\\
0.39438362910025	0.521663331267621\\
0.365001849305	0.548488469115335\\
0.338833686113699	0.577752129964373\\
0.316762088224971	0.60874772567136\\
0.29923918631158	0.640687448358067\\
0.28622183009645	0.673146954916252\\
0.277462074656712	0.705971678360559\\
0.272730889950738	0.739081747848304\\
0.271916209315452	0.771764762106763\\
0.274848558939539	0.803015552410347\\
0.28126749841735	0.832739609672884\\
0.291039507064813	0.861391226732891\\
0.304120621669988	0.889118902030316\\
0.320482964685401	0.915744791369094\\
0.340042557255433	0.940913741822052\\
0.362643744567048	0.964186624789779\\
0.387977135510579	0.985062492842161\\
0.415396277570442	1.00290122048545\\
0.444512638429665	1.01741725984481\\
0.475297300755076	1.02861298339985\\
0.507825701113354	1.03645239342988\\
0.542457406132343	1.04085000889745\\
0.579256026096123	1.04152022643584\\
0.618354674579052	1.03801743235959\\
0.659676535849534	1.02984011455048\\
0.70244289260603	1.01656486589051\\
0.745818303246339	0.99789664841605\\
0.789137843053622	0.973729542560435\\
0.831792890063277	0.944098254131255\\
0.873178448443486	0.90912665055394\\
0.912699778589255	0.869018480314307\\
0.94982814379916	0.824004134465238\\
0.984069187409794	0.774366692869653\\
1.01502460289025	0.720397579092991\\
1.04254097799934	0.66236955918464\\
1.06641016162711	0.60062725023359\\
1.08641871554595	0.535526194286828\\
1.10261374732215	0.467319121010446\\
1.11447540490389	0.39849114366043\\
1.12148499641746	0.331405349745011\\
1.12412035374574	0.265397569224809\\
1.12245009678601	0.199465764214705\\
1.11595832970555	0.132921634560536\\
1.10426828480267	0.0655916970582613\\
1.08726064083652	-0.00159222811842512\\
1.06520710757221	-0.06687518087165\\
1.03801832522812	-0.12978270630472\\
1.00527176615793	-0.190745964766201\\
0.968348988853955	-0.247959184034032\\
0.928900231025923	-0.299623558918974\\
0.887355099750984	-0.345621012363226\\
0.844146173459708	-0.385939233987956\\
0.799729299686962	-0.420596272931921\\
0.7545776239805	-0.449611576067846\\
0.709153903998192	-0.473041744277321\\
0.66304754190219	-0.491241253163744\\
0.614814341430487	-0.504781629716051\\
0.56367636741185	-0.513763226440408\\
0.509844193071068	-0.517931765931766\\
0.453711156622484	-0.517121213462094\\
0.395781572444482	-0.511160164599318\\
0.336624449403112	-0.499894444957251\\
0.276733383757151	-0.483264593787406\\
0.216556515542058	-0.46127549987285\\
0.156573537152431	-0.434016176927205\\
0.0975381582539386	-0.40186257780643\\
0.0407154635095855	-0.36568969045636\\
-0.0126790803007562	-0.326510652831259\\
-0.0621107266571359	-0.285006293877412\\
-0.107643788909265	-0.241599251622328\\
-0.149723513931935	-0.19670345939901\\
-0.189207316948192	-0.150353584911003\\
-0.227601310162543	-0.102368133738542\\
-0.266171880932483	-0.0546063052272193\\
-0.306200200122315	-0.00907940443451724\\
-0.348265618123184	0.0327581814966807\\
-0.39194223521769	0.069438465875759\\
-0.436771151840545	0.100465802752554\\
-0.482030111056784	0.12555716770421\\
-0.527142887576973	0.144767283472859\\
-0.571585726385246	0.158325019193064\\
-0.614890653628969	0.166548554524678\\
-0.656628946181914	0.169779342881696\\
-0.696395186873344	0.168362436512549\\
-0.733806357999268	0.162662177637328\\
-0.768549619573742	0.153072483276997\\
-0.80038886276721	0.140016823427048\\
-0.82993168583686	0.123518589565537\\
-0.857882883486399	0.103365871193291\\
-0.884244473551943	0.079460932686998\\
-0.908738566212121	0.0517821829555447\\
-0.931021514883685	0.0202390453111265\\
-0.950826358547828	-0.0154513282172485\\
-0.967623043031286	-0.0552344588859109\\
-0.980793101845152	-0.0988694670525536\\
-0.989807939755764	-0.146017257468166\\
-0.994168141706922	-0.195966149625798\\
-0.993457372300915	-0.247771801432337\\
-0.987461742150319	-0.300406198178495\\
-0.976193314260632	-0.352678344434943\\
-0.959850495257132	-0.40346849097296\\
-0.938772165253342	-0.451886252776567\\
-0.913405458671023	-0.497196522643254\\
-0.884411563259587	-0.538819116080577\\
-0.852720549875676	-0.576478058304228\\
-0.819234376821816	-0.610516247663525\\
-0.78465187796622	-0.641935411884657\\
-0.749481004700699	-0.6719528164109\\
-0.714542981007459	-0.701790063827262\\
-0.681169282430555	-0.732295227512245\\
-0.650509686105146	-0.763838224729908\\
-0.623347555046881	-0.796585437893277\\
-0.600234264234863	-0.830385246824251\\
-0.581432880357985	-0.864897494313947\\
-0.567082905173555	-0.899668068500113\\
-0.557228099567976	-0.934260039707039\\
-0.55174652318334	-0.968195370086093\\
-0.55041086172308	-1.00095200486331\\
-0.552912446202328	-1.0321244357089\\
-0.558867379575456	-1.06138063782222\\
-0.567856790178561	-1.08845717164552\\
-0.57944637425024	-1.11316028736994\\
-0.593202128414838	-1.13536276311808\\
-0.608702341444861	-1.15499850951575\\
-0.625546462768788	-1.17205587087201\\
-0.643801856588455	-1.18699611984929\\
-0.663721718650274	-1.20139411658005\\
-0.685401448466634	-1.21721098564444\\
-0.708483844644394	-1.23596532538964\\
-0.731727479800223	-1.25832192342309\\
-0.753203290059713	-1.28350407094789\\
-0.771323391259588	-1.31014059899561\\
-0.785591949557539	-1.33745772034808\\
-0.796044125051061	-1.36500557373368\\
-0.802847743884203	-1.39234652435529\\
-0.8063156453528	-1.41944043686455\\
-0.806722553101075	-1.44640412384363\\
-0.804196841335523	-1.47316829922757\\
-0.798813897968442	-1.49952137513858\\
-0.790516153585476	-1.52568249038938\\
-0.779086151188637	-1.55200403610015\\
-0.764208817565876	-1.57849890632477\\
-0.745323448027141	-1.60533998095043\\
-0.721805848180401	-1.63245209701691\\
-0.693369528597064	-1.65914767490195\\
-0.660018424132352	-1.6844789748932\\
-0.621935719574108	-1.70760525031624\\
-0.579672501091296	-1.72774159976166\\
-0.53395499455791	-1.74426844217812\\
-0.485008192010008	-1.75671552443889\\
-0.433182911278433	-1.76472040024445\\
-0.378958273590221	-1.76796936003268\\
-0.322486942679739	-1.76626044809923\\
-0.2641725691132	-1.75952307033503\\
-0.204625700691562	-1.74758988766573\\
-0.144440766458159	-1.73032532763773\\
-0.0842239550008317	-1.70763570072985\\
-0.0245163689166173	-1.67948657545924\\
0.0344098254784928	-1.64599117690812\\
0.0925354693967826	-1.6077352612981\\
0.150634815359485	-1.56563677622126\\
0.210187807927529	-1.52116066859243\\
0.271686828596933	-1.47709108114478\\
0.334275776124465	-1.43614729909376\\
0.397899459481817	-1.39921235299181\\
0.464146629760948	-1.36570267971289\\
0.533909833910193	-1.33475493500636\\
0.606800724333604	-1.30537664561898\\
0.682341265587783	-1.27633256479721\\
0.759888820341082	-1.24618165733967\\
0.838467906771971	-1.21378062557009\\
0.91605473118996	-1.1786396332479\\
0.991178584127027	-1.14072827733606\\
1.06346859652714	-1.09967154524109\\
1.13156806243	-1.05554019317796\\
1.19496467659943	-1.00832605322421\\
1.25424985707113	-0.957174513308225\\
1.30951782920936	-0.901695342254212\\
1.36059259747666	-0.841929979329759\\
1.40719379768354	-0.778221713662953\\
1.44918390985861	-0.710848211151728\\
1.48662428134248	-0.639983474609936\\
1.51956319213855	-0.565878948525378\\
1.54802388559631	-0.4888326631669\\
1.5721713579167	-0.409055787168971\\
1.59217277150896	-0.326763289434171\\
1.60803763724351	-0.242235196702312\\
1.61975810550151	-0.155712151393824\\
1.62741859899354	-0.0673664136496093\\
1.6308748195813	0.0224834528936522\\
1.62979153676567	0.113409082922539\\
1.62395239432374	0.204828540539748\\
1.61312263718756	0.296346231786963\\
1.59701338658644	0.387574987684271\\
1.57546556631628	0.477854536194835\\
1.54846653797493	0.566660768597316\\
1.51604573950457	0.653564171194731\\
1.47927559861695	0.737254124471112\\
1.43835288363966	0.817608622262192\\
1.39306985153401	0.894820398061628\\
1.34435042866445	0.967807160474368\\
1.29205185304924	1.03672717226581\\
1.23546165355648	1.10232858752521\\
1.17440004455887	1.1646982006076\\
1.10913629133715	1.2235228085168\\
1.03993250841242	1.27855148393949\\
0.967045775603619	1.32954757719271\\
0.890783451172616	1.37620761670641\\
0.811485813059389	1.41820631653503\\
0.729790686422793	1.45519157798449\\
0.646575666434274	1.48690506564892\\
0.563409671324136	1.51317033360632\\
0.481552489807654	1.53399696996658\\
0.401161302327569	1.54968906967302\\
0.322221685305861	1.56089175873885\\
0.244589446486902	1.56875824825115\\
0.16817815549143	1.57447346357201\\
0.092962435037373	1.57889554192907\\
0.0189263130155882	1.5826002952184\\
-0.0539414163716051	1.58571782454825\\
-0.126027618373501	1.58785881678802\\
-0.198889437088449	1.58768326231261\\
-0.271935803126693	1.58377691009711\\
-0.34251989230416	1.57552318574133\\
-0.409958906290838	1.5624508171881\\
-0.473665096219996	1.54469663759431\\
-0.532666881933731	1.52279267119902\\
-0.586701371772422	1.49716601889186\\
-0.635652174336372	1.46829448285545\\
-0.679488130699993	1.43666884783161\\
-0.718193968064088	1.40276811989928\\
-0.751732864898787	1.36705989635908\\
-0.780056308464707	1.3300194287241\\
-0.803140171156529	1.29214380617907\\
-0.821018946638294	1.25394943073141\\
-0.833804531454819	1.21595725500188\\
-0.841698369899164	1.1786285271294\\
-0.845086686822027	1.14095077731996\\
-0.844129475642119	1.10111151781217\\
-0.838575537374634	1.05880418427392\\
-0.828109537402373	1.01463209052621\\
-0.812477524936727	0.969234858132577\\
};
\addplot [line width=1.5pt,solid, forget plot]
table[row sep=crcr]{%
	-0.65	1.125\\
	-0.85	0.9\\
};
\addlegendentry{Baseline}
\addlegendentry{Reference}
\addlegendentry{GP-10}
\end{axis}
\end{tikzpicture}%

==> figures/bycicle_tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bycicle_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576.63507897bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6953225)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bycicle_tex.pdf}}%
    \put(0.49434534,0.00599396){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.00190554,0.3976821){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.0373796,0.21242863){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$F_{r,x}(x,u)$}}}%
    \put(0.15069386,0.43354474){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$F_{r,y}(x,u)$}}}%
    \put(0.44839955,0.53826437){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$v_y$}}}%
    \put(0.55703483,0.50843443){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0.65163234,0.49923748){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$v_x$}}}%
    \put(0.72258044,0.40463996){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$\Phi$}}}%
    \put(0.87013448,0.60921252){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0.45813579,0.63193673){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$F_{f,y}(x,u)$}}}%
    \put(0.63586605,0.12610292){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$l_r$}}}%
    \put(0.8050301,0.24396114){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$l_f$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bycicle_tex.pdf}}%
  \end{picture}%
\endgroup%


==> figures/minExampleSparseApprox.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.43\figurewidth,
height=0.43\figureheight,
at={(0\figurewidth,0.37\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ticks=none,
xlabel = $x_1$,
ylabel = $x_2$,
ymin=-1.5,
ymax=0,
axis background/.style={fill=white}
]
\addplot[thick,blue] graphics[xmin=0,ymin=-1.5,xmax=1,ymax=0] {DSGP_back_1.png};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=black] table[row sep=crcr] {%
	%
	0.0412600305361548	36\\
	0	-0.572897888969605\\
	0.00764543205174662	-0.58\\
	0.01	-0.582166818698459\\
	0.02	-0.589662233575937\\
	0.0205888988820304	-0.59\\
	0.03	-0.595895070008929\\
	0.038466852325159	-0.6\\
	0.04	-0.600845994511827\\
	0.05	-0.604709074027992\\
	0.06	-0.607209383813478\\
	0.07	-0.608052526389503\\
	0.08	-0.606390390940149\\
	0.0899742407294814	-0.6\\
	0.09	-0.599974026752667\\
	0.0960125669467549	-0.59\\
	0.0987587731299845	-0.58\\
	0.0996913944908739	-0.57\\
	0.0993908416297857	-0.56\\
	0.0980761496660785	-0.55\\
	0.0957710061039744	-0.54\\
	0.0923647956626775	-0.53\\
	0.09	-0.524978974195491\\
	0.0878334871551908	-0.52\\
	0.0819336063817826	-0.51\\
	0.08	-0.507449581711175\\
	0.0742551774942741	-0.5\\
	0.07	-0.495663793884443\\
	0.0638230260527518	-0.49\\
	0.06	-0.487117714109473\\
	0.05	-0.481002297489658\\
	0.0477491239960377	-0.48\\
	0.04	-0.476925737063964\\
	0.03	-0.474640200953192\\
	0.02	-0.47411852046823\\
	0.01	-0.475475214363868\\
	0	-0.479006837487759\\
	0.0412600305361548	371\\
	0.254633548484058	-0.02\\
	0.25	-0.0185038341650855\\
	0.24	-0.0165650770143954\\
	0.23	-0.0162394228717972\\
	0.22	-0.0180275385338166\\
	0.215494917790336	-0.02\\
	0.21	-0.0233132314923398\\
	0.203682070752798	-0.03\\
	0.2	-0.0374701629888761\\
	0.199049949997704	-0.04\\
	0.197817482380855	-0.05\\
	0.198756927535726	-0.06\\
	0.2	-0.0645677507815809\\
	0.201515270230199	-0.07\\
	0.205869502110892	-0.08\\
	0.21	-0.0872541338945373\\
	0.211665142927241	-0.09\\
	0.218847293347482	-0.1\\
	0.22	-0.101456717944208\\
	0.227341002972177	-0.11\\
	0.23	-0.112937578264024\\
	0.236955165391607	-0.12\\
	0.24	-0.123064464508576\\
	0.247447872946664	-0.13\\
	0.25	-0.132432927115882\\
	0.258466316810181	-0.14\\
	0.26	-0.141436563348658\\
	0.269591199931326	-0.15\\
	0.27	-0.150388979982124\\
	0.28	-0.159604076224235\\
	0.280440229460308	-0.16\\
	0.29	-0.16934229935611\\
	0.290679392133246	-0.17\\
	0.3	-0.179868698965672\\
	0.30012402764257	-0.18\\
	0.308753954067695	-0.19\\
	0.31	-0.19159060106461\\
	0.316573517908348	-0.2\\
	0.32	-0.204854918185269\\
	0.323629118337335	-0.21\\
	0.329966715391534	-0.22\\
	0.33	-0.220058380745181\\
	0.335711467221007	-0.23\\
	0.34	-0.23844255066863\\
	0.340804789244244	-0.24\\
	0.345363284821048	-0.25\\
	0.349294765583693	-0.26\\
	0.35	-0.262110886687853\\
	0.352725495418521	-0.27\\
	0.35557298262675	-0.28\\
	0.357828892977338	-0.29\\
	0.359516491676557	-0.3\\
	0.36	-0.304206605573679\\
	0.360699254883271	-0.31\\
	0.361367511492451	-0.32\\
	0.361532671152881	-0.33\\
	0.361237935885931	-0.34\\
	0.360530193872546	-0.35\\
	0.36	-0.354932942556657\\
	0.359480939695101	-0.36\\
	0.358147781052764	-0.37\\
	0.356554486832488	-0.38\\
	0.354747650485916	-0.39\\
	0.352772632382225	-0.4\\
	0.350672289397912	-0.41\\
	0.35	-0.413076190911575\\
	0.348494280193329	-0.42\\
	0.346256787043161	-0.43\\
	0.3439820664098	-0.44\\
	0.341691972673476	-0.45\\
	0.34	-0.457408390080374\\
	0.339392675521324	-0.46\\
	0.337070991586787	-0.47\\
	0.33474872605893	-0.48\\
	0.332418492046339	-0.49\\
	0.330064364636371	-0.5\\
	0.33	-0.500274543786801\\
	0.327597030893118	-0.51\\
	0.325044527778876	-0.52\\
	0.322368653294349	-0.53\\
	0.32	-0.538362681902798\\
	0.319503825282047	-0.54\\
	0.316317635995156	-0.55\\
	0.312838505657974	-0.56\\
	0.31	-0.567460887612372\\
	0.308953466163577	-0.57\\
	0.304490042343249	-0.58\\
	0.3	-0.589053312182432\\
	0.299485743418372	-0.59\\
	0.293608234572143	-0.6\\
	0.29	-0.605591669813948\\
	0.286852827914362	-0.61\\
	0.28	-0.618847653069131\\
	0.279001510447993	-0.62\\
	0.27	-0.629708971534779\\
	0.269694827489454	-0.63\\
	0.26	-0.638753803579662\\
	0.258423535673534	-0.64\\
	0.25	-0.646382575324247\\
	0.244508325923836	-0.65\\
	0.24	-0.652879780640688\\
	0.23	-0.658425330980412\\
	0.226703799123241	-0.66\\
	0.22	-0.663166452184989\\
	0.21	-0.667284922112665\\
	0.202570508529763	-0.67\\
	0.2	-0.670949166379882\\
	0.19	-0.67431170409694\\
	0.18	-0.677697308828118\\
	0.173754151877956	-0.68\\
	0.17	-0.681468087719935\\
	0.16	-0.686229031117611\\
	0.154279670963794	-0.69\\
	0.15	-0.693155097099246\\
	0.143488858188955	-0.7\\
	0.14	-0.704216046392627\\
	0.136511043201867	-0.71\\
	0.131240511367632	-0.72\\
	0.13	-0.722523569585292\\
	0.127116405806383	-0.73\\
	0.123536733869247	-0.74\\
	0.120237003653562	-0.75\\
	0.12	-0.750725212300383\\
	0.117448405604946	-0.76\\
	0.114849810434068	-0.77\\
	0.112427347244975	-0.78\\
	0.110206535951056	-0.79\\
	0.11	-0.79100391425659\\
	0.108351106167867	-0.8\\
	0.106762513459322	-0.81\\
	0.105479766286811	-0.82\\
	0.104564012703356	-0.83\\
	0.104082610130329	-0.84\\
	0.104109452927542	-0.85\\
	0.104725900051704	-0.86\\
	0.106021474275355	-0.87\\
	0.108092904725518	-0.88\\
	0.11	-0.886496907180281\\
	0.111114725458209	-0.89\\
	0.115339149877939	-0.9\\
	0.12	-0.908659655751069\\
	0.12080964078242	-0.91\\
	0.128112735604464	-0.92\\
	0.13	-0.922209964580152\\
	0.137634064745879	-0.93\\
	0.14	-0.932141980842078\\
	0.15	-0.939972352390125\\
	0.150041034629852	-0.94\\
	0.16	-0.946224840025386\\
	0.166947300464519	-0.95\\
	0.17	-0.951569985423297\\
	0.18	-0.956106629963103\\
	0.189542609986186	-0.96\\
	0.19	-0.96017898247875\\
	0.2	-0.963702680720214\\
	0.21	-0.966957038730586\\
	0.22	-0.969982232984172\\
	0.220064288886568	-0.97\\
	0.23	-0.972605065871597\\
	0.24	-0.97496900885895\\
	0.25	-0.97701388526227\\
	0.26	-0.978649818691681\\
	0.27	-0.97976601123524\\
	0.274933918337882	-0.98\\
	0.28	-0.980224600233017\\
	0.288059582222985	-0.98\\
	0.29	-0.979942441441316\\
	0.3	-0.978744797687047\\
	0.31	-0.976516461050022\\
	0.32	-0.97313086717451\\
	0.326753498529875	-0.97\\
	0.33	-0.96835635184295\\
	0.34	-0.961866278963287\\
	0.342364681954406	-0.96\\
	0.35	-0.953315390668388\\
	0.353251675705253	-0.95\\
	0.36	-0.942334226398404\\
	0.361837894870674	-0.94\\
	0.368948024343137	-0.93\\
	0.37	-0.92836479000522\\
	0.375018891179735	-0.92\\
	0.38	-0.911021634135983\\
	0.380541067792819	-0.91\\
	0.385498499131595	-0.9\\
	0.39	-0.890591376420264\\
	0.390275912932424	-0.89\\
	0.394786177461499	-0.88\\
	0.399332617023394	-0.87\\
	0.4	-0.868530294158124\\
	0.403834493954735	-0.86\\
	0.408499594149905	-0.85\\
	0.41	-0.84687810515983\\
	0.413295156743061	-0.84\\
	0.418345106141864	-0.83\\
	0.42	-0.826865146919616\\
	0.423631706884018	-0.82\\
	0.429267693163857	-0.81\\
	0.43	-0.808754863736642\\
	0.435183284368686	-0.8\\
	0.44	-0.792372946892114\\
	0.441513388893162	-0.79\\
	0.448205739670631	-0.78\\
	0.45	-0.777441781738266\\
	0.45528786636451	-0.77\\
	0.46	-0.763695378526784\\
	0.462802838068102	-0.76\\
	0.47	-0.750920702939541\\
	0.470741303959001	-0.75\\
	0.479059684333162	-0.74\\
	0.48	-0.738902185040625\\
	0.487748286749672	-0.73\\
	0.49	-0.727481273775127\\
	0.496792487982596	-0.72\\
	0.5	-0.716538417525382\\
	0.506146885234101	-0.71\\
	0.51	-0.705960238359409\\
	0.515760493500589	-0.7\\
	0.52	-0.695654189595819\\
	0.525581512584935	-0.69\\
	0.53	-0.685547694280423\\
	0.535563101317198	-0.68\\
	0.54	-0.675587540342655\\
	0.545668743821294	-0.67\\
	0.55	-0.665738951655295\\
	0.555875648918965	-0.66\\
	0.56	-0.655983475196873\\
	0.566174786722895	-0.65\\
	0.57	-0.646314723328998\\
	0.576566521626223	-0.64\\
	0.58	-0.636731355555197\\
	0.587051318976159	-0.63\\
	0.59	-0.627227588603508\\
	0.597615917140117	-0.62\\
	0.6	-0.617782651595335\\
	0.608217113856855	-0.61\\
	0.61	-0.608351151769441\\
	0.618768056141072	-0.6\\
	0.62	-0.598855498845832\\
	0.629134463447619	-0.59\\
	0.63	-0.589179184272195\\
	0.639147430787801	-0.58\\
	0.64	-0.579156257059864\\
	0.648632255182192	-0.57\\
	0.65	-0.568548073715992\\
	0.657441287402696	-0.56\\
	0.66	-0.556992757969712\\
	0.665473145239765	-0.55\\
	0.67	-0.543903719538525\\
	0.672669718368899	-0.54\\
	0.678935804429182	-0.53\\
	0.68	-0.528082538367757\\
	0.684153388480054	-0.52\\
	0.688449523389974	-0.51\\
	0.69	-0.505388758516223\\
	0.691708720657724	-0.5\\
	0.693932845745884	-0.49\\
	0.695150509648033	-0.48\\
	0.695325858281601	-0.47\\
	0.694427054093666	-0.46\\
	0.692430568419012	-0.45\\
	0.69	-0.442081275361529\\
	0.689272127036409	-0.44\\
	0.684667326293545	-0.43\\
	0.68	-0.421787873198784\\
	0.678776331160776	-0.42\\
	0.671078537398278	-0.41\\
	0.67	-0.408691873163311\\
	0.66115311090559	-0.4\\
	0.66	-0.3988831099185\\
	0.65	-0.391156283213118\\
	0.648059262954065	-0.39\\
	0.64	-0.384908430595588\\
	0.630163969380586	-0.38\\
	0.63	-0.379910084482059\\
	0.62	-0.375694373246882\\
	0.61	-0.372214382132642\\
	0.602542892534314	-0.37\\
	0.6	-0.369121955854657\\
	0.59	-0.365996096298826\\
	0.58	-0.362585904314558\\
	0.573560758914799	-0.36\\
	0.57	-0.358263453106763\\
	0.56	-0.352221895862499\\
	0.557082185934127	-0.35\\
	0.55	-0.343134896198088\\
	0.547362918322605	-0.34\\
	0.541104061551459	-0.33\\
	0.54	-0.327412459882617\\
	0.537235717838355	-0.32\\
	0.535128871280498	-0.31\\
	0.534564332120114	-0.3\\
	0.535452998636796	-0.29\\
	0.537740857756924	-0.28\\
	0.54	-0.273895936718418\\
	0.541425461767737	-0.27\\
	0.546490173330511	-0.26\\
	0.55	-0.254572681221535\\
	0.552826826081207	-0.25\\
	0.56	-0.24044102102023\\
	0.560305869277788	-0.24\\
	0.56848899343006	-0.23\\
	0.57	-0.228387548336368\\
	0.576978841902244	-0.22\\
	0.58	-0.216726232454991\\
	0.585373597235766	-0.21\\
	0.59	-0.204598202055876\\
	0.593363246556383	-0.2\\
	0.6	-0.191196642815197\\
	0.600769759431516	-0.19\\
	0.60728187406401	-0.18\\
	0.61	-0.175637900013131\\
	0.613035803705567	-0.17\\
	0.617957102574978	-0.16\\
	0.62	-0.155199659461858\\
	0.621976284243595	-0.15\\
	0.625034962824032	-0.14\\
	0.627114356332047	-0.13\\
	0.628064993787145	-0.12\\
	0.627684669354503	-0.11\\
	0.625656007788474	-0.1\\
	0.621501079264596	-0.09\\
	0.62	-0.0876718576904594\\
	0.613616615704496	-0.08\\
	0.61	-0.076912244884601\\
	0.6	-0.071172632747139\\
	0.596412748907913	-0.07\\
	0.59	-0.0682152438859025\\
	0.58	-0.0670712865009317\\
	0.57	-0.0672564075747593\\
	0.56	-0.0684835341263509\\
	0.552538117798023	-0.07\\
	0.55	-0.0705353281621886\\
	0.54	-0.0732550129933315\\
	0.53	-0.0764005754825581\\
	0.52	-0.0797792204383107\\
	0.519345375865849	-0.08\\
	0.51	-0.0833368601630355\\
	0.5	-0.0867835653559067\\
	0.49	-0.089959973854773\\
	0.489855210713167	-0.09\\
	0.48	-0.0928705165174956\\
	0.47	-0.0952766537503803\\
	0.46	-0.0971186743117713\\
	0.45	-0.0983621256713097\\
	0.44	-0.0989881660919073\\
	0.43	-0.0989870427714144\\
	0.42	-0.098352749563896\\
	0.41	-0.0970785472207199\\
	0.4	-0.0951529014822894\\
	0.39	-0.092555243700695\\
	0.382245026841403	-0.09\\
	0.38	-0.0892802959893417\\
	0.37	-0.0854015487120674\\
	0.36	-0.0807869744114176\\
	0.358524134666816	-0.08\\
	0.35	-0.0756166360861309\\
	0.340392029569161	-0.07\\
	0.34	-0.0697797849649142\\
	0.33	-0.0635772224197952\\
	0.324698590114102	-0.06\\
	0.32	-0.056988067372244\\
	0.31	-0.0502240910558473\\
	0.309680706419189	-0.05\\
	0.3	-0.0436026231742882\\
	0.294501995399433	-0.04\\
	0.29	-0.0372096897017086\\
	0.28	-0.0313027543732621\\
	0.277574515744947	-0.03\\
	0.27	-0.0261057431190152\\
	0.26	-0.0217656038504847\\
	0.254633548484058	-0.02\\
	0.0820791459861765	93\\
	0.157805750232593	0\\
	0.15289761430787	-0.01\\
	0.15	-0.0188580788251432\\
	0.149656937748249	-0.02\\
	0.147846504057992	-0.03\\
	0.147170602480783	-0.04\\
	0.147504677116621	-0.05\\
	0.14875368363477	-0.06\\
	0.15	-0.0659989724279685\\
	0.150853843792904	-0.07\\
	0.153757609934234	-0.08\\
	0.157398341562026	-0.09\\
	0.16	-0.096097064531134\\
	0.161748616043399	-0.1\\
	0.166776593620303	-0.11\\
	0.17	-0.115854719059491\\
	0.172419417461186	-0.12\\
	0.178622805162004	-0.13\\
	0.18	-0.132150411864429\\
	0.185340903099691	-0.14\\
	0.19	-0.146698273569917\\
	0.192436401568704	-0.15\\
	0.199805078783582	-0.16\\
	0.2	-0.16027109221193\\
	0.207357643075384	-0.17\\
	0.21	-0.173603255107433\\
	0.214898403758093	-0.18\\
	0.22	-0.186981326575638\\
	0.222284180512189	-0.19\\
	0.2293889748032	-0.2\\
	0.23	-0.200928192294893\\
	0.236103592004537	-0.21\\
	0.24	-0.216294204696188\\
	0.242326203688523	-0.22\\
	0.247999862018257	-0.23\\
	0.25	-0.233944894482767\\
	0.253083109751756	-0.24\\
	0.257560575549456	-0.25\\
	0.26	-0.256301834350187\\
	0.261427493093791	-0.26\\
	0.264665743464383	-0.27\\
	0.267314043120157	-0.28\\
	0.269380921893361	-0.29\\
	0.27	-0.294181436050298\\
	0.270851491636351	-0.3\\
	0.271747703036747	-0.31\\
	0.272095322140617	-0.32\\
	0.271906566397752	-0.33\\
	0.271194320419816	-0.34\\
	0.27	-0.349777899419386\\
	0.269971177231112	-0.35\\
	0.268169811738244	-0.36\\
	0.265849509432264	-0.37\\
	0.263021603638799	-0.38\\
	0.26	-0.389112862475116\\
	0.259676426934051	-0.39\\
	0.255569031995808	-0.4\\
	0.250909253262262	-0.41\\
	0.25	-0.41179443749807\\
	0.245239434305358	-0.42\\
	0.24	-0.428187432715515\\
	0.238622678159535	-0.43\\
	0.23038369231504	-0.44\\
	0.23	-0.440437383596005\\
	0.22	-0.449433425643127\\
	0.219144461671751	-0.45\\
	0.21	-0.455718203026346\\
	0.2	-0.459625626627399\\
	0.198066996228611	-0.46\\
	0.19	-0.461497557506469\\
	0.18	-0.461591047638424\\
	0.17	-0.460187128683915\\
	0.169325491179494	-0.46\\
	0.16	-0.457643528312582\\
	0.15	-0.454222255081652\\
	0.14	-0.450191235609259\\
	0.139592909188534	-0.45\\
	0.13	-0.445927632335185\\
	0.12	-0.441571072384152\\
	0.116482731475684	-0.44\\
	0.11	-0.437368298331368\\
	0.1	-0.433459787005423\\
	0.0901605072535568	-0.43\\
	0.09	-0.429947981497918\\
	0.08	-0.426944737118753\\
	0.07	-0.424496489576551\\
	0.06	-0.422657018662747\\
	0.05	-0.421465734934795\\
	0.04	-0.420954529402329\\
	0.03	-0.421155872714463\\
	0.02	-0.422111235993781\\
	0.01	-0.423878336651546\\
	0	-0.426535585145177\\
	0.0820791459861765	267\\
	0	-0.651184436477073\\
	0.00619733196146876	-0.66\\
	0.01	-0.666071700567178\\
	0.0125630582796147	-0.67\\
	0.018262068024074	-0.68\\
	0.02	-0.683524015342575\\
	0.0232846097967874	-0.69\\
	0.0275440524374731	-0.7\\
	0.03	-0.706954635462287\\
	0.03109654954432	-0.71\\
	0.0340652837026537	-0.72\\
	0.036415977506556	-0.73\\
	0.0382474841465718	-0.74\\
	0.0396465908175427	-0.75\\
	0.04	-0.753322251049354\\
	0.040717966178811	-0.76\\
	0.0415044776975682	-0.77\\
	0.0420626120020568	-0.78\\
	0.0424586197373231	-0.79\\
	0.0427551126704035	-0.8\\
	0.0430121512744437	-0.81\\
	0.043288045195513	-0.82\\
	0.0436399494732326	-0.83\\
	0.044124323058185	-0.84\\
	0.0447972978335539	-0.85\\
	0.0457149815918548	-0.86\\
	0.0469336872226576	-0.87\\
	0.0485100484654348	-0.88\\
	0.05	-0.887485743952305\\
	0.0505162779760361	-0.89\\
	0.0530569246961726	-0.9\\
	0.0561486324014426	-0.91\\
	0.0598509731610117	-0.92\\
	0.06	-0.920345627720665\\
	0.0643958046364873	-0.93\\
	0.0697094502731135	-0.94\\
	0.07	-0.940483112093411\\
	0.0761326609872899	-0.95\\
	0.08	-0.955319603178341\\
	0.083682866079862	-0.96\\
	0.09	-0.967247692004903\\
	0.0926179366792052	-0.97\\
	0.1	-0.977130374569401\\
	0.103259702190885	-0.98\\
	0.11	-0.985537805907134\\
	0.115971518200293	-0.99\\
	0.12	-0.992846664362075\\
	0.13	-0.999285484495508\\
	0.131216504621287	-1\\
	0.14	-1.00494698719747\\
	0.149816291985968	-1.01\\
	0.15	-1.01009127487877\\
	0.16	-1.01465233559771\\
	0.17	-1.01884810057772\\
	0.17298424853477	-1.02\\
	0.18	-1.02262653510834\\
	0.19	-1.0260691812942\\
	0.2	-1.0292285677247\\
	0.202683587783259	-1.03\\
	0.21	-1.03203664824048\\
	0.22	-1.03453615497821\\
	0.23	-1.03673750461172\\
	0.24	-1.03861701954262\\
	0.249057251711181	-1.04\\
	0.25	-1.04013896298147\\
	0.26	-1.04123834454658\\
	0.27	-1.0419221966357\\
	0.28	-1.04214884591265\\
	0.29	-1.04187421141398\\
	0.3	-1.0410523290945\\
	0.307433569949733	-1.04\\
	0.31	-1.03962323578595\\
	0.32	-1.03749228624705\\
	0.33	-1.03464276205234\\
	0.34	-1.03102195349979\\
	0.34232372875855	-1.03\\
	0.35	-1.02644020398167\\
	0.36	-1.02090820379042\\
	0.361423055640117	-1.02\\
	0.37	-1.01416519514914\\
	0.375381762707001	-1.01\\
	0.38	-1.0061647002307\\
	0.386675316578342	-1\\
	0.39	-0.996691494960497\\
	0.396174758423637	-0.99\\
	0.4	-0.985529727907355\\
	0.404427408326051	-0.98\\
	0.41	-0.972519348917736\\
	0.411784860183375	-0.97\\
	0.418429521430831	-0.96\\
	0.42	-0.957489191422115\\
	0.424538227659404	-0.95\\
	0.43	-0.940546874765384\\
	0.430309435174021	-0.94\\
	0.435746585651642	-0.93\\
	0.44	-0.921988233405766\\
	0.441046083231537	-0.92\\
	0.446210200830982	-0.91\\
	0.45	-0.902657552728822\\
	0.451371291236425	-0.9\\
	0.456544364623254	-0.89\\
	0.46	-0.883447173401582\\
	0.461828672812744	-0.88\\
	0.467247997328412	-0.87\\
	0.47	-0.865078472586539\\
	0.472869102338558	-0.86\\
	0.478737443469624	-0.85\\
	0.48	-0.847919541212151\\
	0.484869840817121	-0.84\\
	0.49	-0.832045218068088\\
	0.491338347624996	-0.83\\
	0.498137687527206	-0.82\\
	0.5	-0.817369941151688\\
	0.505299260278811	-0.81\\
	0.51	-0.803740427836518\\
	0.512852033441547	-0.8\\
	0.52	-0.79098982245519\\
	0.520796696378197	-0.79\\
	0.529108583905257	-0.78\\
	0.53	-0.778959684208123\\
	0.537772872781771	-0.77\\
	0.54	-0.767505544428753\\
	0.546770561535567	-0.76\\
	0.55	-0.756505108680843\\
	0.556058201490649	-0.75\\
	0.56	-0.745849393446667\\
	0.56558322401849	-0.74\\
	0.57	-0.735443134653699\\
	0.575286879244088	-0.73\\
	0.58	-0.725203301998885\\
	0.585107942691317	-0.72\\
	0.59	-0.715057628623334\\
	0.594986514432732	-0.71\\
	0.6	-0.704943192928111\\
	0.604867195497804	-0.7\\
	0.61	-0.694804964480361\\
	0.614701085059373	-0.69\\
	0.62	-0.684594119348852\\
	0.624446339445834	-0.68\\
	0.63	-0.674265849495771\\
	0.6340673690645	-0.67\\
	0.64	-0.663776353242887\\
	0.643533027812744	-0.66\\
	0.65	-0.653078706971631\\
	0.65281431545836	-0.65\\
	0.66	-0.642117358149538\\
	0.661882149792493	-0.64\\
	0.67	-0.630820981196764\\
	0.670705678858214	-0.63\\
	0.67922109240213	-0.62\\
	0.68	-0.619075847844854\\
	0.687383670044058	-0.61\\
	0.69	-0.606731940374273\\
	0.695187223427931	-0.6\\
	0.7	-0.593597301297569\\
	0.702597289294809	-0.59\\
	0.709564693466717	-0.58\\
	0.71	-0.579348152872373\\
	0.715971940088471	-0.57\\
	0.72	-0.563301385365639\\
	0.721901292857488	-0.56\\
	0.727247602948881	-0.55\\
	0.73	-0.544344155387936\\
	0.732028301412086	-0.54\\
	0.736192809547308	-0.53\\
	0.739786601906686	-0.52\\
	0.74	-0.519293469577373\\
	0.74271237370803	-0.51\\
	0.745031401134718	-0.5\\
	0.746736743462056	-0.49\\
	0.74782222890578	-0.48\\
	0.748286660652906	-0.47\\
	0.74813301826306	-0.46\\
	0.747368590066195	-0.45\\
	0.746006231554866	-0.44\\
	0.744066473499914	-0.43\\
	0.741579847102937	-0.42\\
	0.74	-0.414679180647675\\
	0.73852918682038	-0.41\\
	0.734934061762521	-0.4\\
	0.730929896196954	-0.39\\
	0.73	-0.38782608170749\\
	0.726411973290563	-0.38\\
	0.721598905890742	-0.37\\
	0.72	-0.366743196129397\\
	0.716433259462944	-0.36\\
	0.711154936952292	-0.35\\
	0.71	-0.347757927052986\\
	0.705697000858702	-0.34\\
	0.700422635948561	-0.33\\
	0.7	-0.329142890587719\\
	0.695171548561743	-0.32\\
	0.69041124092309	-0.31\\
	0.69	-0.309029870451827\\
	0.685934256555747	-0.3\\
	0.682122010869588	-0.29\\
	0.68	-0.283231201186228\\
	0.678934102178091	-0.28\\
	0.676337295310645	-0.27\\
	0.674463048378562	-0.26\\
	0.67325551525291	-0.25\\
	0.672649906241313	-0.24\\
	0.672574005056257	-0.23\\
	0.672949469001835	-0.22\\
	0.673693047828848	-0.21\\
	0.674717819035504	-0.2\\
	0.675934495137127	-0.19\\
	0.677252805999573	-0.18\\
	0.678582890760131	-0.17\\
	0.679836545536935	-0.16\\
	0.68	-0.15853815544736\\
	0.680903618958062	-0.15\\
	0.681731630233321	-0.14\\
	0.682242120125907	-0.13\\
	0.68235100420239	-0.12\\
	0.681970938191397	-0.11\\
	0.681008236869268	-0.1\\
	0.68	-0.0938670634247304\\
	0.679341330865567	-0.09\\
	0.67680624934266	-0.08\\
	0.673273767808258	-0.07\\
	0.67	-0.062964051149766\\
	0.668485634479557	-0.06\\
	0.661994888700899	-0.05\\
	0.66	-0.0474841177980767\\
	0.653097086423449	-0.04\\
	0.65	-0.037165616282296\\
	0.640435611151771	-0.03\\
	0.64	-0.0297129081423983\\
	0.63	-0.0243953836733347\\
	0.62	-0.0204775079581707\\
	0.61828911386332	-0.02\\
	0.61	-0.0178283427518089\\
	0.6	-0.0161584392784982\\
	0.59	-0.0153170511152333\\
	0.58	-0.0151859988120545\\
	0.57	-0.0156591534619715\\
	0.56	-0.0166384015833121\\
	0.55	-0.0180296707341795\\
	0.54	-0.0197400345758345\\
	0.538640579445801	-0.02\\
	0.53	-0.0217025630634394\\
	0.52	-0.0238050879298533\\
	0.51	-0.0259495080607015\\
	0.5	-0.0280438704522978\\
	0.490003433304842	-0.03\\
	0.49	-0.030000694387243\\
	0.48	-0.0317720707796429\\
	0.47	-0.0332454149634955\\
	0.46	-0.0343554608437378\\
	0.45	-0.0350469272955896\\
	0.44	-0.0352743971271031\\
	0.43	-0.0350019084224521\\
	0.42	-0.0342024487763581\\
	0.41	-0.0328575219032658\\
	0.4	-0.0309569357169712\\
	0.396102507563008	-0.03\\
	0.39	-0.0285265292059082\\
	0.38	-0.0255770323665908\\
	0.37	-0.0221116892417013\\
	0.364660062012081	-0.02\\
	0.36	-0.0181973166282676\\
	0.35	-0.0139003187719816\\
	0.341628374905742	-0.01\\
	0.34	-0.00926105283708879\\
	0.33	-0.00442599382411279\\
	0.321164231358613	0\\
	0.122898261436198	61\\
	0.106541411180054	0\\
	0.104004316174854	-0.01\\
	0.102260933455164	-0.02\\
	0.101234061341815	-0.03\\
	0.100857870471298	-0.04\\
	0.101076884729488	-0.05\\
	0.101844055448584	-0.06\\
	0.103118282453172	-0.07\\
	0.104861803339304	-0.08\\
	0.107037824240057	-0.09\\
	0.109608641015949	-0.1\\
	0.11	-0.101375337624403\\
	0.112546502231028	-0.11\\
	0.115804630240534	-0.12\\
	0.119335209810089	-0.13\\
	0.12	-0.131829795672043\\
	0.123115488208554	-0.14\\
	0.127074059582825	-0.15\\
	0.13	-0.157270731333115\\
	0.131158720283542	-0.16\\
	0.135325566498896	-0.17\\
	0.139476512268769	-0.18\\
	0.14	-0.181340116604654\\
	0.143575688211022	-0.19\\
	0.147514765488142	-0.2\\
	0.15	-0.20682058453124\\
	0.151221788512784	-0.21\\
	0.154615427768323	-0.22\\
	0.157599845187703	-0.23\\
	0.16	-0.239649089561795\\
	0.160091474007087	-0.24\\
	0.161981352823394	-0.25\\
	0.163176748957058	-0.26\\
	0.163563905367779	-0.27\\
	0.163005697761836	-0.28\\
	0.161330961598235	-0.29\\
	0.16	-0.29460155619931\\
	0.15825240119105	-0.3\\
	0.153365511882318	-0.31\\
	0.15	-0.314951995355832\\
	0.146000425276956	-0.32\\
	0.14	-0.32579550240603\\
	0.134762235579376	-0.33\\
	0.13	-0.333095568908847\\
	0.12	-0.338434678342196\\
	0.116519187961528	-0.34\\
	0.11	-0.342491977900788\\
	0.1	-0.345752656597251\\
	0.09	-0.348557212956865\\
	0.0844687196779728	-0.35\\
	0.08	-0.351030664242745\\
	0.07	-0.353312380950926\\
	0.06	-0.355589240305545\\
	0.05	-0.357954403402545\\
	0.0419999389212938	-0.36\\
	0.04	-0.36046873890043\\
	0.03	-0.36313486834194\\
	0.02	-0.366102407383471\\
	0.01	-0.369434768404817\\
	0.00852151460310942	-0.37\\
	0	-0.373097018532218\\
	0.122898261436198	221\\
	0	-0.890284231226086\\
	0.0020667804752634	-0.9\\
	0.00453652853112774	-0.91\\
	0.00739323851239824	-0.92\\
	0.01	-0.927943845110705\\
	0.0106920307007135	-0.93\\
	0.0145184938710091	-0.94\\
	0.01887644630703	-0.95\\
	0.02	-0.952306655932506\\
	0.0238960851750029	-0.96\\
	0.0295779486800982	-0.97\\
	0.03	-0.970676492668307\\
	0.0361089637155231	-0.98\\
	0.04	-0.985397542729166\\
	0.0435096522712586	-0.99\\
	0.05	-0.997825760963942\\
	0.0519197545326268	-1\\
	0.06	-1.00851066535636\\
	0.0615134502341905	-1.01\\
	0.07	-1.01785070570917\\
	0.0724967545759099	-1.02\\
	0.08	-1.02613163432709\\
	0.0851003067600858	-1.03\\
	0.09	-1.03355827805218\\
	0.0995700998676335	-1.04\\
	0.1	-1.04027910266812\\
	0.11	-1.04633420112649\\
	0.11654054257279	-1.05\\
	0.12	-1.05188506715752\\
	0.13	-1.05695062045926\\
	0.136491198088359	-1.06\\
	0.14	-1.06161121908295\\
	0.15	-1.0658772721801\\
	0.16	-1.06982502178867\\
	0.16047821549171	-1.07\\
	0.17	-1.07341648594568\\
	0.18	-1.07671877675311\\
	0.19	-1.07974281978613\\
	0.190933574246854	-1.08\\
	0.2	-1.08245139700876\\
	0.21	-1.08487886296741\\
	0.22	-1.08702336691917\\
	0.23	-1.08887515033052\\
	0.237270385679391	-1.09\\
	0.24	-1.09041492005231\\
	0.25	-1.09162090855359\\
	0.26	-1.0924918114473\\
	0.27	-1.09300816941319\\
	0.28	-1.09314873928227\\
	0.29	-1.0928906454679\\
	0.3	-1.09220941210857\\
	0.31	-1.09107891340098\\
	0.316721906992166	-1.09\\
	0.32	-1.08946358419284\\
	0.33	-1.0873181901105\\
	0.34	-1.08462608337291\\
	0.35	-1.08135312338038\\
	0.353509898535358	-1.08\\
	0.36	-1.07741555990588\\
	0.37	-1.07278504197902\\
	0.375265116156899	-1.07\\
	0.38	-1.0673893014748\\
	0.39	-1.06116740159739\\
	0.39169444465508	-1.06\\
	0.4	-1.05398733672221\\
	0.405006905680856	-1.05\\
	0.41	-1.0458008643793\\
	0.416361648704746	-1.04\\
	0.42	-1.03648381373312\\
	0.426272752776527	-1.03\\
	0.43	-1.02590961646001\\
	0.435099035367888	-1.02\\
	0.44	-1.0139723322573\\
	0.443093961911109	-1.01\\
	0.45	-1.00061785555948\\
	0.45044021893762	-1\\
	0.457231258138235	-0.99\\
	0.46	-0.985722443773043\\
	0.463630904278301	-0.98\\
	0.469729331072492	-0.97\\
	0.47	-0.969540992156804\\
	0.475574291582312	-0.96\\
	0.48	-0.952244957044748\\
	0.481277180627726	-0.95\\
	0.486876701536859	-0.94\\
	0.49	-0.934384299952262\\
	0.49244830824169	-0.93\\
	0.498039763789734	-0.92\\
	0.5	-0.916518352830677\\
	0.503704573714268	-0.91\\
	0.509493390140762	-0.9\\
	0.51	-0.899138446765437\\
	0.515444406399977	-0.89\\
	0.52	-0.88257850285165\\
	0.521606428709807	-0.88\\
	0.52801013913162	-0.87\\
	0.53	-0.866987335662744\\
	0.534690060802271	-0.86\\
	0.54	-0.852367942811324\\
	0.541674521340296	-0.85\\
	0.548979527632829	-0.84\\
	0.55	-0.838645564416279\\
	0.556614504074653	-0.83\\
	0.56	-0.825718518186815\\
	0.564585959460747	-0.82\\
	0.57	-0.813448614586668\\
	0.572885314391281	-0.81\\
	0.58	-0.801719976363977\\
	0.581493016645889	-0.8\\
	0.59	-0.790422790040987\\
	0.590378437084371	-0.79\\
	0.599495828961111	-0.78\\
	0.6	-0.77945626325776\\
	0.608797876155549	-0.77\\
	0.61	-0.768725461746708\\
	0.618233806775671	-0.76\\
	0.62	-0.758147030984684\\
	0.627747263477313	-0.75\\
	0.63	-0.747646678589277\\
	0.637282749977898	-0.74\\
	0.64	-0.737156974635011\\
	0.646788312156722	-0.73\\
	0.65	-0.726616261218136\\
	0.656217415081923	-0.72\\
	0.66	-0.715967399446938\\
	0.665529860969507	-0.71\\
	0.67	-0.705156219745739\\
	0.67469178812999	-0.7\\
	0.68	-0.694129478522383\\
	0.683674938976257	-0.69\\
	0.69	-0.682832088786512\\
	0.692455460709056	-0.68\\
	0.7	-0.671203382145876\\
	0.701012507259147	-0.67\\
	0.709313851792699	-0.66\\
	0.71	-0.659161499389329\\
	0.717330639821435	-0.65\\
	0.72	-0.646602250037823\\
	0.725065224623962	-0.64\\
	0.73	-0.633417614394248\\
	0.732499494167327	-0.63\\
	0.739607199553429	-0.62\\
	0.74	-0.619430457709178\\
	0.746328881130637	-0.61\\
	0.75	-0.604300934184955\\
	0.752696098708263	-0.6\\
	0.758668666893961	-0.59\\
	0.76	-0.587648228999125\\
	0.764211443757853	-0.58\\
	0.769344810671349	-0.57\\
	0.77	-0.568626732117995\\
	0.774009076852956	-0.56\\
	0.778233321161546	-0.55\\
	0.78	-0.545350696887485\\
	0.781987222003381	-0.54\\
	0.785264378571701	-0.53\\
	0.788074570874052	-0.52\\
	0.79	-0.511773882309747\\
	0.79040846206772	-0.51\\
	0.792255030196968	-0.5\\
	0.793629365140575	-0.49\\
	0.794534055763472	-0.48\\
	0.79497414751317	-0.47\\
	0.794957084141775	-0.46\\
	0.794492836280695	-0.45\\
	0.79359424382505	-0.44\\
	0.792277539897465	-0.43\\
	0.790562972280078	-0.42\\
	0.79	-0.417284769011236\\
	0.788455436940811	-0.41\\
	0.785990040310127	-0.4\\
	0.783209511089307	-0.39\\
	0.780155621934679	-0.38\\
	0.78	-0.379520531195913\\
	0.77681260635831	-0.37\\
	0.773287746077546	-0.36\\
	0.77	-0.350971708378073\\
	0.76963358020172	-0.35\\
	0.765835795752175	-0.34\\
	0.762044125599579	-0.33\\
	0.76	-0.324497047117637\\
	0.758272375378568	-0.32\\
	0.75457878624917	-0.31\\
	0.751081127574362	-0.3\\
	0.75	-0.296681839731484\\
	0.747760519848276	-0.29\\
	0.744706611676505	-0.28\\
	0.741982372081268	-0.27\\
	0.74	-0.261674955539669\\
	0.739592876569991	-0.26\\
	0.737512606116146	-0.25\\
	0.735797946880795	-0.24\\
	0.73443170655289	-0.23\\
	0.733387649362287	-0.22\\
	0.73263164839513	-0.21\\
	0.732122897276374	-0.2\\
	0.731815138479138	-0.19\\
	0.731657862975906	-0.18\\
	0.731597432912466	-0.17\\
	0.731578076645173	-0.16\\
	0.73154270530681	-0.15\\
	0.731433503813707	-0.14\\
	0.731192258768908	-0.13\\
	0.73076040259683	-0.12\\
	0.73007877792949	-0.11\\
	0.73	-0.109207665119233\\
	0.729081129656067	-0.1\\
	0.727707423755995	-0.09\\
	0.725890686419002	-0.08\\
	0.723558826795706	-0.07\\
	0.720634519824298	-0.06\\
	0.72	-0.0582088161723648\\
	0.716978203832295	-0.05\\
	0.712508285619036	-0.04\\
	0.71	-0.035258472220073\\
	0.70703339487828	-0.03\\
	0.700383362548628	-0.02\\
	0.7	-0.0194933621674693\\
	0.692110524557394	-0.01\\
	0.69	-0.00776029549997551\\
	0.681776161589265	0\\
	0.16371737688622	41\\
	0.0597263580031985	0\\
	0.0578233798390552	-0.01\\
	0.0564234894144381	-0.02\\
	0.0554827615875135	-0.03\\
	0.0549605195546151	-0.04\\
	0.0548185965007229	-0.05\\
	0.0550204645226074	-0.06\\
	0.0555302876944141	-0.07\\
	0.0563119597560515	-0.08\\
	0.0573281800427351	-0.09\\
	0.0585396066699162	-0.1\\
	0.059904107285199	-0.11\\
	0.06	-0.110669897974461\\
	0.0613702163923798	-0.12\\
	0.0628967541328725	-0.13\\
	0.0644306161656052	-0.14\\
	0.0659128810346326	-0.15\\
	0.067278751398132	-0.16\\
	0.068456851790645	-0.17\\
	0.0693682951667938	-0.18\\
	0.0699253978781935	-0.19\\
	0.07	-0.197235355134246\\
	0.0700300814953886	-0.2\\
	0.07	-0.200681330940927\\
	0.0695703946154971	-0.21\\
	0.0684189269206086	-0.22\\
	0.0664258978609017	-0.23\\
	0.0634130445349416	-0.24\\
	0.06	-0.248127564595821\\
	0.0591769450110136	-0.25\\
	0.0535343795450438	-0.26\\
	0.05	-0.264938484152553\\
	0.0462224618595144	-0.27\\
	0.04	-0.276858495503206\\
	0.0370501798867667	-0.28\\
	0.03	-0.286402727729677\\
	0.0259430311113276	-0.29\\
	0.02	-0.294616589844543\\
	0.0129955631174139	-0.3\\
	0.01	-0.302060972340174\\
	0	-0.309008313229364\\
	0.16371737688622	223\\
	0	-1.01029199737083\\
	0.00730430832576231	-1.02\\
	0.01	-1.02333432216699\\
	0.0156482169069049	-1.03\\
	0.02	-1.03482001222563\\
	0.0249259908778522	-1.04\\
	0.03	-1.04504875612807\\
	0.0352637916176353	-1.05\\
	0.04	-1.05424816704228\\
	0.0468081482513097	-1.06\\
	0.05	-1.0625898737247\\
	0.059724471657542	-1.07\\
	0.06	-1.07020295332847\\
	0.07	-1.07715948292046\\
	0.0743658011096135	-1.08\\
	0.08	-1.08357112475383\\
	0.09	-1.08949446803484\\
	0.0909077374363081	-1.09\\
	0.1	-1.09496403428091\\
	0.109913609769006	-1.1\\
	0.11	-1.10004318591521\\
	0.12	-1.10474582328749\\
	0.13	-1.10911556179317\\
	0.132164180244199	-1.11\\
	0.14	-1.11316573718575\\
	0.15	-1.11691713731978\\
	0.158879800746314	-1.12\\
	0.16	-1.12038551932497\\
	0.17	-1.12357602342132\\
	0.18	-1.12649842597033\\
	0.19	-1.12915719478342\\
	0.193503710431217	-1.13\\
	0.2	-1.1315528047184\\
	0.21	-1.13368323926722\\
	0.22	-1.13554588352932\\
	0.23	-1.13713585356302\\
	0.24	-1.1384464276232\\
	0.25	-1.13946928502616\\
	0.257310871442384	-1.14\\
	0.26	-1.14019491793013\\
	0.27	-1.14061235315336\\
	0.28	-1.14070872034588\\
	0.29	-1.14047042156327\\
	0.298003963160126	-1.14\\
	0.3	-1.13988262879511\\
	0.31	-1.1389299435099\\
	0.32	-1.13759374008409\\
	0.33	-1.13585421726661\\
	0.34	-1.13368966418265\\
	0.35	-1.13107638547855\\
	0.353514644722702	-1.13\\
	0.36	-1.12798509403364\\
	0.37	-1.1243879831422\\
	0.38	-1.12025671075787\\
	0.380556347041844	-1.12\\
	0.39	-1.11553469505433\\
	0.4	-1.11020682232585\\
	0.400354360545057	-1.11\\
	0.41	-1.10418638015607\\
	0.416302666698563	-1.1\\
	0.42	-1.09745038617064\\
	0.429917630396987	-1.09\\
	0.43	-1.08993544829072\\
	0.44	-1.08153393822421\\
	0.441708375054785	-1.08\\
	0.45	-1.07219791834406\\
	0.452207232737374	-1.07\\
	0.46	-1.06184860625176\\
	0.461686022166473	-1.06\\
	0.47	-1.05041474239555\\
	0.470346294829029	-1.05\\
	0.478325061699491	-1.04\\
	0.48	-1.03779562774036\\
	0.485767683525049	-1.03\\
	0.49	-1.02400736803365\\
	0.492776681354813	-1.02\\
	0.499429607055014	-1.01\\
	0.5	-1.00911291910717\\
	0.505803525262427	-1\\
	0.51	-0.99319878652944\\
	0.51196610859113	-0.99\\
	0.517977045729177	-0.98\\
	0.52	-0.976575687942775\\
	0.523897110505939	-0.97\\
	0.529764786250019	-0.96\\
	0.53	-0.959597244269572\\
	0.535654346538618	-0.95\\
	0.54	-0.942649803682534\\
	0.541585187503883	-0.94\\
	0.547617917448989	-0.93\\
	0.55	-0.926104770809375\\
	0.553789404801489	-0.92\\
	0.56	-0.910191004279932\\
	0.560122922900811	-0.91\\
	0.56668398210293	-0.9\\
	0.57	-0.895074036292095\\
	0.573474702827419	-0.89\\
	0.58	-0.880726458351608\\
	0.580519945967649	-0.88\\
	0.587856826029268	-0.87\\
	0.59	-0.867157700202358\\
	0.595482425136069	-0.86\\
	0.6	-0.854256951840119\\
	0.60339669240231	-0.85\\
	0.61	-0.841925431195062\\
	0.61159427814997	-0.84\\
	0.62	-0.830069801469143\\
	0.620059693368646	-0.83\\
	0.628770401190213	-0.82\\
	0.63	-0.81861334649018\\
	0.637685664733593	-0.81\\
	0.64	-0.80744375091787\\
	0.646763601573895	-0.8\\
	0.65	-0.796477627020639\\
	0.655957396593356	-0.79\\
	0.66	-0.785638405103327\\
	0.665217688944492	-0.78\\
	0.67	-0.774855196233792\\
	0.674495183717414	-0.77\\
	0.68	-0.764062202859108\\
	0.68374293633344	-0.76\\
	0.69	-0.753197885654197\\
	0.692918055889436	-0.75\\
	0.7	-0.742203913715543\\
	0.701982703086813	-0.74\\
	0.71	-0.731023854294064\\
	0.710904389335975	-0.73\\
	0.719653949783998	-0.72\\
	0.72	-0.719600477606808\\
	0.728204810809583	-0.71\\
	0.73	-0.707871030306158\\
	0.736542518745403	-0.7\\
	0.74	-0.695772629676634\\
	0.744650574334064	-0.69\\
	0.75	-0.683231275935042\\
	0.752513986880803	-0.68\\
	0.76	-0.670158113155167\\
	0.760118345972385	-0.67\\
	0.767438946166659	-0.66\\
	0.77	-0.65640016713428\\
	0.774474912038014	-0.65\\
	0.78	-0.641825034088063\\
	0.781212381644437	-0.64\\
	0.787629177477425	-0.63\\
	0.79	-0.626149157199709\\
	0.793719672681553	-0.62\\
	0.799470785011708	-0.61\\
	0.8	-0.609034296760697\\
	0.804866751669394	-0.6\\
	0.809901934749254	-0.59\\
	0.81	-0.589792848415374\\
	0.814564589027803	-0.58\\
	0.818846275298262	-0.57\\
	0.82	-0.567066580400557\\
	0.822744530295278	-0.56\\
	0.826250207784217	-0.55\\
	0.829358585744397	-0.54\\
	0.83	-0.537653187765368\\
	0.832076317543309	-0.53\\
	0.834396393350232	-0.52\\
	0.836318179971966	-0.51\\
	0.837844883352931	-0.5\\
	0.83898095975276	-0.49\\
	0.839732043392531	-0.48\\
	0.84	-0.472817175407829\\
	0.840105567476591	-0.47\\
	0.840108145217987	-0.46\\
	0.84	-0.456998081973862\\
	0.839749005095861	-0.45\\
	0.839040188873603	-0.44\\
	0.837993570757701	-0.43\\
	0.8366238546539	-0.42\\
	0.83494829344447	-0.41\\
	0.832987034950383	-0.4\\
	0.83076338740011	-0.39\\
	0.83	-0.38687544244416\\
	0.828305344260815	-0.38\\
	0.825641630550992	-0.37\\
	0.822805085272933	-0.36\\
	0.82	-0.350558989541705\\
	0.819831778128777	-0.35\\
	0.816753155384089	-0.34\\
	0.813619191055387	-0.33\\
	0.810472133284188	-0.32\\
	0.81	-0.318477232960039\\
	0.807339822726809	-0.31\\
	0.804277944187862	-0.3\\
	0.801327377637775	-0.29\\
	0.8	-0.285262068952229\\
	0.798512332927564	-0.28\\
	0.795867955443051	-0.27\\
	0.793427018921647	-0.26\\
	0.791205370437541	-0.25\\
	0.79	-0.243962870492238\\
	0.789207355095394	-0.24\\
	0.787436698406527	-0.23\\
	0.785894773294339	-0.22\\
	0.78456795937161	-0.21\\
	0.78343635551917	-0.2\\
	0.782474500606572	-0.19\\
	0.781652168821304	-0.18\\
	0.780935192460811	-0.17\\
	0.78028626621789	-0.16\\
	0.78	-0.155407980372281\\
	0.779666852717157	-0.15\\
	0.779036381243439	-0.14\\
	0.778351529111453	-0.13\\
	0.777568859487299	-0.12\\
	0.776644305551979	-0.11\\
	0.775533160634428	-0.1\\
	0.774189927696982	-0.09\\
	0.772568058979358	-0.08\\
	0.77061962393045	-0.07\\
	0.77	-0.0673172495452886\\
	0.768300709475528	-0.06\\
	0.765553333513649	-0.05\\
	0.76231794961617	-0.04\\
	0.76	-0.0338275098094625\\
	0.758528548115549	-0.03\\
	0.754105722720805	-0.02\\
	0.75	-0.0119415206672178\\
	0.748970082898327	-0.01\\
	0.742982101794103	0\\
	0.204536492336242	21\\
	0.0118390990447451	0\\
	0.0101388024349794	-0.01\\
	0.01	-0.011016154935409\\
	0.00874993006816525	-0.02\\
	0.00766478053866236	-0.03\\
	0.00685144467019887	-0.04\\
	0.00627528731310458	-0.05\\
	0.00590111957388972	-0.06\\
	0.00569259450211637	-0.07\\
	0.00561160221240077	-0.08\\
	0.00561767778719055	-0.09\\
	0.00566743289951272	-0.1\\
	0.00571401872094316	-0.11\\
	0.00570662379334175	-0.12\\
	0.00559000653658221	-0.13\\
	0.0053040582238257	-0.14\\
	0.00478338874698133	-0.15\\
	0.00395692437923666	-0.16\\
	0.00274750400684695	-0.17\\
	0.00107145790096237	-0.18\\
	0	-0.184882486345761\\
	0.204536492336242	227\\
	0	-1.0820835460497\\
	0.00870020137489862	-1.09\\
	0.01	-1.09113921671634\\
	0.02	-1.09947295002682\\
	0.0206655699722975	-1.1\\
	0.03	-1.10717602404727\\
	0.0338924073805323	-1.11\\
	0.04	-1.11432431331583\\
	0.0485164921946717	-1.12\\
	0.05	-1.12096943566298\\
	0.06	-1.12716740986992\\
	0.0648606511787195	-1.13\\
	0.07	-1.13295384059369\\
	0.08	-1.13835843480943\\
	0.0832224110603231	-1.14\\
	0.09	-1.14342187230629\\
	0.1	-1.14815152272986\\
	0.104159653431732	-1.15\\
	0.11	-1.15258269890637\\
	0.12	-1.15672309686802\\
	0.128497744931906	-1.16\\
	0.13	-1.16057846661924\\
	0.14	-1.16418914288946\\
	0.15	-1.1675293131617\\
	0.158005526329686	-1.17\\
	0.16	-1.17061680185979\\
	0.17	-1.17347782607239\\
	0.18	-1.17608677111635\\
	0.19	-1.17844784786734\\
	0.197321872924557	-1.18\\
	0.2	-1.1805710753661\\
	0.21	-1.18246662828058\\
	0.22	-1.18411261067774\\
	0.23	-1.18550731790409\\
	0.24	-1.18664777646065\\
	0.25	-1.18752984440901\\
	0.26	-1.18814827856479\\
	0.27	-1.1884967650863\\
	0.28	-1.18856791253533\\
	0.29	-1.18835320915411\\
	0.3	-1.18784294862959\\
	0.31	-1.1870261306676\\
	0.32	-1.18589034400004\\
	0.33	-1.1844216398248\\
	0.34	-1.18260440309024\\
	0.35	-1.18042122758123\\
	0.351656871509152	-1.18\\
	0.36	-1.17788051861498\\
	0.37	-1.17494361556162\\
	0.38	-1.17158166094422\\
	0.384192580158372	-1.17\\
	0.39	-1.16779099305128\\
	0.4	-1.16354131146257\\
	0.407490294043569	-1.16\\
	0.41	-1.15879490730182\\
	0.42	-1.15353778627634\\
	0.426134422231306	-1.15\\
	0.43	-1.14771960834294\\
	0.44	-1.14131010147891\\
	0.441903396379125	-1.14\\
	0.45	-1.13426157353946\\
	0.455592460022979	-1.13\\
	0.46	-1.12652626243538\\
	0.467768872466662	-1.12\\
	0.47	-1.11805391867291\\
	0.478736305891862	-1.11\\
	0.48	-1.108786474196\\
	0.488727787177617	-1.1\\
	0.49	-1.09866272495782\\
	0.497922936598871	-1.09\\
	0.5	-1.08762563973913\\
	0.506461060904378	-1.08\\
	0.51	-1.0756323272048\\
	0.514451261992492	-1.07\\
	0.52	-1.06266600857463\\
	0.521980318010757	-1.06\\
	0.529125937084796	-1.05\\
	0.53	-1.04873406996547\\
	0.535971368064627	-1.04\\
	0.54	-1.0338943326338\\
	0.542558095968099	-1.03\\
	0.548945878033573	-1.02\\
	0.55	-1.01831401671764\\
	0.555210417283079	-1.01\\
	0.56	-1.00220194968969\\
	0.561361099798582	-1\\
	0.567479999576881	-0.99\\
	0.57	-0.98585177738556\\
	0.573594964685285	-0.98\\
	0.579725602872764	-0.97\\
	0.58	-0.969554488553736\\
	0.585972297004685	-0.96\\
	0.59	-0.953605550494273\\
	0.592308803897717	-0.95\\
	0.598792789484163	-0.94\\
	0.6	-0.938167429568783\\
	0.605477251068768	-0.93\\
	0.61	-0.923377790572948\\
	0.612349148398713	-0.92\\
	0.619444571178978	-0.91\\
	0.62	-0.909233864075638\\
	0.626811659547624	-0.9\\
	0.63	-0.895770520145881\\
	0.634421738401709	-0.89\\
	0.64	-0.882871562490088\\
	0.642280800528313	-0.88\\
	0.65	-0.870470752753805\\
	0.650386345107851	-0.87\\
	0.658744324464535	-0.86\\
	0.66	-0.858523214160165\\
	0.667316205886382	-0.85\\
	0.67	-0.846918259045335\\
	0.676067756594182	-0.84\\
	0.68	-0.835568260690765\\
	0.684963611256667	-0.83\\
	0.69	-0.824398438185006\\
	0.693963442749358	-0.82\\
	0.7	-0.813337783133881\\
	0.703024115617273	-0.81\\
	0.71	-0.802319272499743\\
	0.712101874107574	-0.8\\
	0.72	-0.791279617692602\\
	0.721154298999687	-0.79\\
	0.73	-0.780158686999752\\
	0.730141832963282	-0.78\\
	0.739035635690063	-0.77\\
	0.74	-0.768907398178283\\
	0.747799353611089	-0.76\\
	0.75	-0.757459916044568\\
	0.756405533789121	-0.75\\
	0.76	-0.745757691205542\\
	0.764831648892028	-0.74\\
	0.77	-0.73374130454682\\
	0.773058421161944	-0.73\\
	0.78	-0.721346593318228\\
	0.781069034603561	-0.72\\
	0.78885658031685	-0.71\\
	0.79	-0.708500635112194\\
	0.796410597283332	-0.7\\
	0.8	-0.695111126470293\\
	0.803711399820786	-0.69\\
	0.81	-0.681070573106148\\
	0.810745928173281	-0.68\\
	0.817522182408913	-0.67\\
	0.82	-0.666211413819593\\
	0.824019274928118	-0.66\\
	0.83	-0.650352700312903\\
	0.830216521381309	-0.65\\
	0.836138449595984	-0.64\\
	0.84	-0.633128875726696\\
	0.841742923077273	-0.63\\
	0.847043322933445	-0.62\\
	0.85	-0.614077612392137\\
	0.85202114338542	-0.61\\
	0.856679975878958	-0.6\\
	0.86	-0.592320409658862\\
	0.860998511173803	-0.59\\
	0.865001804657825	-0.58\\
	0.868647614894734	-0.57\\
	0.87	-0.565926738341876\\
	0.871967073813411	-0.56\\
	0.874948448062163	-0.55\\
	0.877575308657463	-0.54\\
	0.87985196175587	-0.53\\
	0.88	-0.529240564146692\\
	0.881813797296775	-0.52\\
	0.883432130441216	-0.51\\
	0.884710240198569	-0.5\\
	0.885654332760064	-0.49\\
	0.886271019785116	-0.48\\
	0.886567366107482	-0.47\\
	0.886550973307996	-0.46\\
	0.886230105506824	-0.45\\
	0.885613858324384	-0.44\\
	0.884712366090913	-0.43\\
	0.883537036715271	-0.42\\
	0.882100798752402	-0.41\\
	0.880418341583056	-0.4\\
	0.88	-0.39779761508503\\
	0.878530467243153	-0.39\\
	0.876441902607554	-0.38\\
	0.874166776144561	-0.37\\
	0.871728303211842	-0.36\\
	0.87	-0.353269205535561\\
	0.86916328350143	-0.35\\
	0.866512966292836	-0.34\\
	0.863783444941121	-0.33\\
	0.861004985088905	-0.32\\
	0.86	-0.316385659207022\\
	0.858229021271543	-0.31\\
	0.855478961917719	-0.3\\
	0.852773331208288	-0.29\\
	0.850139952805913	-0.28\\
	0.85	-0.279445358391806\\
	0.847629876797868	-0.27\\
	0.845242563911592	-0.26\\
	0.842993922862328	-0.25\\
	0.840896495019014	-0.24\\
	0.84	-0.235374483240983\\
	0.838969399739729	-0.23\\
	0.837213872037189	-0.22\\
	0.835617013262676	-0.21\\
	0.834170003968419	-0.2\\
	0.832859164914157	-0.19\\
	0.831666399989113	-0.18\\
	0.830569718981712	-0.17\\
	0.83	-0.164456067339961\\
	0.829550737234128	-0.16\\
	0.828583681242523	-0.15\\
	0.827630353471337	-0.14\\
	0.826659085446371	-0.13\\
	0.825636990096301	-0.12\\
	0.824530262648394	-0.11\\
	0.823304378266648	-0.1\\
	0.82192418745413	-0.09\\
	0.820353916295002	-0.08\\
	0.82	-0.0780217325260702\\
	0.818582162589414	-0.07\\
	0.816556984192074	-0.06\\
	0.814233635091132	-0.05\\
	0.811571996555674	-0.04\\
	0.81	-0.0347945678868067\\
	0.808549937111435	-0.03\\
	0.805127244355015	-0.02\\
	0.801234271970538	-0.01\\
	0.8	-0.00715539342210351\\
	0.796844959724608	0\\
	0.245355607786263	237\\
	0	-1.14882185006442\\
	0.00161512710215753	-1.15\\
	0.01	-1.1560057081994\\
	0.0158976091287002	-1.16\\
	0.02	-1.16274002928496\\
	0.03	-1.16906406918082\\
	0.0315543765062973	-1.17\\
	0.04	-1.17504269934787\\
	0.0488477737595606	-1.18\\
	0.05	-1.18064250728564\\
	0.06	-1.18595630002574\\
	0.0681261181731079	-1.19\\
	0.07	-1.19093226794079\\
	0.08	-1.19565558997217\\
	0.0898616481319841	-1.2\\
	0.09	-1.20006118327598\\
	0.1	-1.20426204741664\\
	0.11	-1.20817258640672\\
	0.114984630240222	-1.21\\
	0.12	-1.21185395078126\\
	0.13	-1.21531177817992\\
	0.14	-1.21851246745228\\
	0.145002002182294	-1.22\\
	0.15	-1.2215047739861\\
	0.16	-1.22429007409282\\
	0.17	-1.22683655346718\\
	0.18	-1.22915023077578\\
	0.184050775333855	-1.23\\
	0.19	-1.23126958721882\\
	0.2	-1.23318042159513\\
	0.21	-1.23486171897731\\
	0.22	-1.23631485881015\\
	0.23	-1.23754015813296\\
	0.24	-1.23853693781583\\
	0.25	-1.23930356796673\\
	0.26	-1.23983749129428\\
	0.265454168411949	-1.24\\
	0.27	-1.24013918190346\\
	0.28	-1.24019796779638\\
	0.29	-1.2400035007697\\
	0.290077227088641	-1.24\\
	0.3	-1.2395619511934\\
	0.31	-1.23886038329428\\
	0.32	-1.2378898751847\\
	0.33	-1.2366402812845\\
	0.34	-1.23510002098847\\
	0.35	-1.23325596023407\\
	0.36	-1.23109328742787\\
	0.364411390884172	-1.23\\
	0.37	-1.22863218161474\\
	0.38	-1.22585512845326\\
	0.39	-1.22271325427984\\
	0.397723038158043	-1.22\\
	0.4	-1.21920330804524\\
	0.41	-1.21535451447542\\
	0.42	-1.2110762549464\\
	0.422317171255929	-1.21\\
	0.43	-1.20641469995162\\
	0.44	-1.20129407667118\\
	0.44234849391002	-1.2\\
	0.45	-1.19573506300105\\
	0.459450461836865	-1.19\\
	0.46	-1.18966104499207\\
	0.47	-1.18309918256449\\
	0.474404223404787	-1.18\\
	0.48	-1.17597255478863\\
	0.487782105540881	-1.17\\
	0.49	-1.1682516289139\\
	0.499887805616722	-1.16\\
	0.5	-1.15990345678121\\
	0.51	-1.15089225348898\\
	0.510946617241378	-1.15\\
	0.52	-1.1411636091176\\
	0.521146882100673	-1.14\\
	0.53	-1.13067583887858\\
	0.53062130400706	-1.13\\
	0.539480893604938	-1.12\\
	0.54	-1.11939155149526\\
	0.547825116982103	-1.11\\
	0.55	-1.10728179940001\\
	0.555723557843381	-1.1\\
	0.56	-1.09433793539839\\
	0.563236460894959	-1.09\\
	0.57	-1.0805813386242\\
	0.570414517137028	-1.08\\
	0.577360800751989	-1.07\\
	0.58	-1.06607549294809\\
	0.584084593329187	-1.06\\
	0.59	-1.05093624509391\\
	0.590613441275561	-1.05\\
	0.597059881492643	-1.04\\
	0.6	-1.03534742665635\\
	0.603410541436332	-1.03\\
	0.609691356445428	-1.02\\
	0.61	-1.01950649870033\\
	0.616026198219458	-1.01\\
	0.62	-1.00368853841792\\
	0.622359291237162	-1\\
	0.628760130633879	-0.99\\
	0.63	-0.988074838632626\\
	0.635295370360309	-0.98\\
	0.64	-0.97287049082035\\
	0.641930604394386	-0.97\\
	0.6487338785421	-0.96\\
	0.65	-0.958166204500294\\
	0.655748186408439	-0.95\\
	0.66	-0.944044187856202\\
	0.662942371278624	-0.94\\
	0.67	-0.930446388533852\\
	0.670335798926982	-0.93\\
	0.677997025718816	-0.92\\
	0.68	-0.917428487572237\\
	0.685878523527102	-0.91\\
	0.69	-0.904870856302346\\
	0.693969320396075	-0.9\\
	0.7	-0.892701762054314\\
	0.702259501117312	-0.89\\
	0.71	-0.88085530729432\\
	0.710731112493627	-0.88\\
	0.719372996447603	-0.87\\
	0.72	-0.869281735330307\\
	0.728151465944257	-0.86\\
	0.73	-0.857908137535273\\
	0.737014933449076	-0.85\\
	0.74	-0.846646292082764\\
	0.745925943970227	-0.84\\
	0.75	-0.835433209513111\\
	0.754846215073989	-0.83\\
	0.76	-0.824208434741461\\
	0.763738246869206	-0.82\\
	0.77	-0.812913773949102\\
	0.772566598374437	-0.81\\
	0.78	-0.801492725896325\\
	0.781298746735314	-0.8\\
	0.789907212619953	-0.79\\
	0.79	-0.789891258566713\\
	0.798390891485156	-0.78\\
	0.8	-0.778074389903707\\
	0.806705036662364	-0.77\\
	0.81	-0.765960650577023\\
	0.814830819838054	-0.76\\
	0.82	-0.753488488087799\\
	0.822751513255375	-0.75\\
	0.83	-0.740590227287692\\
	0.830451828899544	-0.74\\
	0.837957208840963	-0.73\\
	0.84	-0.727203998089834\\
	0.845230965707979	-0.72\\
	0.85	-0.713219274575038\\
	0.852251706451982	-0.71\\
	0.859025490365788	-0.7\\
	0.86	-0.698517844460136\\
	0.865573174107079	-0.69\\
	0.87	-0.682940591314625\\
	0.871837032736871	-0.68\\
	0.87784811495292	-0.67\\
	0.88	-0.666261533943717\\
	0.883595457046412	-0.66\\
	0.889044125106856	-0.65\\
	0.89	-0.648163982815491\\
	0.894248105213724	-0.64\\
	0.899129591867422	-0.63\\
	0.9	-0.62811799275468\\
	0.903761936922373	-0.62\\
	0.908073357665625	-0.61\\
	0.91	-0.605205285238492\\
	0.912102479067616	-0.6\\
	0.915842907245881	-0.59\\
	0.919251852932569	-0.58\\
	0.92	-0.577605690366076\\
	0.92240069245726	-0.57\\
	0.925243172919619	-0.56\\
	0.927765848627824	-0.55\\
	0.929975796005933	-0.54\\
	0.93	-0.539874343506759\\
	0.93193590027729	-0.53\\
	0.933588810907934	-0.52\\
	0.93494075649148	-0.51\\
	0.935998543359389	-0.5\\
	0.936768877390771	-0.49\\
	0.93725841937924	-0.48\\
	0.937473858541694	-0.47\\
	0.937422008305736	-0.46\\
	0.937109926628466	-0.45\\
	0.936545060867704	-0.44\\
	0.935735414790253	-0.43\\
	0.934689732813354	-0.42\\
	0.933417694182889	-0.41\\
	0.931930107628335	-0.4\\
	0.930239095215076	-0.39\\
	0.93	-0.388718384704553\\
	0.928406274579746	-0.38\\
	0.92641126589987	-0.37\\
	0.924263685147323	-0.36\\
	0.921981807118275	-0.35\\
	0.92	-0.341713754025163\\
	0.919596815548683	-0.34\\
	0.917175973372746	-0.33\\
	0.914687914302003	-0.32\\
	0.912155764102835	-0.31\\
	0.91	-0.301541412281512\\
	0.909613302839161	-0.3\\
	0.907130543233476	-0.29\\
	0.904674966866378	-0.28\\
	0.902267638299953	-0.27\\
	0.9	-0.260306928662544\\
	0.89992947642351	-0.26\\
	0.897731634341256	-0.25\\
	0.895631382644342	-0.24\\
	0.893638348363858	-0.23\\
	0.891758307606131	-0.22\\
	0.89	-0.210039572893059\\
	0.889993175154503	-0.21\\
	0.888384351475708	-0.2\\
	0.886880937482505	-0.19\\
	0.885472683626548	-0.18\\
	0.884145852896338	-0.17\\
	0.882883578326815	-0.16\\
	0.881666262081472	-0.15\\
	0.880471989082518	-0.14\\
	0.88	-0.136048789394194\\
	0.879297961497575	-0.13\\
	0.878113331095832	-0.12\\
	0.876878704424134	-0.11\\
	0.875567211722686	-0.1\\
	0.87415123036778	-0.09\\
	0.872602482578108	-0.08\\
	0.870892062961263	-0.07\\
	0.87	-0.0652893470765259\\
	0.869020032054698	-0.06\\
	0.866959314356031	-0.05\\
	0.864653084903852	-0.04\\
	0.862069412684867	-0.03\\
	0.86	-0.0228184501352277\\
	0.85919695761937	-0.02\\
	0.856041950093023	-0.01\\
	0.852511981337848	0\\
	0.286174723236285	247\\
	0	-1.22176390306081\\
	0.01	-1.22771985574429\\
	0.0140354273871789	-1.23\\
	0.02	-1.23337798528592\\
	0.03	-1.23872208659089\\
	0.0325110797558822	-1.24\\
	0.04	-1.24383757329159\\
	0.05	-1.24864965800714\\
	0.0529548323579807	-1.25\\
	0.06	-1.25325574980866\\
	0.07	-1.25759709379964\\
	0.0758815928039673	-1.26\\
	0.08	-1.26170830480813\\
	0.09	-1.26562497734861\\
	0.1	-1.26926929698196\\
	0.102123570403631	-1.27\\
	0.11	-1.27276471048125\\
	0.12	-1.2760343870024\\
	0.13	-1.27906103291275\\
	0.133322717923594	-1.28\\
	0.14	-1.28193377868221\\
	0.15	-1.28461267795987\\
	0.16	-1.28706668091425\\
	0.17	-1.28930326470825\\
	0.17341183904146	-1.29\\
	0.18	-1.29138660934726\\
	0.19	-1.29328465979777\\
	0.2	-1.29497147252097\\
	0.21	-1.29645062870459\\
	0.22	-1.29772475935047\\
	0.23	-1.29879559717845\\
	0.24	-1.29966401431921\\
	0.245033826677301	-1.3\\
	0.25	-1.30034501122318\\
	0.26	-1.30082882661929\\
	0.27	-1.30109855363269\\
	0.28	-1.30115162023894\\
	0.29	-1.30098450816567\\
	0.3	-1.30059271162008\\
	0.309530578329925	-1.3\\
	0.31	-1.29997195686038\\
	0.32	-1.2991503751224\\
	0.33	-1.2980947931982\\
	0.34	-1.29679653611791\\
	0.35	-1.29524561384313\\
	0.36	-1.29343061358867\\
	0.37	-1.29133858160922\\
	0.375654829579481	-1.29\\
	0.38	-1.28899799679259\\
	0.39	-1.28641730722336\\
	0.4	-1.28352366412703\\
	0.41	-1.28029733019367\\
	0.410848278501061	-1.28\\
	0.42	-1.2768437332903\\
	0.43	-1.2730372422244\\
	0.437290831480264	-1.27\\
	0.44	-1.26888230701511\\
	0.45	-1.2644332693079\\
	0.459102811080438	-1.26\\
	0.46	-1.25956442466519\\
	0.47	-1.25439169300159\\
	0.477816786943783	-1.25\\
	0.48	-1.24876925472167\\
	0.49	-1.24277104069793\\
	0.494323855596806	-1.24\\
	0.5	-1.23632660900144\\
	0.509138658994537	-1.23\\
	0.51	-1.22939519432877\\
	0.52	-1.22201502647818\\
	0.522588586324426	-1.22\\
	0.53	-1.2141143582598\\
	0.534924857718412	-1.21\\
	0.54	-1.20565779140733\\
	0.546324031353642	-1.2\\
	0.55	-1.1966199955695\\
	0.55692621535829	-1.19\\
	0.56	-1.18697105825255\\
	0.566845124957085	-1.18\\
	0.57	-1.17667870810765\\
	0.576173307420332	-1.17\\
	0.58	-1.16571145918434\\
	0.584986385529828	-1.16\\
	0.59	-1.15404276548306\\
	0.593346554394757	-1.15\\
	0.6	-1.14165613170628\\
	0.601305505061028	-1.14\\
	0.608939608230496	-1.13\\
	0.61	-1.12856739677578\\
	0.61631180555372	-1.12\\
	0.62	-1.11481189318027\\
	0.623419800185137	-1.11\\
	0.63	-1.10042605476432\\
	0.630293946615593	-1.1\\
	0.63707335978881	-1.09\\
	0.64	-1.08556428749054\\
	0.64370479716819	-1.08\\
	0.65	-1.07031171237735\\
	0.650205042531895	-1.07\\
	0.65673484684173	-1.06\\
	0.66	-1.05491788045579\\
	0.663210793553292	-1.05\\
	0.669667379426744	-1.04\\
	0.67	-1.0394857389446\\
	0.676251884141742	-1.03\\
	0.68	-1.02428655157852\\
	0.682869332045904	-1.02\\
	0.689567386950396	-1.01\\
	0.69	-1.00936081844863\\
	0.696470366142086	-1\\
	0.7	-0.994919465861969\\
	0.703490751246203	-0.99\\
	0.71	-0.980894255691288\\
	0.710652670604026	-0.98\\
	0.718055901532281	-0.97\\
	0.72	-0.967405066958982\\
	0.725654765340853	-0.96\\
	0.73	-0.95436980229194\\
	0.733432673165457	-0.95\\
	0.74	-0.941726079268038\\
	0.741392119524191	-0.94\\
	0.749545328764019	-0.93\\
	0.75	-0.929449624036921\\
	0.757905867828449	-0.92\\
	0.76	-0.917516352678377\\
	0.766404641342326	-0.91\\
	0.77	-0.905805181160277\\
	0.775017541088402	-0.9\\
	0.78	-0.894256385899795\\
	0.783715773032429	-0.89\\
	0.79	-0.882810341851023\\
	0.79246727516327	-0.88\\
	0.8	-0.871408485663709\\
	0.801238230034736	-0.87\\
	0.809994668591392	-0.86\\
	0.81	-0.859993904683365\\
	0.818742821379501	-0.85\\
	0.82	-0.848551279996301\\
	0.827413959140571	-0.84\\
	0.83	-0.836984766189261\\
	0.835980426750527	-0.83\\
	0.84	-0.825241087849696\\
	0.844417131113522	-0.82\\
	0.85	-0.813266306571236\\
	0.852701493389168	-0.81\\
	0.86	-0.801004673451021\\
	0.860813184386301	-0.8\\
	0.868772854695742	-0.79\\
	0.87	-0.788426956835272\\
	0.876558091180712	-0.78\\
	0.88	-0.77545868709511\\
	0.88412942935581	-0.77\\
	0.89	-0.762007048334599\\
	0.891472407566854	-0.76\\
	0.898618421159953	-0.75\\
	0.9	-0.748011913215446\\
	0.905566405303931	-0.74\\
	0.91	-0.733370006785122\\
	0.912255625634225	-0.73\\
	0.918714706371212	-0.72\\
	0.92	-0.717942314170796\\
	0.924972985711169	-0.71\\
	0.93	-0.701569153306953\\
	0.930939367802926	-0.7\\
	0.936714610007549	-0.69\\
	0.94	-0.68400783294402\\
	0.94221099008975	-0.68\\
	0.947468551119145	-0.67\\
	0.95	-0.664916743923417\\
	0.952470136381461	-0.66\\
	0.957219162900433	-0.65\\
	0.96	-0.643761387527454\\
	0.961696732423696	-0.64\\
	0.96594544894737	-0.63\\
	0.96986861534184	-0.62\\
	0.97	-0.61964398886275\\
	0.973618607628096	-0.61\\
	0.977057307787781	-0.6\\
	0.98	-0.59061986999531\\
	0.980198584573246	-0.59\\
	0.983156752132465	-0.58\\
	0.985816816012526	-0.57\\
	0.988188529595645	-0.56\\
	0.99	-0.551360262774156\\
	0.990293524285954	-0.55\\
	0.992196450422737	-0.54\\
	0.993824888754959	-0.53\\
	0.99518669859754	-0.52\\
	0.996289219603499	-0.51\\
	0.997139329825314	-0.5\\
	0.997743509539491	-0.49\\
	0.998107913835041	-0.48\\
	0.998238456491469	-0.47\\
	0.998140907030296	-0.46\\
	0.997821002024592	-0.45\\
	0.997284570806609	-0.44\\
	0.99653767464169	-0.43\\
	0.995586757257785	-0.42\\
	0.994438803358848	-0.41\\
	0.993101500438466	-0.4\\
	0.991583397887959	-0.39\\
	0.99	-0.38062126988563\\
	0.989898686809644	-0.38\\
	0.988129954203796	-0.37\\
	0.986219799901906	-0.36\\
	0.984181106232249	-0.35\\
	0.982028048772016	-0.34\\
	0.98	-0.330983079581735\\
	0.979785524872357	-0.33\\
	0.977550584443407	-0.32\\
	0.975254978820228	-0.31\\
	0.972916426775968	-0.3\\
	0.970552995122711	-0.29\\
	0.97	-0.287645413408762\\
	0.968258246877231	-0.28\\
	0.965998516669554	-0.27\\
	0.963767125710221	-0.26\\
	0.961578738371193	-0.25\\
	0.96	-0.24257908745887\\
	0.95946887488269	-0.24\\
	0.957488751963424	-0.23\\
	0.955581832656667	-0.22\\
	0.953752695416786	-0.21\\
	0.95200284447904	-0.2\\
	0.950330623647948	-0.19\\
	0.95	-0.187924189875855\\
	0.948784619088279	-0.18\\
	0.947316355249135	-0.17\\
	0.945901676305969	-0.16\\
	0.944527627522204	-0.15\\
	0.943179006633859	-0.14\\
	0.941838655322282	-0.13\\
	0.940487748979868	-0.12\\
	0.94	-0.116458760036341\\
	0.939144933271971	-0.11\\
	0.937774400929105	-0.1\\
	0.93633371955189	-0.09\\
	0.934800671034199	-0.08\\
	0.933152346914048	-0.07\\
	0.931365178323414	-0.06\\
	0.93	-0.0529778451255553\\
	0.929440140110196	-0.05\\
	0.927394376162766	-0.04\\
	0.92514433696993	-0.03\\
	0.922664054552563	-0.02\\
	0.92	-0.0102644958579721\\
	0.91992939131731	-0.01\\
	0.917029790147568	0\\
	0.326993838686307	171\\
	0	-1.31843588744589\\
	0.00320203957004936	-1.32\\
	0.01	-1.32338739445854\\
	0.02	-1.32807686171994\\
	0.0243244265361625	-1.33\\
	0.03	-1.33258614137601\\
	0.04	-1.3368885852484\\
	0.0477163844190142	-1.34\\
	0.05	-1.34094752647597\\
	0.06	-1.34490110937477\\
	0.07	-1.34857812797449\\
	0.0740939159859571	-1.35\\
	0.08	-1.35212194097889\\
	0.09	-1.35549571840398\\
	0.1	-1.35862564110812\\
	0.104681344203616	-1.36\\
	0.11	-1.36162374337761\\
	0.12	-1.36447744441096\\
	0.13	-1.36711013040704\\
	0.14	-1.36953252430623\\
	0.142074324611515	-1.37\\
	0.15	-1.371869355857\\
	0.16	-1.37403078252486\\
	0.17	-1.37599394733409\\
	0.18	-1.37776578198522\\
	0.19	-1.37935223999216\\
	0.194577696467632	-1.38\\
	0.2	-1.38080950416021\\
	0.21	-1.38212215567731\\
	0.22	-1.38325017289027\\
	0.23	-1.38419646978128\\
	0.24	-1.38496314137098\\
	0.25	-1.38555148263199\\
	0.26	-1.38596199768726\\
	0.27	-1.38619439954354\\
	0.28	-1.38624760056025\\
	0.29	-1.38611969379614\\
	0.3	-1.38580792530653\\
	0.31	-1.38530865738018\\
	0.32	-1.38461732260393\\
	0.33	-1.38372836852387\\
	0.34	-1.38263519253194\\
	0.35	-1.38133006644612\\
	0.358730216185918	-1.38\\
	0.36	-1.37981637808187\\
	0.37	-1.3781698700851\\
	0.38	-1.37629603495249\\
	0.39	-1.37418253052094\\
	0.4	-1.37181543186552\\
	0.406932703262965	-1.37\\
	0.41	-1.3692289676311\\
	0.42	-1.36648363424821\\
	0.43	-1.36345079477515\\
	0.44	-1.3601098826046\\
	0.440307883974598	-1.36\\
	0.45	-1.35664646161961\\
	0.46	-1.35285409354221\\
	0.466940746898717	-1.35\\
	0.47	-1.34877264269988\\
	0.48	-1.34448186703032\\
	0.489568635909131	-1.34\\
	0.49	-1.33980160918802\\
	0.5	-1.33495066090427\\
	0.509367317655053	-1.33\\
	0.51	-1.32966956521736\\
	0.52	-1.32417987978696\\
	0.527065896384365	-1.32\\
	0.53	-1.31827378800841\\
	0.54	-1.31204764644934\\
	0.543114295901437	-1.31\\
	0.55	-1.30546899898615\\
	0.557809810352993	-1.3\\
	0.56	-1.29845836936104\\
	0.57	-1.29106340206242\\
	0.571378834489683	-1.29\\
	0.58	-1.28327698995257\\
	0.584005860657972	-1.28\\
	0.59	-1.27502191595933\\
	0.595795263077389	-1.27\\
	0.6	-1.26628677225524\\
	0.606858709427675	-1.26\\
	0.61	-1.2570551290474\\
	0.617288309459727	-1.25\\
	0.62	-1.24730647762104\\
	0.627160111099791	-1.24\\
	0.63	-1.23701757369042\\
	0.636536975161432	-1.23\\
	0.64	-1.22616429030857\\
	0.64547097119693	-1.22\\
	0.65	-1.21472406930047\\
	0.65400540551822	-1.21\\
	0.66	-1.202679010366\\
	0.662176568590056	-1.2\\
	0.67	-1.19001954770496\\
	0.670015270596693	-1.19\\
	0.677665031500192	-1.18\\
	0.68	-1.17683606872532\\
	0.685057815293264	-1.17\\
	0.69	-1.16308075540096\\
	0.692214562948308	-1.16\\
	0.699199178798135	-1.15\\
	0.7	-1.14883106644386\\
	0.70611948949185	-1.14\\
	0.71	-1.13422941127189\\
	0.712885701259327	-1.13\\
	0.719544651156752	-1.12\\
	0.72	-1.11931025454415\\
	0.726259793010245	-1.11\\
	0.73	-1.1043185003065\\
	0.732901657783074	-1.1\\
	0.739522617488619	-1.09\\
	0.74	-1.08927921870113\\
	0.746286595635161	-1.08\\
	0.75	-1.07445930867753\\
	0.753060371461121	-1.07\\
	0.759877644638345	-1.06\\
	0.76	-1.05982224753855\\
	0.76692643531152	-1.05\\
	0.77	-1.04563290082036\\
	0.774060920823756	-1.04\\
	0.78	-1.03176514741066\\
	0.781303318294316	-1.03\\
	0.788745717086816	-1.02\\
	0.79	-1.01833009613711\\
	0.796393470144565	-1.01\\
	0.8	-1.00532073209663\\
	0.804184338822439	-1\\
	0.81	-0.992637402279284\\
	0.812121966312851	-0.99\\
	0.82	-0.980248133622193\\
	0.820203789492961	-0.98\\
	0.828501435794958	-0.97\\
	0.83	-0.968200991183523\\
	0.836921345697349	-0.96\\
	0.84	-0.956357616735933\\
	0.845433509970721	-0.95\\
	0.85	-0.94465533828926\\
	0.854014173684837	-0.94\\
	0.86	-0.933041948979785\\
	0.862636415371889	-0.93\\
	0.87	-0.921464937981962\\
	0.871271345590352	-0.92\\
	0.879894503906427	-0.91\\
	0.88	-0.909877433004907\\
	0.888533395837789	-0.9\\
	0.89	-0.898284087606103\\
	0.897100866928692	-0.89\\
	0.9	-0.886572266256248\\
	0.905571669858967	-0.88\\
	0.91	-0.874691840161309\\
	0.913922229156449	-0.87\\
	0.92	-0.862591723031\\
	0.922130655666176	-0.86\\
	0.93	-0.850218965363812\\
	0.930176580464922	-0.85\\
	0.938134367111697	-0.84\\
	0.94	-0.837596481974611\\
	0.945913163566819	-0.83\\
	0.95	-0.824596120178593\\
	0.953488674525778	-0.82\\
	0.96	-0.811143842108129\\
	0.960844929684899	-0.81\\
	0.968065774856384	-0.8\\
	0.97	-0.797235201036458\\
	0.975092959454128	-0.79\\
	0.98	-0.782743401301707\\
	0.981869300828768	-0.78\\
	0.988459107052537	-0.77\\
	0.99	-0.767581021001811\\
	0.994876027975796	-0.76\\
	1	-0.751627702527122\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.435994902142004	-0.621133832769295\\
0.0259262318278913	-0.529142094277039\\
0.549662477878709	-0.134579945344934\\
0.435322392618277	-0.513578121265746\\
0.420367802087489	-0.184439865646915\\
0.330334821003874	-0.785335147816673\\
0.204648634037843	-0.853975292639489\\
0.619270966350664	-0.494236837381928\\
0.299654673674523	-0.846561485357468\\
0.266827275102867	-0.079645477009061\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.852493381216754	-1.12892175691885\\
0.742265557538228	-1.07563471665167\\
0.641650272249764	-0.936670989117591\\
0.555784011731348	-0.780654221250718\\
0.485192161279744	-0.631182787781351\\
0.428886437831087	-0.494931681191784\\
0.385501774533544	-0.372761584759076\\
0.353630663600329	-0.264660633905213\\
0.317532168336754	-0.110513784373463\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.954469734531347	-0.910605309373037\\
0.853827485229726	-1.10223967665939\\
0.746826398791277	-1.03778205210958\\
0.65029365149695	-0.892872893776941\\
0.569041454264499	-0.732171050872069\\
0.50353915440318	-0.57787494635431\\
0.452816628735161	-0.436575567006058\\
0.415466505337368	-0.310426900949811\\
0.373105669997362	-0.129744301369902\\
};
\end{axis}

\begin{axis}[%
width=0.45\figurewidth,
height=0.43\figureheight,
at={(0.5\figurewidth,0.37\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ticks=none,
ymin=-1.5,
ymax=0,
xlabel = $x_1$,
ylabel = $x_2$,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[thick,blue] graphics[xmin=0,ymin=-1.5,xmax=1,ymax=0] {DSGP_back_2.png};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=black] table[row sep=crcr] {%
	%
	0.0412600305361548	9\\
	0.391218145872942	-0.19\\
	0.39	-0.188767724513541\\
	0.386454509182573	-0.19\\
	0.380419232749116	-0.2\\
	0.384242158036771	-0.21\\
	0.39	-0.218941374558271\\
	0.398946887389053	-0.21\\
	0.397103841446511	-0.2\\
	0.391218145872942	-0.19\\
	0.0820791459861765	141\\
	0.400066231238428	-0.12\\
	0.4	-0.119964412147127\\
	0.39	-0.116570241324221\\
	0.38	-0.115266649655569\\
	0.37	-0.11607385752093\\
	0.36	-0.119145918637422\\
	0.35839719719778	-0.12\\
	0.35	-0.125226752111283\\
	0.344804416080714	-0.13\\
	0.34	-0.135598625762072\\
	0.337052684714811	-0.14\\
	0.33213805509321	-0.15\\
	0.33	-0.156585669271427\\
	0.329026586474243	-0.16\\
	0.327349464202838	-0.17\\
	0.326751117102455	-0.18\\
	0.327078051163162	-0.19\\
	0.328206121269696	-0.2\\
	0.33	-0.209829147250791\\
	0.330032085700266	-0.21\\
	0.332529088005155	-0.22\\
	0.335549116621341	-0.23\\
	0.339000703558656	-0.24\\
	0.34	-0.242660175908362\\
	0.342915917225513	-0.25\\
	0.347114884298288	-0.26\\
	0.35	-0.266679094456139\\
	0.351545393163332	-0.27\\
	0.356184295329805	-0.28\\
	0.36	-0.28839991344218\\
	0.360794951629111	-0.29\\
	0.365531340901133	-0.3\\
	0.369948377570496	-0.31\\
	0.37	-0.310125090673558\\
	0.374448417800792	-0.32\\
	0.378463231930277	-0.33\\
	0.38	-0.334253554820706\\
	0.382283085674159	-0.34\\
	0.385748798348411	-0.35\\
	0.388727896695063	-0.36\\
	0.39	-0.36483461691064\\
	0.391481744129606	-0.37\\
	0.393979499932332	-0.38\\
	0.396144806586619	-0.39\\
	0.398077428422373	-0.4\\
	0.399862502371782	-0.41\\
	0.4	-0.410778266611042\\
	0.40172143965885	-0.42\\
	0.403535558634849	-0.43\\
	0.405360889383079	-0.44\\
	0.407257528446109	-0.45\\
	0.409276929251592	-0.46\\
	0.41	-0.463260190383912\\
	0.411562103971131	-0.47\\
	0.414080498521453	-0.48\\
	0.416817871037903	-0.49\\
	0.419810299683388	-0.5\\
	0.42	-0.500574811010039\\
	0.423290541474351	-0.51\\
	0.427073427173744	-0.52\\
	0.43	-0.527131739225398\\
	0.43127611103484	-0.53\\
	0.436064952194193	-0.54\\
	0.44	-0.547685233568912\\
	0.441325268469937	-0.55\\
	0.447383195197773	-0.56\\
	0.45	-0.564106030945677\\
	0.454354244601932	-0.57\\
	0.46	-0.577373816316427\\
	0.462459857508083	-0.58\\
	0.47	-0.587889722608375\\
	0.472663958857155	-0.59\\
	0.48	-0.595785527834859\\
	0.487991406904356	-0.6\\
	0.49	-0.601069478262904\\
	0.5	-0.603317459140135\\
	0.51	-0.601958365217886\\
	0.513412922930169	-0.6\\
	0.52	-0.595154246868961\\
	0.523725768394583	-0.59\\
	0.52881147103834	-0.58\\
	0.53	-0.57649112199722\\
	0.531624886853219	-0.57\\
	0.533139985937732	-0.56\\
	0.533797883568095	-0.55\\
	0.533751851862655	-0.54\\
	0.533115744113429	-0.53\\
	0.531974144875731	-0.52\\
	0.530390835566186	-0.51\\
	0.53	-0.508055300567041\\
	0.52830973371118	-0.5\\
	0.525864215134616	-0.49\\
	0.523121277216858	-0.48\\
	0.520115226586562	-0.47\\
	0.52	-0.469646757396541\\
	0.516679829760575	-0.46\\
	0.513078111104667	-0.45\\
	0.51	-0.441746631538036\\
	0.509300682724711	-0.44\\
	0.505216183067885	-0.43\\
	0.501147580677441	-0.42\\
	0.5	-0.417163829862561\\
	0.496861239424393	-0.41\\
	0.492640384572361	-0.4\\
	0.49	-0.393452421808345\\
	0.488472365380343	-0.39\\
	0.484332110467662	-0.38\\
	0.480568820781372	-0.37\\
	0.48	-0.368362914554034\\
	0.476823489458234	-0.36\\
	0.473510034533004	-0.35\\
	0.470658991919309	-0.34\\
	0.47	-0.337371659930717\\
	0.4679981762268	-0.33\\
	0.46573734818604	-0.32\\
	0.463885501338607	-0.31\\
	0.462363851597305	-0.3\\
	0.461099631273846	-0.29\\
	0.460024187256077	-0.28\\
	0.46	-0.279755186262092\\
	0.459007125831412	-0.27\\
	0.458075698355066	-0.26\\
	0.457159341690308	-0.25\\
	0.456189264738367	-0.24\\
	0.455098355762637	-0.23\\
	0.453819145995484	-0.22\\
	0.452281842755211	-0.21\\
	0.450412489515557	-0.2\\
	0.45	-0.19819169826382\\
	0.448079337721553	-0.19\\
	0.445220548630779	-0.18\\
	0.441735320945189	-0.17\\
	0.44	-0.165841734064466\\
	0.437356944454947	-0.16\\
	0.431903349572504	-0.15\\
	0.43	-0.147030036669756\\
	0.424777051680699	-0.14\\
	0.42	-0.134498390353514\\
	0.415118634686157	-0.13\\
	0.41	-0.125829564957829\\
	0.400066231238428	-0.12\\
	0.122898261436198	185\\
	0.393767619131718	-0.07\\
	0.39	-0.0691666968384443\\
	0.38	-0.0681245823191329\\
	0.37	-0.0682580218887827\\
	0.36	-0.0695852386821098\\
	0.358353851100555	-0.07\\
	0.35	-0.0722033299079601\\
	0.34	-0.0762196768021232\\
	0.333085568501315	-0.08\\
	0.33	-0.0818466195816086\\
	0.32	-0.0894814838834809\\
	0.319432540946758	-0.09\\
	0.31	-0.0999185719633847\\
	0.309933157676689	-0.1\\
	0.302901200486931	-0.11\\
	0.3	-0.11512135409006\\
	0.297488859002735	-0.12\\
	0.293418848584062	-0.13\\
	0.290416742530745	-0.14\\
	0.29	-0.141968786816835\\
	0.288367772794135	-0.15\\
	0.28712897816106	-0.16\\
	0.286612409116028	-0.17\\
	0.286747035385053	-0.18\\
	0.287471114714714	-0.19\\
	0.288729612572804	-0.2\\
	0.29	-0.207300392758118\\
	0.29046876018565	-0.21\\
	0.292631313530353	-0.22\\
	0.295175796589794	-0.23\\
	0.298052335379451	-0.24\\
	0.3	-0.246197246505033\\
	0.301207696924596	-0.25\\
	0.304587301028617	-0.26\\
	0.308137141227818	-0.27\\
	0.31	-0.275110281253068\\
	0.311810454747229	-0.28\\
	0.315551081137889	-0.29\\
	0.319297440559346	-0.3\\
	0.32	-0.301905006050024\\
	0.323032411833077	-0.31\\
	0.326685690060044	-0.32\\
	0.33	-0.32937994373873\\
	0.330222587153909	-0.33\\
	0.33365530925615	-0.34\\
	0.336919033886854	-0.35\\
	0.34	-0.359959526627759\\
	0.340012660365022	-0.36\\
	0.342977322713788	-0.37\\
	0.345773638484231	-0.38\\
	0.34842363453739	-0.39\\
	0.35	-0.396213801761181\\
	0.350963657993881	-0.4\\
	0.353417755388879	-0.41\\
	0.35579762714246	-0.42\\
	0.358137624730019	-0.43\\
	0.36	-0.437968195046574\\
	0.360474624728896	-0.44\\
	0.362842812344773	-0.45\\
	0.365259771872511	-0.46\\
	0.367757724061873	-0.47\\
	0.37	-0.478592636479846\\
	0.370367787082861	-0.48\\
	0.373118497058858	-0.49\\
	0.37602531740831	-0.5\\
	0.379112466607554	-0.51\\
	0.38	-0.512708949546471\\
	0.38241079989785	-0.52\\
	0.385928637331476	-0.53\\
	0.389678485113644	-0.54\\
	0.39	-0.540812114664164\\
	0.393708032800007	-0.55\\
	0.397996082419448	-0.56\\
	0.4	-0.564433014762537\\
	0.402592530532237	-0.57\\
	0.407496093855187	-0.58\\
	0.41	-0.584870567391332\\
	0.412749469230621	-0.59\\
	0.418353980946234	-0.6\\
	0.42	-0.60282806511268\\
	0.424410975368573	-0.61\\
	0.43	-0.618737495963633\\
	0.430866770265919	-0.62\\
	0.437930643961494	-0.63\\
	0.44	-0.632846305911773\\
	0.445679340997209	-0.64\\
	0.45	-0.645308371246602\\
	0.454262237585979	-0.65\\
	0.46	-0.656194932290518\\
	0.464041724481075	-0.66\\
	0.47	-0.66553091856647\\
	0.475715590316282	-0.67\\
	0.48	-0.673318686933041\\
	0.49	-0.679544555460265\\
	0.49099218700587	-0.68\\
	0.5	-0.684136361015269\\
	0.51	-0.68706039109642\\
	0.52	-0.688197868583961\\
	0.53	-0.687354549857272\\
	0.54	-0.684250176033157\\
	0.547523461860731	-0.68\\
	0.55	-0.678423224924162\\
	0.55896781344475	-0.67\\
	0.56	-0.668862821149101\\
	0.566175266533638	-0.66\\
	0.57	-0.653246608727171\\
	0.57152552341868	-0.65\\
	0.575386401405867	-0.64\\
	0.578356120609404	-0.63\\
	0.58	-0.622617040913025\\
	0.580522775438601	-0.62\\
	0.581982724276462	-0.61\\
	0.582912827461904	-0.6\\
	0.583371564263937	-0.59\\
	0.583408091626669	-0.58\\
	0.583063198728055	-0.57\\
	0.582370383201976	-0.56\\
	0.581356996029146	-0.55\\
	0.58004540721281	-0.54\\
	0.58	-0.539717331596912\\
	0.578444351410521	-0.53\\
	0.576587402962233	-0.52\\
	0.574488634295411	-0.51\\
	0.572160486166632	-0.5\\
	0.57	-0.49151366982476\\
	0.569614096174302	-0.49\\
	0.566861929711772	-0.48\\
	0.563927691881695	-0.47\\
	0.560826306375803	-0.46\\
	0.56	-0.457451285150037\\
	0.557567104226822	-0.45\\
	0.554181983993237	-0.44\\
	0.550696961700882	-0.43\\
	0.55	-0.428035086192167\\
	0.547118541092869	-0.42\\
	0.543495984086153	-0.41\\
	0.54	-0.400375185316199\\
	0.539861772655055	-0.4\\
	0.53621505201582	-0.39\\
	0.532629951661025	-0.38\\
	0.53	-0.372477595989069\\
	0.529122371045987	-0.37\\
	0.525705698377182	-0.36\\
	0.522441823207979	-0.35\\
	0.52	-0.342120217580905\\
	0.519337144411896	-0.34\\
	0.516390790938738	-0.33\\
	0.513646121224337	-0.32\\
	0.511098791927663	-0.31\\
	0.51	-0.305369181440113\\
	0.508727682060677	-0.3\\
	0.506531655621603	-0.29\\
	0.50449972887794	-0.28\\
	0.502603043057679	-0.27\\
	0.500808863572074	-0.26\\
	0.5	-0.255344077749855\\
	0.499082303694133	-0.25\\
	0.497391084142461	-0.24\\
	0.495692756102057	-0.23\\
	0.49394130318861	-0.22\\
	0.492088501104798	-0.21\\
	0.490083753913481	-0.2\\
	0.49	-0.19962009286004\\
	0.487887975203023	-0.19\\
	0.485432075338068	-0.18\\
	0.482651806902824	-0.17\\
	0.48	-0.161621859992494\\
	0.47947824260136	-0.16\\
	0.47582514317574	-0.15\\
	0.47160389243501	-0.14\\
	0.47	-0.136647461721757\\
	0.466658384233071	-0.13\\
	0.460869268145314	-0.12\\
	0.46	-0.118659371479327\\
	0.453896822625853	-0.11\\
	0.45	-0.10511290645327\\
	0.445426519739157	-0.1\\
	0.44	-0.0945456028849212\\
	0.434730151913513	-0.09\\
	0.43	-0.0862599427311142\\
	0.4203401676097	-0.08\\
	0.42	-0.0797938584862417\\
	0.41	-0.0749324497500057\\
	0.4	-0.0714154164234547\\
	0.393767619131718	-0.07\\
	0.16371737688622	227\\
	0.415021431273315	-0.03\\
	0.41	-0.0283469782096285\\
	0.4	-0.0258971713246145\\
	0.39	-0.0242880797696593\\
	0.38	-0.0234921568581984\\
	0.37	-0.0234967105487867\\
	0.36	-0.0243046846997711\\
	0.35	-0.0259347719779203\\
	0.34	-0.0284208540882306\\
	0.335276551029783	-0.03\\
	0.33	-0.0318189695280854\\
	0.32	-0.0362125875325852\\
	0.312993577072847	-0.04\\
	0.31	-0.0417135264991237\\
	0.3	-0.04850797829686\\
	0.298091891461683	-0.05\\
	0.29	-0.056895150206165\\
	0.286782983151916	-0.06\\
	0.28	-0.0672951159903869\\
	0.277722657908742	-0.07\\
	0.270330791472603	-0.08\\
	0.27	-0.0805133995655765\\
	0.264297847062831	-0.09\\
	0.26	-0.0985896459361261\\
	0.259328393510126	-0.1\\
	0.255313820288961	-0.11\\
	0.252121964780334	-0.12\\
	0.25	-0.128645635380035\\
	0.249673580717605	-0.13\\
	0.247885766937477	-0.14\\
	0.246714502473372	-0.15\\
	0.246111108087137	-0.16\\
	0.246032443651463	-0.17\\
	0.246439950737396	-0.18\\
	0.247298514103335	-0.19\\
	0.248575248021795	-0.2\\
	0.25	-0.208573335859026\\
	0.250233972590565	-0.21\\
	0.252214381594534	-0.22\\
	0.25451063642709	-0.23\\
	0.257089913714818	-0.24\\
	0.259917769878553	-0.25\\
	0.26	-0.250273509861053\\
	0.262910934851443	-0.26\\
	0.266075128426038	-0.27\\
	0.269374228344509	-0.28\\
	0.27	-0.28185894955034\\
	0.272733456250385	-0.29\\
	0.276143140211257	-0.3\\
	0.279577888472485	-0.31\\
	0.28	-0.311240090526206\\
	0.28297150282125	-0.32\\
	0.286324582374388	-0.33\\
	0.289620735873794	-0.34\\
	0.29	-0.341181961745188\\
	0.29281231432194	-0.35\\
	0.29591177280443	-0.36\\
	0.298918978563777	-0.37\\
	0.3	-0.373712132698565\\
	0.301814406698239	-0.38\\
	0.304608088466486	-0.39\\
	0.307322186902014	-0.4\\
	0.30997157882062	-0.41\\
	0.31	-0.410109300589187\\
	0.312539679497195	-0.42\\
	0.315074604880098	-0.43\\
	0.317598757228979	-0.44\\
	0.32	-0.449468108958603\\
	0.320133195833282	-0.45\\
	0.322666322797954	-0.46\\
	0.325252299887782	-0.47\\
	0.327914132202311	-0.48\\
	0.33	-0.487566421363176\\
	0.330663971219254	-0.49\\
	0.333497761689583	-0.5\\
	0.336464480573808	-0.51\\
	0.339582371241617	-0.52\\
	0.34	-0.521281091680813\\
	0.342827908945915	-0.53\\
	0.346245356610713	-0.54\\
	0.349853418272859	-0.55\\
	0.35	-0.55038930876214\\
	0.353621362889517	-0.56\\
	0.35759515424748	-0.57\\
	0.36	-0.575775589099883\\
	0.361770099291805	-0.58\\
	0.366145388671636	-0.59\\
	0.37	-0.598402683890239\\
	0.370741915247797	-0.6\\
	0.3755519966567	-0.61\\
	0.38	-0.618843342733665\\
	0.380593038038622	-0.62\\
	0.385875765645347	-0.63\\
	0.39	-0.637506981778625\\
	0.391406659229112	-0.64\\
	0.397214401082022	-0.65\\
	0.4	-0.654647760988367\\
	0.403322652982159	-0.66\\
	0.409736039359241	-0.67\\
	0.41	-0.67040270355207\\
	0.416580245453648	-0.68\\
	0.42	-0.684838828683832\\
	0.423857324512277	-0.69\\
	0.43	-0.697989022399561\\
	0.431656381560852	-0.7\\
	0.44	-0.709864188047696\\
	0.440124963405628	-0.71\\
	0.449546723193989	-0.72\\
	0.45	-0.720469132268131\\
	0.46	-0.72981049272499\\
	0.460229616354681	-0.73\\
	0.47	-0.737896545226835\\
	0.47303242084738	-0.74\\
	0.48	-0.744743355468991\\
	0.489328052626109	-0.75\\
	0.49	-0.750372545396383\\
	0.5	-0.754779436320891\\
	0.51	-0.757989900613581\\
	0.52	-0.759997404003151\\
	0.520033591917558	-0.76\\
	0.53	-0.760767894715083\\
	0.54	-0.760281846994042\\
	0.541593751890272	-0.76\\
	0.55	-0.758455912945939\\
	0.56	-0.755196580710265\\
	0.57	-0.750397016391081\\
	0.570636019133857	-0.75\\
	0.58	-0.743707487925376\\
	0.584399980922822	-0.74\\
	0.59	-0.734821060493376\\
	0.594370715298451	-0.73\\
	0.6	-0.72303933587645\\
	0.602141356263814	-0.72\\
	0.608357282378258	-0.71\\
	0.61	-0.706963383293694\\
	0.613404265537731	-0.7\\
	0.617568124170048	-0.69\\
	0.62	-0.683028084525968\\
	0.620984535709263	-0.68\\
	0.623710425293416	-0.67\\
	0.62589185939748	-0.66\\
	0.627578100409939	-0.65\\
	0.628814223145402	-0.64\\
	0.629640966034683	-0.63\\
	0.63	-0.622119762971928\\
	0.630094385824438	-0.62\\
	0.630207414032531	-0.61\\
	0.630007284568424	-0.6\\
	0.63	-0.599853361382433\\
	0.629518108114811	-0.59\\
	0.628760505183344	-0.58\\
	0.627751759938387	-0.57\\
	0.626506379338647	-0.56\\
	0.625036500515273	-0.55\\
	0.623352328325324	-0.54\\
	0.621462576702662	-0.53\\
	0.62	-0.52299384227778\\
	0.619383615681099	-0.52\\
	0.617140088648623	-0.51\\
	0.614719782670144	-0.5\\
	0.612129139842069	-0.49\\
	0.61	-0.482260424565618\\
	0.609384500158052	-0.48\\
	0.606521061689483	-0.47\\
	0.60351749988522	-0.46\\
	0.600384092651662	-0.45\\
	0.6	-0.448810683540474\\
	0.597174581769113	-0.44\\
	0.593871780157704	-0.43\\
	0.590485934931816	-0.42\\
	0.59	-0.418582474539087\\
	0.587073719543225	-0.41\\
	0.583626070379126	-0.4\\
	0.580157057019902	-0.39\\
	0.58	-0.389544395897692\\
	0.576727893079078	-0.38\\
	0.573326688066562	-0.37\\
	0.57	-0.36008287601868\\
	0.569972360172703	-0.36\\
	0.566722033073077	-0.35\\
	0.563560632271413	-0.34\\
	0.560502053277577	-0.33\\
	0.56	-0.328293680091086\\
	0.557586448719313	-0.32\\
	0.554802511982405	-0.31\\
	0.552146429685071	-0.3\\
	0.55	-0.291521913873604\\
	0.549620421757758	-0.29\\
	0.547243199191979	-0.28\\
	0.544976837328942	-0.27\\
	0.542804515436787	-0.26\\
	0.540705542972949	-0.25\\
	0.54	-0.246562816746494\\
	0.538679331536843	-0.24\\
	0.536690566246067	-0.23\\
	0.53469683374751	-0.22\\
	0.532664641937371	-0.21\\
	0.530558079037771	-0.2\\
	0.53	-0.19747794223555\\
	0.528370426009493	-0.19\\
	0.526043372419867	-0.18\\
	0.523522598450523	-0.17\\
	0.520761483513879	-0.16\\
	0.52	-0.157478004320162\\
	0.517744151550884	-0.15\\
	0.514393855899571	-0.14\\
	0.510639541609463	-0.13\\
	0.51	-0.12845349685418\\
	0.50644015425637	-0.12\\
	0.501695211809278	-0.11\\
	0.5	-0.106773882487428\\
	0.496306532921998	-0.1\\
	0.490169222565722	-0.09\\
	0.49	-0.0897475113344811\\
	0.483069326457523	-0.08\\
	0.48	-0.0761035931948358\\
	0.474802602874354	-0.07\\
	0.47	-0.0648497616779255\\
	0.4650058065362	-0.06\\
	0.46	-0.0555029987769503\\
	0.453070088563511	-0.05\\
	0.45	-0.0477135376799697\\
	0.44	-0.0412531336089091\\
	0.437714453291422	-0.04\\
	0.43	-0.0359503463493722\\
	0.42	-0.0316767893097184\\
	0.415021431273315	-0.03\\
	0.204536492336242	244\\
	0.290274575863432	0\\
	0.29	-0.000151522462819367\\
	0.28	-0.00638442085703362\\
	0.274887516159523	-0.01\\
	0.27	-0.0136549091315551\\
	0.26238649691608	-0.02\\
	0.26	-0.0221339589332588\\
	0.251966924707589	-0.03\\
	0.25	-0.0320988978391372\\
	0.243127593955069	-0.04\\
	0.24	-0.0439838371638179\\
	0.235549418543969	-0.05\\
	0.23	-0.0584587573545731\\
	0.229033819699827	-0.06\\
	0.223440045776058	-0.07\\
	0.22	-0.0771425800727674\\
	0.218661092113076	-0.08\\
	0.214601752208612	-0.09\\
	0.211224621981981	-0.1\\
	0.21	-0.104393140947015\\
	0.208446083299541	-0.11\\
	0.206227008071519	-0.12\\
	0.204546655986893	-0.13\\
	0.203368000660875	-0.14\\
	0.202658117715092	-0.15\\
	0.202387687001076	-0.16\\
	0.202530406499784	-0.17\\
	0.20306233482806	-0.18\\
	0.20396119216575	-0.19\\
	0.205205658484325	-0.2\\
	0.206774712127301	-0.21\\
	0.208647050883872	-0.22\\
	0.21	-0.226304260842054\\
	0.210778978409703	-0.23\\
	0.213125104984416	-0.24\\
	0.215698099064869	-0.25\\
	0.218472894654466	-0.26\\
	0.22	-0.265206796454207\\
	0.221386905509795	-0.27\\
	0.224405721486612	-0.28\\
	0.227541007002544	-0.29\\
	0.23	-0.29764683045606\\
	0.230747305300522	-0.3\\
	0.233954394271846	-0.31\\
	0.237196733502247	-0.32\\
	0.24	-0.328623005303565\\
	0.240441666867443	-0.33\\
	0.24361277309018	-0.34\\
	0.246758559077534	-0.35\\
	0.249867115012341	-0.36\\
	0.25	-0.360436897887852\\
	0.252860280751799	-0.37\\
	0.255797867980615	-0.38\\
	0.258683142057158	-0.39\\
	0.26	-0.394656211170077\\
	0.261483279216622	-0.4\\
	0.264208004932488	-0.41\\
	0.266898400397725	-0.42\\
	0.269567318003496	-0.43\\
	0.27	-0.431632416851228\\
	0.27217346202865	-0.44\\
	0.274774817049888	-0.45\\
	0.277399440182006	-0.46\\
	0.28	-0.469755883896605\\
	0.28006382267904	-0.47\\
	0.282719341829359	-0.48\\
	0.285448058044715	-0.49\\
	0.288267813534839	-0.5\\
	0.29	-0.505937385062901\\
	0.291165615654952	-0.51\\
	0.294139439459382	-0.52\\
	0.29724745197521	-0.53\\
	0.3	-0.538468050724549\\
	0.300491469022144	-0.54\\
	0.303824796163216	-0.55\\
	0.307324552788599	-0.56\\
	0.31	-0.567305497270367\\
	0.310977943489809	-0.57\\
	0.314750451918664	-0.58\\
	0.318709425740277	-0.59\\
	0.32	-0.59314357354244\\
	0.322801654130556	-0.6\\
	0.327059648667259	-0.61\\
	0.33	-0.616640008006458\\
	0.331486572278065	-0.62\\
	0.336055959227363	-0.63\\
	0.34	-0.638297524334519\\
	0.340811837755746	-0.64\\
	0.345706883934303	-0.65\\
	0.35	-0.658446430004162\\
	0.350795771434765	-0.66\\
	0.356040050789459	-0.67\\
	0.36	-0.677297169782381\\
	0.361485773124481	-0.68\\
	0.367121281319798	-0.69\\
	0.37	-0.694960694341962\\
	0.37298027099515	-0.7\\
	0.379078184319552	-0.71\\
	0.38	-0.711477889858835\\
	0.385456485699135	-0.72\\
	0.39	-0.72686205775038\\
	0.392148627561647	-0.73\\
	0.399206848502227	-0.74\\
	0.4	-0.741095222082597\\
	0.406735800909573	-0.75\\
	0.41	-0.754173291014318\\
	0.414808595486423	-0.76\\
	0.42	-0.766086803910198\\
	0.423562794569454	-0.77\\
	0.43	-0.776847536523038\\
	0.433206608437527	-0.78\\
	0.44	-0.786477357685201\\
	0.44406095675968	-0.79\\
	0.45	-0.795006355566722\\
	0.456633409420864	-0.8\\
	0.46	-0.802469196490428\\
	0.47	-0.808902983572568\\
	0.471983042003835	-0.81\\
	0.48	-0.8143474383845\\
	0.49	-0.818828706523476\\
	0.493268900301017	-0.82\\
	0.5	-0.822381548139915\\
	0.51	-0.825023963532922\\
	0.52	-0.826771189900227\\
	0.53	-0.82763275721503\\
	0.54	-0.827608890317161\\
	0.55	-0.826690093153471\\
	0.56	-0.824857063363878\\
	0.57	-0.822080957769905\\
	0.575585230752449	-0.82\\
	0.58	-0.818310252530645\\
	0.59	-0.813475377474858\\
	0.595913159009825	-0.81\\
	0.6	-0.807490453812468\\
	0.61	-0.800233740164476\\
	0.610282919074897	-0.8\\
	0.62	-0.79146526266805\\
	0.621482726749845	-0.79\\
	0.63	-0.780938718929808\\
	0.630800445607303	-0.78\\
	0.638669864825214	-0.77\\
	0.64	-0.768146341909036\\
	0.645416573683779	-0.76\\
	0.65	-0.752297495482124\\
	0.651287393831025	-0.75\\
	0.656337973730744	-0.74\\
	0.66	-0.731725559167877\\
	0.660732077207424	-0.73\\
	0.664495127718332	-0.72\\
	0.667721401122538	-0.71\\
	0.67	-0.701677044315309\\
	0.670448886190596	-0.7\\
	0.672719262266509	-0.69\\
	0.674567997833088	-0.68\\
	0.676024387466944	-0.67\\
	0.677115690747011	-0.66\\
	0.677867108987676	-0.65\\
	0.678301783272818	-0.64\\
	0.678440814355692	-0.63\\
	0.678303303850196	-0.62\\
	0.677906415476466	-0.61\\
	0.677265454894951	-0.6\\
	0.676393966767321	-0.59\\
	0.675303847987359	-0.58\\
	0.674005476393891	-0.57\\
	0.672507854591489	-0.56\\
	0.670818768674748	-0.55\\
	0.67	-0.545623984574771\\
	0.66897094010495	-0.54\\
	0.666971342540015	-0.53\\
	0.664805617589091	-0.52\\
	0.6624783847244	-0.51\\
	0.66	-0.500023834420277\\
	0.659994193558219	-0.5\\
	0.657425732525836	-0.49\\
	0.654716070761525	-0.48\\
	0.651870156905533	-0.47\\
	0.65	-0.463695997663422\\
	0.648921936463194	-0.46\\
	0.645902711852522	-0.45\\
	0.642773295649645	-0.44\\
	0.64	-0.431403566622782\\
	0.639553984963127	-0.43\\
	0.636316617438309	-0.42\\
	0.633005231442238	-0.41\\
	0.63	-0.401078977884612\\
	0.629641674169979	-0.4\\
	0.626306939813666	-0.39\\
	0.622945161073011	-0.38\\
	0.62	-0.371258472722647\\
	0.619582204072588	-0.37\\
	0.616295980266476	-0.36\\
	0.613034345490916	-0.35\\
	0.61	-0.3405789715696\\
	0.609816580246917	-0.34\\
	0.606724773907399	-0.33\\
	0.603701271657381	-0.32\\
	0.600755171282359	-0.31\\
	0.6	-0.307352957971101\\
	0.597945150660806	-0.3\\
	0.595243107832917	-0.29\\
	0.592630437274865	-0.28\\
	0.590103087145951	-0.27\\
	0.59	-0.269578148613134\\
	0.587715651230677	-0.26\\
	0.585399901658362	-0.25\\
	0.583138541412612	-0.24\\
	0.580913774441898	-0.23\\
	0.58	-0.225856228548153\\
	0.578740799310228	-0.22\\
	0.576587878843178	-0.21\\
	0.574404411559849	-0.2\\
	0.572162228679283	-0.19\\
	0.57	-0.180720488394392\\
	0.56983565248729	-0.18\\
	0.567450633551747	-0.17\\
	0.564913612575983	-0.16\\
	0.562187874033135	-0.15\\
	0.56	-0.142565276740626\\
	0.559253305788726	-0.14\\
	0.556107745533845	-0.13\\
	0.552651300697855	-0.12\\
	0.55	-0.113004743396332\\
	0.5488587027498	-0.11\\
	0.544709278205366	-0.1\\
	0.540091598887072	-0.09\\
	0.54	-0.0898165450480279\\
	0.535004489884957	-0.08\\
	0.53	-0.0711707250228157\\
	0.529316543461156	-0.07\\
	0.522967635569665	-0.06\\
	0.52	-0.0557354665022039\\
	0.515820645313342	-0.05\\
	0.51	-0.0426850076604326\\
	0.507732934112837	-0.04\\
	0.5	-0.0315350631522849\\
	0.49849017058357	-0.03\\
	0.49	-0.0219410563937932\\
	0.487763063180124	-0.02\\
	0.48	-0.0136443929422184\\
	0.475045550388549	-0.01\\
	0.47	-0.00646057974418964\\
	0.46	-0.000265087046729722\\
	0.45951708880195	0\\
	0.245355607786263	264\\
	0.210590356801336	0\\
	0.21	-0.000662656603630599\\
	0.202105552760834	-0.01\\
	0.2	-0.0127134526220009\\
	0.194577164876335	-0.02\\
	0.19	-0.0267864742713648\\
	0.187900358332378	-0.03\\
	0.181976492023623	-0.04\\
	0.18	-0.0437223821887187\\
	0.176726932237182	-0.05\\
	0.172117048648357	-0.06\\
	0.17	-0.0652325121645088\\
	0.168081342589562	-0.07\\
	0.164573302860948	-0.08\\
	0.161602102741487	-0.09\\
	0.16	-0.0964331906614042\\
	0.15910230452427	-0.1\\
	0.157028985949374	-0.11\\
	0.155401975648785	-0.12\\
	0.154195190229488	-0.13\\
	0.153385468690529	-0.14\\
	0.152952204318143	-0.15\\
	0.152876953115499	-0.16\\
	0.153143020427977	-0.17\\
	0.153735031869159	-0.18\\
	0.154638498649469	-0.19\\
	0.155839390633641	-0.2\\
	0.157323732666084	-0.21\\
	0.159077240765611	-0.22\\
	0.16	-0.224621220766826\\
	0.161045584769222	-0.23\\
	0.163209700853	-0.24\\
	0.165586635288802	-0.25\\
	0.168158935490345	-0.26\\
	0.17	-0.266726501943152\\
	0.170876056981766	-0.27\\
	0.173679126392252	-0.28\\
	0.17661282059599	-0.29\\
	0.179656940622576	-0.3\\
	0.18	-0.301107972634372\\
	0.182694550254803	-0.31\\
	0.185785955784394	-0.32\\
	0.188924549921178	-0.33\\
	0.19	-0.333421918975361\\
	0.192021879001968	-0.34\\
	0.195094514907238	-0.35\\
	0.198166398015485	-0.36\\
	0.2	-0.366015223777907\\
	0.201186121815289	-0.37\\
	0.20412432512056	-0.38\\
	0.207038816991188	-0.39\\
	0.209929100104792	-0.4\\
	0.21	-0.400249397695054\\
	0.212700417197565	-0.41\\
	0.215449728283202	-0.42\\
	0.218187081766774	-0.43\\
	0.22	-0.436647423420943\\
	0.220890221670149	-0.44\\
	0.223537394594279	-0.45\\
	0.226203509275554	-0.46\\
	0.228902678418579	-0.47\\
	0.23	-0.474017407225957\\
	0.231591830730556	-0.48\\
	0.234301517900426	-0.49\\
	0.237085091351885	-0.5\\
	0.239957837160002	-0.51\\
	0.24	-0.51014329452479\\
	0.242831752775392	-0.52\\
	0.245816595088997	-0.53\\
	0.248927376503497	-0.54\\
	0.25	-0.543331725880296\\
	0.252102165745661	-0.55\\
	0.255383915774288	-0.56\\
	0.258819706291106	-0.57\\
	0.26	-0.573314571035973\\
	0.26233854097485	-0.58\\
	0.265982930145753	-0.59\\
	0.269799220182172	-0.6\\
	0.27	-0.600511286531774\\
	0.273671873421367	-0.61\\
	0.277714159487478	-0.62\\
	0.28	-0.625459996076481\\
	0.281877998345612	-0.63\\
	0.286149868990782	-0.64\\
	0.29	-0.648669115151782\\
	0.290585612881637	-0.65\\
	0.295089064239004	-0.66\\
	0.299774552320003	-0.67\\
	0.3	-0.670472237642631\\
	0.30452117717402	-0.68\\
	0.309447624910361	-0.69\\
	0.31	-0.691100639534653\\
	0.314454039023504	-0.7\\
	0.319642709998504	-0.71\\
	0.32	-0.710676847867177\\
	0.324927013011732	-0.72\\
	0.33	-0.729254588856319\\
	0.330410650827572	-0.73\\
	0.336025420314701	-0.74\\
	0.34	-0.746836773391934\\
	0.341858131654478	-0.75\\
	0.347896768987512	-0.76\\
	0.35	-0.763383366713804\\
	0.354183046570762	-0.77\\
	0.36	-0.778860329282753\\
	0.360765616247028	-0.78\\
	0.367672795909553	-0.79\\
	0.37	-0.793253199921103\\
	0.374981847151458	-0.8\\
	0.38	-0.806540495334099\\
	0.382761950632539	-0.81\\
	0.39	-0.818730940721938\\
	0.39110469877998	-0.82\\
	0.4	-0.829852719420088\\
	0.400141047917759	-0.83\\
	0.41	-0.839943622509785\\
	0.410059974956847	-0.84\\
	0.42	-0.849047133882943\\
	0.421137840528196	-0.85\\
	0.43	-0.85720782682439\\
	0.433786214380664	-0.86\\
	0.44	-0.86446677472588\\
	0.448633212262637	-0.87\\
	0.45	-0.870857490562322\\
	0.46	-0.87644676963032\\
	0.467389815376705	-0.88\\
	0.47	-0.881238067812246\\
	0.48	-0.885292713666236\\
	0.49	-0.888602345446571\\
	0.495345749295703	-0.89\\
	0.5	-0.891214870758985\\
	0.51	-0.893147559562441\\
	0.52	-0.894398220374134\\
	0.53	-0.894979234129052\\
	0.54	-0.894896914503489\\
	0.55	-0.894151482241447\\
	0.56	-0.892737107367334\\
	0.57	-0.890642023430035\\
	0.572319725777919	-0.89\\
	0.58	-0.887875716657405\\
	0.59	-0.884402052365252\\
	0.6	-0.880183011054488\\
	0.600374094818582	-0.88\\
	0.61	-0.875220662259357\\
	0.619051750076314	-0.87\\
	0.62	-0.869440476096131\\
	0.63	-0.862808341035914\\
	0.633792625973522	-0.86\\
	0.64	-0.855240344498857\\
	0.646201153107792	-0.85\\
	0.65	-0.846646979789048\\
	0.656930230605608	-0.84\\
	0.66	-0.836897290241621\\
	0.666361698122552	-0.83\\
	0.67	-0.825804929268478\\
	0.674749883930548	-0.82\\
	0.68	-0.813111784181575\\
	0.682262671597086	-0.81\\
	0.68900464888133	-0.8\\
	0.69	-0.798405411688214\\
	0.695069705055534	-0.79\\
	0.7	-0.780977220311482\\
	0.700520966410759	-0.78\\
	0.705423839590415	-0.77\\
	0.709791880293425	-0.76\\
	0.71	-0.759473794419531\\
	0.713707469712642	-0.75\\
	0.717155372498387	-0.74\\
	0.72	-0.730547089406842\\
	0.720164647636232	-0.73\\
	0.722810534794766	-0.72\\
	0.72506298889602	-0.71\\
	0.726945179835886	-0.7\\
	0.728478788030976	-0.69\\
	0.729684059100869	-0.68\\
	0.73	-0.676494730145329\\
	0.730596811871523	-0.67\\
	0.731219283399693	-0.66\\
	0.731558511062174	-0.65\\
	0.731629305441337	-0.64\\
	0.731445318866185	-0.63\\
	0.731019089292131	-0.62\\
	0.730362081095668	-0.61\\
	0.73	-0.605871810168159\\
	0.729501938693943	-0.6\\
	0.728451037997331	-0.59\\
	0.727206029144541	-0.58\\
	0.725774493712532	-0.57\\
	0.724163140787046	-0.56\\
	0.722377871718904	-0.55\\
	0.720423856110075	-0.54\\
	0.72	-0.537987788576963\\
	0.718365690227997	-0.53\\
	0.716170033984409	-0.52\\
	0.713825617759165	-0.51\\
	0.711335689031804	-0.5\\
	0.71	-0.494901453994662\\
	0.708749457675729	-0.49\\
	0.706078249833839	-0.48\\
	0.70327849798124	-0.47\\
	0.700353869399278	-0.46\\
	0.7	-0.458825758486452\\
	0.697404108057383	-0.45\\
	0.694357784193664	-0.44\\
	0.691208217429821	-0.43\\
	0.69	-0.426248334307564\\
	0.688033381730224	-0.42\\
	0.684817540310358	-0.41\\
	0.681527754953672	-0.4\\
	0.68	-0.395413248050804\\
	0.678236949504765	-0.39\\
	0.674950159298254	-0.38\\
	0.671626949386468	-0.37\\
	0.67	-0.365109833360609\\
	0.668338521868222	-0.36\\
	0.665097615964653	-0.35\\
	0.66186173668372	-0.34\\
	0.66	-0.33419065940555\\
	0.658689432428453	-0.33\\
	0.655611313504034	-0.32\\
	0.65257445471085	-0.31\\
	0.65	-0.301372379844943\\
	0.649601236938297	-0.3\\
	0.646773030468356	-0.29\\
	0.644006196355715	-0.28\\
	0.641301679098743	-0.27\\
	0.64	-0.265060399822935\\
	0.638705619797357	-0.26\\
	0.636212650694735	-0.25\\
	0.633769545344985	-0.24\\
	0.631365806265859	-0.23\\
	0.63	-0.224240678708658\\
	0.629025229132941	-0.22\\
	0.626746349169742	-0.21\\
	0.624461864294001	-0.2\\
	0.622151391227309	-0.19\\
	0.62	-0.180873495640769\\
	0.619800021333159	-0.18\\
	0.617457729866679	-0.17\\
	0.615020410726813	-0.16\\
	0.612460205356612	-0.15\\
	0.61	-0.140920174002529\\
	0.609756292163111	-0.14\\
	0.606960655249188	-0.13\\
	0.603953372708814	-0.12\\
	0.600699020135401	-0.11\\
	0.6	-0.107992040723002\\
	0.597249901695382	-0.1\\
	0.593504152165105	-0.09\\
	0.59	-0.0814385724919485\\
	0.589412803964493	-0.08\\
	0.585017273692915	-0.07\\
	0.580166571170399	-0.06\\
	0.58	-0.0596790558185292\\
	0.574920698818586	-0.05\\
	0.57	-0.0414847640752835\\
	0.569125363746691	-0.04\\
	0.5627838572971	-0.03\\
	0.56	-0.0259497587233205\\
	0.555778253838663	-0.02\\
	0.55	-0.0124783935068571\\
	0.548015349533797	-0.01\\
	0.54	-0.000684923428684962\\
	0.539379272244333	0\\
	0.286174723236285	288\\
	0.13427822223266	0\\
	0.13	-0.00724838983634353\\
	0.128393499873325	-0.01\\
	0.123028719789223	-0.02\\
	0.12	-0.0262695605228462\\
	0.118198724085367	-0.03\\
	0.113824112249427	-0.04\\
	0.11	-0.049916724269781\\
	0.10996757730482	-0.05\\
	0.106454203090209	-0.06\\
	0.103401073734913	-0.07\\
	0.100777227253634	-0.08\\
	0.1	-0.0834549471541354\\
	0.0984895494538815	-0.09\\
	0.0965593890299651	-0.1\\
	0.0949998319726752	-0.11\\
	0.0937916847768569	-0.12\\
	0.0929180493844443	-0.13\\
	0.0923640490892032	-0.14\\
	0.092116553821486	-0.15\\
	0.0921639025069536	-0.16\\
	0.0924956217879132	-0.17\\
	0.0931021420317918	-0.18\\
	0.093974513174975	-0.19\\
	0.0951041245042777	-0.2\\
	0.0964824339020615	-0.21\\
	0.0981007133104692	-0.22\\
	0.0999498181365289	-0.23\\
	0.1	-0.230245359162251\\
	0.101924445052543	-0.24\\
	0.104096436965511	-0.25\\
	0.106457014512202	-0.26\\
	0.108994091118735	-0.27\\
	0.11	-0.273761126754876\\
	0.111615985184008	-0.28\\
	0.114332485964494	-0.29\\
	0.117175737338464	-0.3\\
	0.12	-0.309563501917584\\
	0.120125021731351	-0.31\\
	0.123036783047961	-0.32\\
	0.126024352392666	-0.33\\
	0.129073752246407	-0.34\\
	0.13	-0.343022120365827\\
	0.132072729298559	-0.35\\
	0.13506187606164	-0.36\\
	0.138073045889015	-0.37\\
	0.14	-0.376402576928588\\
	0.141048177770916	-0.38\\
	0.143940872997945	-0.39\\
	0.146834179394977	-0.4\\
	0.149726874673159	-0.41\\
	0.15	-0.410955063555829\\
	0.152499470084948	-0.42\\
	0.15526015308864	-0.43\\
	0.158026805008146	-0.44\\
	0.16	-0.447123104764357\\
	0.160769782460586	-0.45\\
	0.163441767038167	-0.46\\
	0.166142688056989	-0.47\\
	0.168884122067961	-0.48\\
	0.17	-0.484024534918424\\
	0.171601141824276	-0.49\\
	0.174327981571895	-0.5\\
	0.177128935267807	-0.51\\
	0.18	-0.519940004202105\\
	0.180016776240585	-0.52\\
	0.182868983875702	-0.53\\
	0.185828561662362	-0.54\\
	0.188908237206185	-0.55\\
	0.19	-0.553436796470001\\
	0.192024062779827	-0.56\\
	0.195226175680562	-0.57\\
	0.198574464056145	-0.58\\
	0.2	-0.584113164764691\\
	0.201986125688396	-0.59\\
	0.205490392005715	-0.6\\
	0.209158592171647	-0.61\\
	0.21	-0.612226898854133\\
	0.212866646183429	-0.62\\
	0.216705821514334	-0.63\\
	0.22	-0.638240760048553\\
	0.220687886987559	-0.64\\
	0.224698841355501	-0.65\\
	0.228883030291769	-0.66\\
	0.23	-0.662604683254013\\
	0.233109172743464	-0.67\\
	0.237460829680701	-0.68\\
	0.24	-0.685665578825226\\
	0.241908404546786	-0.69\\
	0.24642534697576	-0.7\\
	0.25	-0.707658518231038\\
	0.251076033816007	-0.71\\
	0.25576235491146	-0.72\\
	0.26	-0.728730904157574\\
	0.260607984152686	-0.73\\
	0.265478739504973	-0.74\\
	0.27	-0.748949722504968\\
	0.270525264899488	-0.75\\
	0.275611017981422	-0.76\\
	0.28	-0.768316960294668\\
	0.280882439853196	-0.77\\
	0.286233535407982	-0.78\\
	0.29	-0.786791015179263\\
	0.29177607263088	-0.79\\
	0.297466795828017	-0.8\\
	0.3	-0.804310678122076\\
	0.303353983611277	-0.81\\
	0.309487068489405	-0.82\\
	0.31	-0.820816056635928\\
	0.315826835115943	-0.83\\
	0.32	-0.836300489111206\\
	0.322486890451082	-0.84\\
	0.329484181432536	-0.85\\
	0.33	-0.850715852702534\\
	0.336843090431622	-0.86\\
	0.34	-0.864106987455449\\
	0.344664781615247	-0.87\\
	0.35	-0.876472498421096\\
	0.353016375644136	-0.88\\
	0.36	-0.88785886086134\\
	0.361989610234728	-0.89\\
	0.37	-0.898316781771637\\
	0.371710040790595	-0.9\\
	0.38	-0.907897290481375\\
	0.382350265368319	-0.91\\
	0.39	-0.916648039053317\\
	0.394149340559356	-0.92\\
	0.4	-0.924610091763492\\
	0.407442025426752	-0.93\\
	0.41	-0.931815328630678\\
	0.42	-0.938322769233793\\
	0.42284127086243	-0.94\\
	0.43	-0.944173047268979\\
	0.44	-0.949347268295323\\
	0.441412277386356	-0.95\\
	0.45	-0.953952775945108\\
	0.46	-0.957932751377729\\
	0.466071962145685	-0.96\\
	0.47	-0.961343821754658\\
	0.48	-0.964223564563539\\
	0.49	-0.966538426474527\\
	0.5	-0.968309595774309\\
	0.51	-0.969553701125919\\
	0.516100937606637	-0.97\\
	0.52	-0.970292271637137\\
	0.53	-0.970521708921358\\
	0.54	-0.970230277164405\\
	0.542832834496186	-0.97\\
	0.55	-0.969435653920213\\
	0.56	-0.968138022782811\\
	0.57	-0.966320117080287\\
	0.58	-0.963967909602077\\
	0.59	-0.96106313967903\\
	0.593091442280021	-0.96\\
	0.6	-0.957657585315367\\
	0.61	-0.953701426371323\\
	0.61813563478309	-0.95\\
	0.62	-0.949156290345385\\
	0.63	-0.94408493908217\\
	0.637177481723146	-0.94\\
	0.64	-0.938387800615903\\
	0.65	-0.932101001130993\\
	0.653064267316773	-0.93\\
	0.66	-0.925184542005948\\
	0.666867179675023	-0.92\\
	0.67	-0.917589947503716\\
	0.679168621734741	-0.91\\
	0.68	-0.909294225347023\\
	0.69	-0.900259241378643\\
	0.690272297869529	-0.9\\
	0.7	-0.890418140626729\\
	0.700405047639621	-0.89\\
	0.709719257736329	-0.88\\
	0.71	-0.879685253390075\\
	0.718325972184956	-0.87\\
	0.72	-0.867948657531207\\
	0.726302081771788	-0.86\\
	0.73	-0.855051919533293\\
	0.733696329621194	-0.85\\
	0.74	-0.840793442452284\\
	0.740535772267254	-0.84\\
	0.746915942108349	-0.83\\
	0.75	-0.824779067715959\\
	0.752808864111151	-0.82\\
	0.758246041200447	-0.81\\
	0.76	-0.806507717497775\\
	0.763279978470329	-0.8\\
	0.767880393842218	-0.79\\
	0.77	-0.784942387884686\\
	0.772095793257649	-0.78\\
	0.775942541999222	-0.77\\
	0.779367708096417	-0.76\\
	0.78	-0.75794486908917\\
	0.782497476937244	-0.75\\
	0.785265588384686	-0.74\\
	0.787667778312186	-0.73\\
	0.789724677757917	-0.72\\
	0.79	-0.718426090066052\\
	0.791522672719102	-0.71\\
	0.793010919396975	-0.7\\
	0.794193640677428	-0.69\\
	0.795086427034824	-0.68\\
	0.795703642792407	-0.67\\
	0.79605852374314	-0.66\\
	0.796163264445069	-0.65\\
	0.79602909510974	-0.64\\
	0.795666348158566	-0.63\\
	0.795084514788199	-0.62\\
	0.79429229223608	-0.61\\
	0.793297622838092	-0.6\\
	0.79210772638368	-0.59\\
	0.790729127661926	-0.58\\
	0.79	-0.57531468169763\\
	0.789207213655259	-0.57\\
	0.787551525698948	-0.56\\
	0.785732224076577	-0.55\\
	0.783753320214426	-0.54\\
	0.781618304716989	-0.53\\
	0.78	-0.522905681464335\\
	0.779361822808354	-0.52\\
	0.777039488661774	-0.51\\
	0.774577806091203	-0.5\\
	0.771978878599104	-0.49\\
	0.77	-0.482736525946964\\
	0.769280062765668	-0.48\\
	0.766548265883807	-0.47\\
	0.763693643359076	-0.46\\
	0.760718548398348	-0.45\\
	0.76	-0.447649989913061\\
	0.757736433347881	-0.44\\
	0.754680936826214	-0.43\\
	0.751522718070837	-0.42\\
	0.75	-0.415284734435149\\
	0.748346374558641	-0.41\\
	0.745154163014385	-0.4\\
	0.741882746907934	-0.39\\
	0.74	-0.384330011945724\\
	0.738606142196513	-0.38\\
	0.7353570584518	-0.37\\
	0.732058858793583	-0.36\\
	0.73	-0.35379609656659\\
	0.728779175690292	-0.35\\
	0.7255673469994	-0.34\\
	0.722340364323596	-0.33\\
	0.72	-0.322731702667916\\
	0.719148652600487	-0.32\\
	0.716070080841891	-0.31\\
	0.713007669757189	-0.3\\
	0.71	-0.290101444913722\\
	0.70997021972669	-0.29\\
	0.707100817127474	-0.28\\
	0.704267718300364	-0.27\\
	0.701473148152813	-0.26\\
	0.7	-0.254628189388459\\
	0.698777174667927	-0.25\\
	0.696187351064357	-0.24\\
	0.693631196611698	-0.23\\
	0.691101752085484	-0.22\\
	0.69	-0.215589874882176\\
	0.688656530742365	-0.21\\
	0.686270947869658	-0.2\\
	0.683879773793773	-0.19\\
	0.681467306584239	-0.18\\
	0.68	-0.173987999486159\\
	0.679062516018501	-0.17\\
	0.676672547467836	-0.16\\
	0.674207572397428	-0.15\\
	0.671645120296518	-0.14\\
	0.67	-0.133836016953447\\
	0.669009303504697	-0.13\\
	0.666309464542692	-0.12\\
	0.663442596401004	-0.11\\
	0.660380161462509	-0.1\\
	0.66	-0.098822660339305\\
	0.657220383635915	-0.09\\
	0.65382883860535	-0.08\\
	0.650154632066695	-0.07\\
	0.65	-0.0696028023236964\\
	0.646319239189085	-0.06\\
	0.642142883993689	-0.05\\
	0.64	-0.0452290041199977\\
	0.637669016675184	-0.04\\
	0.632853925748733	-0.03\\
	0.63	-0.0245129716429996\\
	0.627649506408849	-0.02\\
	0.622029113838903	-0.01\\
	0.62	-0.00663225462509042\\
	0.615959838148634	0\\
	0.326993838686307	326\\
	0.0355660008996574	0\\
	0.0313544384214102	-0.01\\
	0.03	-0.0135140946423924\\
	0.0274393746690422	-0.02\\
	0.0238716442690459	-0.03\\
	0.0206993217214737	-0.04\\
	0.02	-0.042445516663359\\
	0.0177628443623139	-0.05\\
	0.0151454041502512	-0.06\\
	0.0128675637600175	-0.07\\
	0.0109090879978516	-0.08\\
	0.01	-0.0854479018597515\\
	0.00920294317867111	-0.09\\
	0.00774132431884405	-0.1\\
	0.00656963456487832	-0.11\\
	0.00567548935088836	-0.12\\
	0.0050481786221657	-0.13\\
	0.00467847647138142	-0.14\\
	0.00455845695554484	-0.15\\
	0.00468131363742486	-0.16\\
	0.00504118094090477	-0.17\\
	0.00563295599755792	-0.18\\
	0.00645212030184358	-0.19\\
	0.00749456119188158	-0.2\\
	0.00875639393420547	-0.21\\
	0.01	-0.218432502465396\\
	0.0102189317727527	-0.22\\
	0.0118003222841804	-0.23\\
	0.0135752659498729	-0.24\\
	0.0155391761102646	-0.25\\
	0.0176868945132066	-0.26\\
	0.02	-0.269946796106223\\
	0.0200117990795855	-0.27\\
	0.0223518337277167	-0.28\\
	0.0248440523310158	-0.29\\
	0.0274804320871174	-0.3\\
	0.03	-0.309106079424934\\
	0.0302365926914775	-0.31\\
	0.0329535537561599	-0.32\\
	0.0357770350758344	-0.33\\
	0.038697168669165	-0.34\\
	0.04	-0.344382048836175\\
	0.0415986116549638	-0.35\\
	0.044489400518248	-0.36\\
	0.0474406708223854	-0.37\\
	0.05	-0.378544848499972\\
	0.0504169795425906	-0.38\\
	0.0532763471512644	-0.39\\
	0.0561695815566632	-0.4\\
	0.0590927064136344	-0.41\\
	0.06	-0.413113733907836\\
	0.0619167119165812	-0.42\\
	0.0647070665479215	-0.43\\
	0.0675208103365322	-0.44\\
	0.07	-0.448748091715579\\
	0.0703387100763556	-0.45\\
	0.0730309693904634	-0.46\\
	0.0757558430346765	-0.47\\
	0.0785210888550722	-0.48\\
	0.08	-0.485297988524419\\
	0.081252908014678	-0.49\\
	0.0839471091537561	-0.5\\
	0.086705605497516	-0.51\\
	0.0895400497107758	-0.52\\
	0.09	-0.521598946089718\\
	0.0923099149321403	-0.53\\
	0.0951438757634739	-0.54\\
	0.0980827238630841	-0.55\\
	0.1	-0.55632066703909\\
	0.101069097305733	-0.56\\
	0.104058247614193	-0.57\\
	0.107179157348379	-0.58\\
	0.11	-0.58866710298086\\
	0.110416615444144	-0.59\\
	0.113626715983149	-0.6\\
	0.116990363978188	-0.61\\
	0.12	-0.618562404776184\\
	0.120486544030219	-0.62\\
	0.123962998862123	-0.63\\
	0.127608219989351	-0.64\\
	0.13	-0.646318190611516\\
	0.131345244637424	-0.65\\
	0.135111410053638	-0.66\\
	0.13905513889902	-0.67\\
	0.14	-0.672337815582131\\
	0.142995141156245	-0.68\\
	0.14705566785862	-0.69\\
	0.15	-0.69699967953577\\
	0.1512226819417	-0.7\\
	0.155393133159698	-0.71\\
	0.159742995941173	-0.72\\
	0.16	-0.720582514145243\\
	0.164032055836757	-0.73\\
	0.168484657721131	-0.74\\
	0.17	-0.743333023736987\\
	0.17294634486479	-0.75\\
	0.17750306639761	-0.76\\
	0.18	-0.765336394141863\\
	0.182125111394185	-0.77\\
	0.186796589876142	-0.78\\
	0.19	-0.786646128641274\\
	0.191577846826714	-0.79\\
	0.196386818752605	-0.8\\
	0.2	-0.807253991592843\\
	0.201338673676136	-0.81\\
	0.20632229024582	-0.82\\
	0.21	-0.827107448202587\\
	0.2114697652767	-0.83\\
	0.216681505047546	-0.84\\
	0.22	-0.846131213981751\\
	0.222064451692423	-0.85\\
	0.227575944345662	-0.86\\
	0.23	-0.864248295771467\\
	0.233250857960021	-0.87\\
	0.239154052982801	-0.88\\
	0.24	-0.881394941209524\\
	0.245197100573761	-0.89\\
	0.25	-0.897571643823058\\
	0.251540944008181	-0.9\\
	0.258119129035025	-0.91\\
	0.26	-0.912754283109289\\
	0.264982375609726	-0.92\\
	0.27	-0.926965309044055\\
	0.272212892189458	-0.93\\
	0.279828878469396	-0.94\\
	0.28	-0.940218318539767\\
	0.287819968233389	-0.95\\
	0.29	-0.952617730465434\\
	0.296308233964223	-0.96\\
	0.3	-0.964160330980921\\
	0.305350756300867	-0.97\\
	0.31	-0.974903440384924\\
	0.315022958704482	-0.98\\
	0.32	-0.984899259104224\\
	0.325423736778447	-0.99\\
	0.33	-0.994193050541625\\
	0.336682288134102	-1\\
	0.34	-1.00282175138613\\
	0.348967328004898	-1.01\\
	0.35	-1.0108129445227\\
	0.36	-1.01825110709492\\
	0.362521113921818	-1.02\\
	0.37	-1.02514125881179\\
	0.377687403063034	-1.03\\
	0.38	-1.03145616895872\\
	0.39	-1.03730441699658\\
	0.395052350443561	-1.04\\
	0.4	-1.04265177701815\\
	0.41	-1.04752919000692\\
	0.41562297006145	-1.05\\
	0.42	-1.05194884346605\\
	0.43	-1.05595546255286\\
	0.44	-1.05946561939867\\
	0.441719996606057	-1.06\\
	0.45	-1.0626381118613\\
	0.46	-1.06537581694777\\
	0.47	-1.06767328824564\\
	0.48	-1.06954859456782\\
	0.483047396363186	-1.07\\
	0.49	-1.0710728532734\\
	0.5	-1.07220423088503\\
	0.51	-1.07292505911543\\
	0.52	-1.07323908476818\\
	0.53	-1.07314649633722\\
	0.54	-1.07264389925118\\
	0.55	-1.07172425617515\\
	0.56	-1.0703767925391\\
	0.562123392624324	-1.07\\
	0.57	-1.06866608152622\\
	0.58	-1.06654272535472\\
	0.59	-1.06396480390755\\
	0.6	-1.06090725745541\\
	0.602587167660939	-1.06\\
	0.61	-1.05748835031106\\
	0.62	-1.05361003991872\\
	0.628203395649258	-1.05\\
	0.63	-1.0492306904167\\
	0.64	-1.04449561662109\\
	0.648484799785862	-1.04\\
	0.65	-1.03921337246664\\
	0.66	-1.03356714440407\\
	0.665764906800955	-1.03\\
	0.67	-1.02741478636692\\
	0.68	-1.02078849698966\\
	0.681117916825081	-1.02\\
	0.69	-1.01377883770839\\
	0.695030268556694	-1.01\\
	0.7	-1.00627595179162\\
	0.707874394093495	-1\\
	0.71	-0.998302423627261\\
	0.719852521806637	-0.99\\
	0.72	-0.9898748991121\\
	0.73	-0.981044234201994\\
	0.731137177719382	-0.98\\
	0.74	-0.971756533950515\\
	0.741827753463018	-0.97\\
	0.75	-0.962007958582043\\
	0.752000891507513	-0.96\\
	0.76	-0.951792734406223\\
	0.761714070153886	-0.95\\
	0.77	-0.941096718009137\\
	0.77100772649271	-0.94\\
	0.77991201712313	-0.93\\
	0.78	-0.9298981657646\\
	0.788504870980088	-0.92\\
	0.79	-0.918186892432781\\
	0.796754133414152	-0.91\\
	0.8	-0.905877749138932\\
	0.804656894520266	-0.9\\
	0.81	-0.892893328374323\\
	0.812200973309804	-0.89\\
	0.819403746886788	-0.88\\
	0.82	-0.879129834572731\\
	0.82636988251315	-0.87\\
	0.83	-0.864419271395438\\
	0.832941847871344	-0.86\\
	0.839139920278828	-0.85\\
	0.84	-0.848520565107109\\
	0.845099333912761	-0.84\\
	0.85	-0.831028791156009\\
	0.85058120797951	-0.83\\
	0.85584777093687	-0.82\\
	0.86	-0.811256288251951\\
	0.860620373361399	-0.81\\
	0.865172217786145	-0.8\\
	0.869224256275134	-0.79\\
	0.87	-0.787888895338573\\
	0.873034119799741	-0.78\\
	0.87644006325192	-0.77\\
	0.879417374405556	-0.76\\
	0.88	-0.757782938883839\\
	0.88215461641754	-0.75\\
	0.884537294686232	-0.74\\
	0.886548524068835	-0.73\\
	0.88821430805872	-0.72\\
	0.889557772450079	-0.71\\
	0.89	-0.705787422200778\\
	0.890645856063586	-0.7\\
	0.891461895293682	-0.69\\
	0.891989649900194	-0.68\\
	0.89224534294526	-0.67\\
	0.892243373592083	-0.66\\
	0.891996523214814	-0.65\\
	0.891516133731189	-0.64\\
	0.890812260983459	-0.63\\
	0.89	-0.621155721157554\\
	0.889901092235671	-0.62\\
	0.888852884839685	-0.61\\
	0.887618175229737	-0.6\\
	0.886202651431907	-0.59\\
	0.884611286792573	-0.58\\
	0.882848383918069	-0.57\\
	0.880917611068634	-0.56\\
	0.88	-0.555596946558839\\
	0.878899906182013	-0.55\\
	0.876791583666395	-0.54\\
	0.874534087713652	-0.53\\
	0.872129000585256	-0.52\\
	0.87	-0.511637058540891\\
	0.869604804492332	-0.51\\
	0.867082739211273	-0.5\\
	0.864426084479824	-0.49\\
	0.861635197029125	-0.48\\
	0.86	-0.474368065748722\\
	0.858792514618644	-0.47\\
	0.855929965407013	-0.46\\
	0.852943933285272	-0.45\\
	0.85	-0.440522337098143\\
	0.849845118761074	-0.44\\
	0.846817809889572	-0.43\\
	0.843678736616394	-0.42\\
	0.840429227669663	-0.41\\
	0.84	-0.408699185808591\\
	0.837254692963777	-0.4\\
	0.834010280313538	-0.39\\
	0.830672415721074	-0.38\\
	0.83	-0.378005448860005\\
	0.827416517976247	-0.37\\
	0.824125912505393	-0.36\\
	0.820764361607485	-0.35\\
	0.82	-0.34773368412025\\
	0.817503065209004	-0.34\\
	0.81423793588784	-0.33\\
	0.810928900495004	-0.32\\
	0.81	-0.31718412836793\\
	0.807733123239411	-0.31\\
	0.804571077916218	-0.3\\
	0.801392722083568	-0.29\\
	0.8	-0.285586391894493\\
	0.798316258706803	-0.28\\
	0.795326125649436	-0.27\\
	0.792341499326949	-0.26\\
	0.79	-0.252102648589352\\
	0.789405555200413	-0.25\\
	0.786628555233846	-0.24\\
	0.783866621026213	-0.23\\
	0.781118526068966	-0.22\\
	0.78	-0.215876792480787\\
	0.778483194373112	-0.21\\
	0.775926135517852	-0.2\\
	0.77337061994574	-0.19\\
	0.770807788841801	-0.18\\
	0.77	-0.176837553582942\\
	0.768339166133986	-0.17\\
	0.765894741480112	-0.16\\
	0.763409787156768	-0.15\\
	0.760868643537738	-0.14\\
	0.76	-0.136640273764286\\
	0.758364044667497	-0.13\\
	0.755828719199222	-0.12\\
	0.753188593378849	-0.11\\
	0.750422533045979	-0.1\\
	0.75	-0.098524456376865\\
	0.74766218769787	-0.09\\
	0.744766152677484	-0.08\\
	0.741683446935908	-0.07\\
	0.74	-0.0648302548298947\\
	0.738484256568845	-0.06\\
	0.735158412470642	-0.05\\
	0.731575315958787	-0.04\\
	0.73	-0.0358587762108396\\
	0.727835652987278	-0.03\\
	0.723880821143783	-0.02\\
	0.72	-0.0109389745469737\\
	0.71960680636251	-0.01\\
	0.71518503733936	0\\
};
\addplot [color=red, draw=none, mark=o, mark size=2.0pt, mark options={solid, black, line width = 1pt}, forget plot]
  table[row sep=crcr]{%
0.954469734531347	-0.910605309373037\\
0.746826398791277	-1.03778205210958\\
0.569041454264499	-0.732171050872069\\
0.452816628735161	-0.436575567006058\\
0.389769022677867	-0.203522752240201\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.435994902142004	-0.621133832769295\\
0.0259262318278913	-0.529142094277039\\
0.549662477878709	-0.134579945344934\\
0.435322392618277	-0.513578121265746\\
0.420367802087489	-0.184439865646915\\
0.330334821003874	-0.785335147816673\\
0.204648634037843	-0.853975292639489\\
0.619270966350664	-0.494236837381928\\
0.299654673674523	-0.846561485357468\\
0.266827275102867	-0.079645477009061\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.852493381216754	-1.12892175691885\\
0.742265557538228	-1.07563471665167\\
0.641650272249764	-0.936670989117591\\
0.555784011731348	-0.780654221250718\\
0.485192161279744	-0.631182787781351\\
0.428886437831087	-0.494931681191784\\
0.385501774533544	-0.372761584759076\\
0.353630663600329	-0.264660633905213\\
0.317532168336754	-0.110513784373463\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.954469734531347	-0.910605309373037\\
0.853827485229726	-1.10223967665939\\
0.746826398791277	-1.03778205210958\\
0.65029365149695	-0.892872893776941\\
0.569041454264499	-0.732171050872069\\
0.50353915440318	-0.57787494635431\\
0.452816628735161	-0.436575567006058\\
0.415466505337368	-0.310426900949811\\
0.373105669997362	-0.129744301369902\\
};
\end{axis}

\begin{axis}[%
width=0.95\figurewidth,
height=0.25\figureheight,
at={(0.00\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=10,
ylabel = $\sqrt{\Sigma^d(x_i)}$,
xlabel = $i$,
ymin=0,
ymax=0.4,
ytick = {0,0.2,0.4},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black]
table[row sep=crcr]{%
	1	0.355257244029541\\
	2	0.324863075720083\\
	3	0.231048870422217\\
	4	0.0974000858240665\\
	5	0.0126633304421713\\
	6	0.00276394095491739\\
	7	0.0296658483450081\\
	8	0.0400857491689894\\
	9	0.0258246450816362\\
	10	0.0141873733704667\\
};
\addplot [color=black, dashed]
table[row sep=crcr]{%
	1	0.363698742699595\\
	2	0.349631499461394\\
	3	0.28585097433958\\
	4	0.177437179140842\\
	5	0.0981706279748806\\
	6	0.0732770275314092\\
	7	0.0869272778076926\\
	8	0.0781458019425205\\
	9	0.0775517512747879\\
	10	0.111366359424055\\
};
\addlegendentry{full GP};
\addlegendentry{sparse GP};

\end{axis}

%\begin{axis}[%
%width=0.35\figurewidth,
%height=0.2\figureheight,
%at={(0.54\figurewidth,0\figureheight)},
%scale only axis,
%xmin=1,
%xmax=10,
%ylabel = $\Sigma^d(x_i)$,
%xlabel = $i$,
%ymin=0,
%ymax=0.15,
%ytick = {0,0.1},
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left
%]

%\end{axis}
\end{tikzpicture}%
